Unique Word-Based Frame Design for Bistatic Integrated Sensing and Communication

Integrated sensing and communication (ISAC) aims at enhancing the network functionalities and enabling new applications in the upcoming communications networks. In this paper, we propose two unique word (UW)-based frame designs for bistatic ISAC. The approach consists of replacing the cyclic prefix (CP) with a Zadoff-Chu (ZC)-based sequence. With this approach, the radar receiver does not need to know the data symbols to perform sensing and the data rate is not compromised by the addition of extra pilots. The sensing performance of the UW-based frames is compared with that of orthogonal frequency division multiplexing (OFDM) as well as the pilot-symbol (PS) based radar processing. We derive the Cram\'er-Rao bound (CRB) considering a band-limited system with raised-cosine filtering. Furthermore, we provide low-complexity fast Fourier transform (FFT)-based radar receivers that perform integer and fine grid multi-target delay-Doppler (DD) estimations. For the integer FFT-based receiver, an upper bound for the outlier probability is derived when the true DD falls outside the integer grid. The results demonstrate that the UW frames exhibit competitive radar performance with PS while having a 16.67% higher data rate for the cases investigated.

==> figs/bistatic_scenario.tex <==
% block_diagram.tex
\begin{tikzpicture}[scale=0.7]
	
  \begin{axis}[
	axis lines=none,  % No axis lines
	ticks=none,       % No ticks
	xmin=-5, xmax=5,
	ymin=-5, ymax=5,
	scale only axis,
	width=\textwidth,  % Adjust width as necessary
	height=\textwidth, % Adjust height as necessary
	clip=false         % Ensure nothing is clipped
	]
	% Place a Mercedes star marker at (2,3)
	\addplot[color=azure(colorwheel),   line width=2pt,    smooth,mark=Mercedes star,only marks,mark size=7pt, mark options = {fill=azure(colorwheel)}] coordinates {(0,0)};
	
	\addplot[color=azure(colorwheel),   line width=2pt,    smooth,mark=Mercedes star flipped,only marks,mark size=7pt, mark options = {fill=azure(colorwheel)}] coordinates {(3,0)};
	
	\addplot [color=black, solid,   mark = x,   only marks,mark size = 5.8pt,line width = 1.75] coordinates {(3/2,1)};
	
	\addplot [black, dashed,  line width=0.5pt] 
	table[row sep=crcr]{
		0   0\\ 1.5 1\\ 3 0\\
	};
		\addplot [black, dashed,  line width=0.5pt,] 
	table[row sep=crcr]{
		0   0\\ 3 0\\
	};
	
\end{axis}
	
	\node [] at (9.075,8.6){BS};
	\node [] at (9.1+5.40,8.6){R};
	\node [] at (9.1+5.40/2,11.3){T$_p$};
	
	\node [] at (9.1+5.35/2,8.75){$d_{{\rm BR}_p}$};
	\node [] at (9.1+4.1/4-0.2	,10.25){$d_{{\rm BT}_p}$};
	\node [] at (9.1+5.7/4*3+0.1,10.25){$d_{{\rm TR}_p}$};
	
%		\draw[rounded corners = 0pt,fill = white] (2.60,1.2)%(2.8,0.7)	
%	node[] {$d_{\rm BT}$};	
	
%	\node[star, star points=3, star point ratio=2.25, fill=black, scale=0.5] at (2,3) {};
%	\addplot [color=azure(colorwheel),   line width=2pt,    smooth,mark=Mercedes star,only marks,mark size=4pt, mark options = {fill=azure(colorwheel)}] coordinates {(0,0)};
%	\filldraw[black] (0,0) circle (2pt) node[anchor=south west] {\small BS};
%	\draw[-,dashed,gray] (-1,-0.5)--(7,-0.5) {};	
	

	
	
\end{tikzpicture}


==> figs/generate/beam_pattern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.9]
	
	\begin{axis}[%
		scale = 0.6,
		width=5in,
		height=2.0in,
		%at={(3.5in,0.05in)},
		at={(0in,-3.05in)},	
		%scale only axis,
		xmin=0,
		xmax=45,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\pm\Delta_\phi$},
		ylabel = {$10 \log_{10} \beta^2$},
		xlabel style={yshift=3pt},
		%ymode=log,
		ymin=-50,
		ymax=20,
		yminorticks=true,
		scaled y ticks=false,
		xtick={0, 10, 20, 30, 40, 50, 60},
		xticklabels={$0^\circ$, $10^\circ$, $20^\circ$, $30^\circ$, $40^\circ$, $50^\circ$, $60^\circ$},
%		ytick={20,40,60,80}, 
%		yticklabel={\pgfmathprintnumber{\tick}},
%		ylabel={$d_{\rm TR}$},
%		ylabel style={yshift=-5pt},
%		xtick={0,30,...,360}, 
		grid = both,
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0,0.745)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=3}
		]
		
		
		\addplot [color=azure(colorwheel),   line width=1pt,    mark = none, ]
%nr : 8
table[row sep=crcr]{
	-90   -324.26038\\-89.824047   -102.60724\\-89.648094   -90.56606\\-89.472141   -83.522444\\-89.296188   -78.524944\\-89.120235   -74.648606\\-88.944282   -71.481435\\-88.768328   -68.803657\\-88.592375   -66.48409\\-88.416422   -64.438117\\-88.240469   -62.607964\\-88.064516   -60.952422\\-87.888563   -59.441066\\-87.71261   -58.050791\\-87.536657   -56.763635\\-87.360704   -55.565364\\-87.184751   -54.444498\\-87.008798   -53.391653\\-86.832845   -52.399053\\-86.656891   -51.460184\\-86.480938   -50.569538\\-86.304985   -49.722413\\-86.129032   -48.914764\\-85.953079   -48.143085\\-85.777126   -47.404321\\-85.601173   -46.69579\\-85.42522   -46.015125\\-85.249267   -45.360231\\-85.073314   -44.729238\\-84.897361   -44.120476\\-84.721408   -43.532446\\-84.545455   -42.963794\\-84.369501   -42.413297\\-84.193548   -41.879846\\-84.017595   -41.362431\\-83.841642   -40.860131\\-83.665689   -40.372103\\-83.489736   -39.897572\\-83.313783   -39.435829\\-83.13783   -38.986217\\-82.961877   -38.548132\\-82.785924   -38.121014\\-82.609971   -37.704344\\-82.434018   -37.29764\\-82.258065   -36.900455\\-82.082111   -36.512371\\-81.906158   -36.132998\\-81.730205   -35.761973\\-81.554252   -35.398955\\-81.378299   -35.043626\\-81.202346   -34.695685\\-81.026393   -34.354853\\-80.85044   -34.020865\\-80.674487   -33.693473\\-80.498534   -33.372441\\-80.322581   -33.057551\\-80.146628   -32.748592\\-79.970674   -32.445369\\-79.794721   -32.147694\\-79.618768   -31.855392\\-79.442815   -31.568296\\-79.266862   -31.286248\\-79.090909   -31.009098\\-78.914956   -30.736702\\-78.739003   -30.468928\\-78.56305   -30.205645\\-78.387097   -29.946732\\-78.211144   -29.692073\\-78.035191   -29.441557\\-77.859238   -29.19508\\-77.683284   -28.95254\\-77.507331   -28.713843\\-77.331378   -28.478898\\-77.155425   -28.247617\\-76.979472   -28.019919\\-76.803519   -27.795724\\-76.627566   -27.574957\\-76.451613   -27.357547\\-76.27566   -27.143423\\-76.099707   -26.932522\\-75.923754   -26.72478\\-75.747801   -26.520137\\-75.571848   -26.318538\\-75.395894   -26.119926\\-75.219941   -25.924251\\-75.043988   -25.731461\\-74.868035   -25.541511\\-74.692082   -25.354354\\-74.516129   -25.169948\\-74.340176   -24.988251\\-74.164223   -24.809223\\-73.98827   -24.632828\\-73.812317   -24.459029\\-73.636364   -24.287792\\-73.460411   -24.119084\\-73.284457   -23.952876\\-73.108504   -23.789137\\-72.932551   -23.627839\\-72.756598   -23.468956\\-72.580645   -23.312462\\-72.404692   -23.158334\\-72.228739   -23.00655\\-72.052786   -22.857087\\-71.876833   -22.709925\\-71.70088   -22.565046\\-71.524927   -22.422432\\-71.348974   -22.282066\\-71.173021   -22.143932\\-70.997067   -22.008016\\-70.821114   -21.874304\\-70.645161   -21.742783\\-70.469208   -21.613442\\-70.293255   -21.48627\\-70.117302   -21.361258\\-69.941349   -21.238396\\-69.765396   -21.117678\\-69.589443   -20.999095\\-69.41349   -20.882641\\-69.237537   -20.768313\\-69.061584   -20.656104\\-68.88563   -20.546012\\-68.709677   -20.438034\\-68.533724   -20.332168\\-68.357771   -20.228413\\-68.181818   -20.126769\\-68.005865   -20.027237\\-67.829912   -19.929817\\-67.653959   -19.834513\\-67.478006   -19.741326\\-67.302053   -19.650262\\-67.1261   -19.561325\\-66.950147   -19.47452\\-66.774194   -19.389854\\-66.59824   -19.307334\\-66.422287   -19.226968\\-66.246334   -19.148765\\-66.070381   -19.072734\\-65.894428   -18.998886\\-65.718475   -18.927233\\-65.542522   -18.857787\\-65.366569   -18.790561\\-65.190616   -18.725569\\-65.014663   -18.662827\\-64.83871   -18.602351\\-64.662757   -18.544158\\-64.486804   -18.488265\\-64.31085   -18.434692\\-64.134897   -18.38346\\-63.958944   -18.334589\\-63.782991   -18.288102\\-63.607038   -18.244022\\-63.431085   -18.202374\\-63.255132   -18.163185\\-63.079179   -18.126481\\-62.903226   -18.092291\\-62.727273   -18.060645\\-62.55132   -18.031574\\-62.375367   -18.005111\\-62.199413   -17.981292\\-62.02346   -17.96015\\-61.847507   -17.941726\\-61.671554   -17.926057\\-61.495601   -17.913185\\-61.319648   -17.903153\\-61.143695   -17.896007\\-60.967742   -17.891793\\-60.791789   -17.890562\\-60.615836   -17.892365\\-60.439883   -17.897257\\-60.26393   -17.905294\\-60.087977   -17.916536\\-59.912023   -17.931046\\-59.73607   -17.948888\\-59.560117   -17.970133\\-59.384164   -17.994852\\-59.208211   -18.02312\\-59.032258   -18.055019\\-58.856305   -18.090631\\-58.680352   -18.130045\\-58.504399   -18.173354\\-58.328446   -18.220656\\-58.152493   -18.272053\\-57.97654   -18.327656\\-57.800587   -18.387579\\-57.624633   -18.451945\\-57.44868   -18.520881\\-57.272727   -18.594526\\-57.096774   -18.673023\\-56.920821   -18.756527\\-56.744868   -18.845201\\-56.568915   -18.93922\\-56.392962   -19.03877\\-56.217009   -19.144048\\-56.041056   -19.255267\\-55.865103   -19.372654\\-55.68915   -19.496453\\-55.513196   -19.626924\\-55.337243   -19.764349\\-55.16129   -19.909032\\-54.985337   -20.0613\\-54.809384   -20.221508\\-54.633431   -20.390041\\-54.457478   -20.567318\\-54.281525   -20.753795\\-54.105572   -20.949971\\-53.929619   -21.156393\\-53.753666   -21.373662\\-53.577713   -21.602441\\-53.40176   -21.843465\\-53.225806   -22.097549\\-53.049853   -22.365601\\-52.8739   -22.648641\\-52.697947   -22.947813\\-52.521994   -23.264412\\-52.346041   -23.59991\\-52.170088   -23.955989\\-51.994135   -24.334584\\-51.818182   -24.737939\\-51.642229   -25.16867\\-51.466276   -25.629863\\-51.290323   -26.125181\\-51.11437   -26.659032\\-50.938416   -27.236774\\-50.762463   -27.865019\\-50.58651   -28.552051\\-50.410557   -29.308453\\-50.234604   -30.148033\\-50.058651   -31.0893\\-49.882698   -32.157868\\-49.706745   -33.390636\\-49.530792   -34.84359\\-49.354839   -36.607767\\-49.178886   -38.846451\\-49.002933   -41.900225\\-48.826979   -46.699617\\-48.651026   -58.495456\\-48.475073   -52.888604\\-48.29912   -44.815475\\-48.123167   -40.688079\\-47.947214   -37.891064\\-47.771261   -35.771606\\-47.595308   -34.064366\\-47.419355   -32.634953\\-47.243402   -31.405816\\-47.067449   -30.328125\\-46.891496   -29.369133\\-46.715543   -28.505814\\-46.539589   -27.72136\\-46.363636   -27.00313\\-46.187683   -26.341375\\-46.01173   -25.728427\\-45.835777   -25.158142\\-45.659824   -24.625523\\-45.483871   -24.126456\\-45.307918   -23.657512\\-45.131965   -23.215807\\-44.956012   -22.798889\\-44.780059   -22.404662\\-44.604106   -22.03132\\-44.428152   -21.677294\\-44.252199   -21.341218\\-44.076246   -21.021893\\-43.900293   -20.718264\\-43.72434   -20.429398\\-43.548387   -20.154467\\-43.372434   -19.892734\\-43.196481   -19.643542\\-43.020528   -19.406302\\-42.844575   -19.180486\\-42.668622   -18.965622\\-42.492669   -18.761283\\-42.316716   -18.567086\\-42.140762   -18.382687\\-41.964809   -18.207777\\-41.788856   -18.042076\\-41.612903   -17.885335\\-41.43695   -17.737329\\-41.260997   -17.597859\\-41.085044   -17.466746\\-40.909091   -17.343834\\-40.733138   -17.228985\\-40.557185   -17.122078\\-40.381232   -17.02301\\-40.205279   -16.931695\\-40.029326   -16.848061\\-39.853372   -16.772051\\-39.677419   -16.703623\\-39.501466   -16.64275\\-39.325513   -16.589417\\-39.14956   -16.543622\\-38.973607   -16.505379\\-38.797654   -16.474714\\-38.621701   -16.451667\\-38.445748   -16.436292\\-38.269795   -16.428657\\-38.093842   -16.428846\\-37.917889   -16.436956\\-37.741935   -16.453101\\-37.565982   -16.477413\\-37.390029   -16.510041\\-37.214076   -16.551151\\-37.038123   -16.600932\\-36.86217   -16.659592\\-36.686217   -16.727365\\-36.510264   -16.804508\\-36.334311   -16.891309\\-36.158358   -16.988082\\-35.982405   -17.095178\\-35.806452   -17.212984\\-35.630499   -17.341928\\-35.454545   -17.482486\\-35.278592   -17.635183\\-35.102639   -17.800605\\-34.926686   -17.979402\\-34.750733   -18.172304\\-34.57478   -18.380123\\-34.398827   -18.603774\\-34.222874   -18.844288\\-34.046921   -19.10283\\-33.870968   -19.380728\\-33.695015   -19.679495\\-33.519062   -20.000872\\-33.343109   -20.346869\\-33.167155   -20.71983\\-32.991202   -21.122499\\-32.815249   -21.558126\\-32.639296   -22.030593\\-32.463343   -22.544588\\-32.28739   -23.105847\\-32.111437   -23.721485\\-31.935484   -24.400482\\-31.759531   -25.154389\\-31.583578   -25.998422\\-31.407625   -26.953186\\-31.231672   -28.047573\\-31.055718   -29.323894\\-30.879765   -30.847747\\-30.703812   -32.729025\\-30.527859   -35.173735\\-30.351906   -38.644361\\-30.175953   -44.616639\\-30   -310.60221\\-29.824047   -44.528671\\-29.648094   -38.468453\\-29.472141   -34.909938\\-29.296188   -32.377421\\-29.120235   -30.408443\\-28.944282   -28.797024\\-28.768328   -27.4333\\-28.592375   -26.251699\\-28.416422   -25.209939\\-28.240469   -24.279156\\-28.064516   -23.438773\\-27.888563   -22.673606\\-27.71261   -21.972131\\-27.536657   -21.325401\\-27.360704   -20.72633\\-27.184751   -20.169216\\-27.008798   -19.649403\\-26.832845   -19.163043\\-26.656891   -18.706922\\-26.480938   -18.278328\\-26.304985   -17.874958\\-26.129032   -17.494839\\-25.953079   -17.13627\\-25.777126   -16.797777\\-25.601173   -16.478079\\-25.42522   -16.176052\\-25.249267   -15.890712\\-25.073314   -15.621195\\-24.897361   -15.366736\\-24.721408   -15.126662\\-24.545455   -14.900376\\-24.369501   -14.687353\\-24.193548   -14.487127\\-24.017595   -14.299289\\-23.841642   -14.12348\\-23.665689   -13.959384\\-23.489736   -13.80673\\-23.313783   -13.665283\\-23.13783   -13.534843\\-22.961877   -13.415246\\-22.785924   -13.306356\\-22.609971   -13.208072\\-22.434018   -13.120317\\-22.258065   -13.043046\\-22.082111   -12.97624\\-21.906158   -12.919909\\-21.730205   -12.874089\\-21.554252   -12.838847\\-21.378299   -12.814277\\-21.202346   -12.800502\\-21.026393   -12.797679\\-20.85044   -12.805995\\-20.674487   -12.825674\\-20.498534   -12.856978\\-20.322581   -12.900208\\-20.146628   -12.955711\\-19.970674   -13.02388\\-19.794721   -13.105166\\-19.618768   -13.200077\\-19.442815   -13.309189\\-19.266862   -13.433156\\-19.090909   -13.572715\\-18.914956   -13.728707\\-18.739003   -13.902084\\-18.56305   -14.093931\\-18.387097   -14.30549\\-18.211144   -14.538186\\-18.035191   -14.793662\\-17.859238   -15.073823\\-17.683284   -15.380891\\-17.507331   -15.717473\\-17.331378   -16.086661\\-17.155425   -16.492146\\-16.979472   -16.938382\\-16.803519   -17.430813\\-16.627566   -17.976181\\-16.451613   -18.582969\\-16.27566   -19.26205\\-16.099707   -20.027682\\-15.923754   -20.899055\\-15.747801   -21.90287\\-15.571848   -23.077839\\-15.395894   -24.483164\\-15.219941   -26.216146\\-15.043988   -28.454028\\-14.868035   -31.575916\\-14.692082   -36.67141\\-14.516129   -51.463916\\-14.340176   -40.343119\\-14.164223   -33.081963\\-13.98827   -29.115108\\-13.812317   -26.353961\\-13.636364   -24.225475\\-13.460411   -22.48823\\-13.284457   -21.017487\\-13.108504   -19.740325\\-12.932551   -18.610401\\-12.756598   -17.596418\\-12.580645   -16.676241\\-12.404692   -15.83364\\-12.228739   -15.056356\\-12.052786   -14.334901\\-11.876833   -13.661786\\-11.70088   -13.030988\\-11.524927   -12.437599\\-11.348974   -11.877561\\-11.173021   -11.347479\\-10.997067   -10.844491\\-10.821114   -10.366153\\-10.645161   -9.91037\\-10.469208   -9.475325\\-10.293255   -9.0594369\\-10.117302   -8.6613192\\-9.941349   -8.2797502\\-9.7653959   -7.9136473\\-9.5894428   -7.5620471\\-9.4134897   -7.2240885\\-9.2375367   -6.8989988\\-9.0615836   -6.5860819\\-8.8856305   -6.2847087\\-8.7096774   -5.994309\\-8.5337243   -5.714364\\-8.3577713   -5.444401\\-8.1818182   -5.1839875\\-8.0058651   -4.9327275\\-7.829912   -4.6902572\\-7.6539589   -4.4562418\\-7.4780059   -4.2303724\\-7.3020528   -4.0123641\\-7.1260997   -3.8019528\\-6.9501466   -3.598894\\-6.7741935   -3.4029608\\-6.5982405   -3.2139423\\-6.4222874   -3.0316423\\-6.2463343   -2.8558778\\-6.0703812   -2.6864785\\-5.8944282   -2.5232854\\-5.7184751   -2.3661497\\-5.542522   -2.2149326\\-5.3665689   -2.0695042\\-5.1906158   -1.9297429\\-5.0146628   -1.795535\\-4.8387097   -1.6667738\\-4.6627566   -1.5433596\\-4.4868035   -1.4251988\\-4.3108504   -1.3122039\\-4.1348974   -1.2042929\\-3.9589443   -1.101389\\-3.7829912   -1.0034205\\-3.6070381   -0.91032023\\-3.431085   -0.82202547\\-3.255132   -0.73847774\\-3.0791789   -0.65962252\\-2.9032258   -0.58540914\\-2.7272727   -0.51579052\\-2.5513196   -0.45072309\\-2.3753666   -0.3901666\\-2.1994135   -0.33408403\\-2.0234604   -0.28244142\\-1.8475073   -0.23520782\\-1.6715543   -0.19235517\\-1.4956012   -0.1538582\\-1.3196481   -0.1196944\\-1.143695   -0.089843895\\-0.96774194   -0.064289434\\-0.79178886   -0.043016315\\-0.61583578   -0.026012353\\-0.4398827   -0.01326784\\-0.26392962   -0.0047755188\\-0.08797654   -0.00053056302\\0.08797654   -0.00053056302\\0.26392962   -0.0047755188\\0.4398827   -0.01326784\\0.61583578   -0.026012353\\0.79178886   -0.043016315\\0.96774194   -0.064289434\\1.143695   -0.089843895\\1.3196481   -0.1196944\\1.4956012   -0.1538582\\1.6715543   -0.19235517\\1.8475073   -0.23520782\\2.0234604   -0.28244142\\2.1994135   -0.33408403\\2.3753666   -0.3901666\\2.5513196   -0.45072309\\2.7272727   -0.51579052\\2.9032258   -0.58540914\\3.0791789   -0.65962252\\3.255132   -0.73847774\\3.431085   -0.82202547\\3.6070381   -0.91032023\\3.7829912   -1.0034205\\3.9589443   -1.101389\\4.1348974   -1.2042929\\4.3108504   -1.3122039\\4.4868035   -1.4251988\\4.6627566   -1.5433596\\4.8387097   -1.6667738\\5.0146628   -1.795535\\5.1906158   -1.9297429\\5.3665689   -2.0695042\\5.542522   -2.2149326\\5.7184751   -2.3661497\\5.8944282   -2.5232854\\6.0703812   -2.6864785\\6.2463343   -2.8558778\\6.4222874   -3.0316423\\6.5982405   -3.2139423\\6.7741935   -3.4029608\\6.9501466   -3.598894\\7.1260997   -3.8019528\\7.3020528   -4.0123641\\7.4780059   -4.2303724\\7.6539589   -4.4562418\\7.829912   -4.6902572\\8.0058651   -4.9327275\\8.1818182   -5.1839875\\8.3577713   -5.444401\\8.5337243   -5.714364\\8.7096774   -5.994309\\8.8856305   -6.2847087\\9.0615836   -6.5860819\\9.2375367   -6.8989988\\9.4134897   -7.2240885\\9.5894428   -7.5620471\\9.7653959   -7.9136473\\9.941349   -8.2797502\\10.117302   -8.6613192\\10.293255   -9.0594369\\10.469208   -9.475325\\10.645161   -9.91037\\10.821114   -10.366153\\10.997067   -10.844491\\11.173021   -11.347479\\11.348974   -11.877561\\11.524927   -12.437599\\11.70088   -13.030988\\11.876833   -13.661786\\12.052786   -14.334901\\12.228739   -15.056356\\12.404692   -15.83364\\12.580645   -16.676241\\12.756598   -17.596418\\12.932551   -18.610401\\13.108504   -19.740325\\13.284457   -21.017487\\13.460411   -22.48823\\13.636364   -24.225475\\13.812317   -26.353961\\13.98827   -29.115108\\14.164223   -33.081963\\14.340176   -40.343119\\14.516129   -51.463916\\14.692082   -36.67141\\14.868035   -31.575916\\15.043988   -28.454028\\15.219941   -26.216146\\15.395894   -24.483164\\15.571848   -23.077839\\15.747801   -21.90287\\15.923754   -20.899055\\16.099707   -20.027682\\16.27566   -19.26205\\16.451613   -18.582969\\16.627566   -17.976181\\16.803519   -17.430813\\16.979472   -16.938382\\17.155425   -16.492146\\17.331378   -16.086661\\17.507331   -15.717473\\17.683284   -15.380891\\17.859238   -15.073823\\18.035191   -14.793662\\18.211144   -14.538186\\18.387097   -14.30549\\18.56305   -14.093931\\18.739003   -13.902084\\18.914956   -13.728707\\19.090909   -13.572715\\19.266862   -13.433156\\19.442815   -13.309189\\19.618768   -13.200077\\19.794721   -13.105166\\19.970674   -13.02388\\20.146628   -12.955711\\20.322581   -12.900208\\20.498534   -12.856978\\20.674487   -12.825674\\20.85044   -12.805995\\21.026393   -12.797679\\21.202346   -12.800502\\21.378299   -12.814277\\21.554252   -12.838847\\21.730205   -12.874089\\21.906158   -12.919909\\22.082111   -12.97624\\22.258065   -13.043046\\22.434018   -13.120317\\22.609971   -13.208072\\22.785924   -13.306356\\22.961877   -13.415246\\23.13783   -13.534843\\23.313783   -13.665283\\23.489736   -13.80673\\23.665689   -13.959384\\23.841642   -14.12348\\24.017595   -14.299289\\24.193548   -14.487127\\24.369501   -14.687353\\24.545455   -14.900376\\24.721408   -15.126662\\24.897361   -15.366736\\25.073314   -15.621195\\25.249267   -15.890712\\25.42522   -16.176052\\25.601173   -16.478079\\25.777126   -16.797777\\25.953079   -17.13627\\26.129032   -17.494839\\26.304985   -17.874958\\26.480938   -18.278328\\26.656891   -18.706922\\26.832845   -19.163043\\27.008798   -19.649403\\27.184751   -20.169216\\27.360704   -20.72633\\27.536657   -21.325401\\27.71261   -21.972131\\27.888563   -22.673606\\28.064516   -23.438773\\28.240469   -24.279156\\28.416422   -25.209939\\28.592375   -26.251699\\28.768328   -27.4333\\28.944282   -28.797024\\29.120235   -30.408443\\29.296188   -32.377421\\29.472141   -34.909938\\29.648094   -38.468453\\29.824047   -44.528671\\30   -310.60221\\30.175953   -44.616639\\30.351906   -38.644361\\30.527859   -35.173735\\30.703812   -32.729025\\30.879765   -30.847747\\31.055718   -29.323894\\31.231672   -28.047573\\31.407625   -26.953186\\31.583578   -25.998422\\31.759531   -25.154389\\31.935484   -24.400482\\32.111437   -23.721485\\32.28739   -23.105847\\32.463343   -22.544588\\32.639296   -22.030593\\32.815249   -21.558126\\32.991202   -21.122499\\33.167155   -20.71983\\33.343109   -20.346869\\33.519062   -20.000872\\33.695015   -19.679495\\33.870968   -19.380728\\34.046921   -19.10283\\34.222874   -18.844288\\34.398827   -18.603774\\34.57478   -18.380123\\34.750733   -18.172304\\34.926686   -17.979402\\35.102639   -17.800605\\35.278592   -17.635183\\35.454545   -17.482486\\35.630499   -17.341928\\35.806452   -17.212984\\35.982405   -17.095178\\36.158358   -16.988082\\36.334311   -16.891309\\36.510264   -16.804508\\36.686217   -16.727365\\36.86217   -16.659592\\37.038123   -16.600932\\37.214076   -16.551151\\37.390029   -16.510041\\37.565982   -16.477413\\37.741935   -16.453101\\37.917889   -16.436956\\38.093842   -16.428846\\38.269795   -16.428657\\38.445748   -16.436292\\38.621701   -16.451667\\38.797654   -16.474714\\38.973607   -16.505379\\39.14956   -16.543622\\39.325513   -16.589417\\39.501466   -16.64275\\39.677419   -16.703623\\39.853372   -16.772051\\40.029326   -16.848061\\40.205279   -16.931695\\40.381232   -17.02301\\40.557185   -17.122078\\40.733138   -17.228985\\40.909091   -17.343834\\41.085044   -17.466746\\41.260997   -17.597859\\41.43695   -17.737329\\41.612903   -17.885335\\41.788856   -18.042076\\41.964809   -18.207777\\42.140762   -18.382687\\42.316716   -18.567086\\42.492669   -18.761283\\42.668622   -18.965622\\42.844575   -19.180486\\43.020528   -19.406302\\43.196481   -19.643542\\43.372434   -19.892734\\43.548387   -20.154467\\43.72434   -20.429398\\43.900293   -20.718264\\44.076246   -21.021893\\44.252199   -21.341218\\44.428152   -21.677294\\44.604106   -22.03132\\44.780059   -22.404662\\44.956012   -22.798889\\45.131965   -23.215807\\45.307918   -23.657512\\45.483871   -24.126456\\45.659824   -24.625523\\45.835777   -25.158142\\46.01173   -25.728427\\46.187683   -26.341375\\46.363636   -27.00313\\46.539589   -27.72136\\46.715543   -28.505814\\46.891496   -29.369133\\47.067449   -30.328125\\47.243402   -31.405816\\47.419355   -32.634953\\47.595308   -34.064366\\47.771261   -35.771606\\47.947214   -37.891064\\48.123167   -40.688079\\48.29912   -44.815475\\48.475073   -52.888604\\48.651026   -58.495456\\48.826979   -46.699617\\49.002933   -41.900225\\49.178886   -38.846451\\49.354839   -36.607767\\49.530792   -34.84359\\49.706745   -33.390636\\49.882698   -32.157868\\50.058651   -31.0893\\50.234604   -30.148033\\50.410557   -29.308453\\50.58651   -28.552051\\50.762463   -27.865019\\50.938416   -27.236774\\51.11437   -26.659032\\51.290323   -26.125181\\51.466276   -25.629863\\51.642229   -25.16867\\51.818182   -24.737939\\51.994135   -24.334584\\52.170088   -23.955989\\52.346041   -23.59991\\52.521994   -23.264412\\52.697947   -22.947813\\52.8739   -22.648641\\53.049853   -22.365601\\53.225806   -22.097549\\53.40176   -21.843465\\53.577713   -21.602441\\53.753666   -21.373662\\53.929619   -21.156393\\54.105572   -20.949971\\54.281525   -20.753795\\54.457478   -20.567318\\54.633431   -20.390041\\54.809384   -20.221508\\54.985337   -20.0613\\55.16129   -19.909032\\55.337243   -19.764349\\55.513196   -19.626924\\55.68915   -19.496453\\55.865103   -19.372654\\56.041056   -19.255267\\56.217009   -19.144048\\56.392962   -19.03877\\56.568915   -18.93922\\56.744868   -18.845201\\56.920821   -18.756527\\57.096774   -18.673023\\57.272727   -18.594526\\57.44868   -18.520881\\57.624633   -18.451945\\57.800587   -18.387579\\57.97654   -18.327656\\58.152493   -18.272053\\58.328446   -18.220656\\58.504399   -18.173354\\58.680352   -18.130045\\58.856305   -18.090631\\59.032258   -18.055019\\59.208211   -18.02312\\59.384164   -17.994852\\59.560117   -17.970133\\59.73607   -17.948888\\59.912023   -17.931046\\60.087977   -17.916536\\60.26393   -17.905294\\60.439883   -17.897257\\60.615836   -17.892365\\60.791789   -17.890562\\60.967742   -17.891793\\61.143695   -17.896007\\61.319648   -17.903153\\61.495601   -17.913185\\61.671554   -17.926057\\61.847507   -17.941726\\62.02346   -17.96015\\62.199413   -17.981292\\62.375367   -18.005111\\62.55132   -18.031574\\62.727273   -18.060645\\62.903226   -18.092291\\63.079179   -18.126481\\63.255132   -18.163185\\63.431085   -18.202374\\63.607038   -18.244022\\63.782991   -18.288102\\63.958944   -18.334589\\64.134897   -18.38346\\64.31085   -18.434692\\64.486804   -18.488265\\64.662757   -18.544158\\64.83871   -18.602351\\65.014663   -18.662827\\65.190616   -18.725569\\65.366569   -18.790561\\65.542522   -18.857787\\65.718475   -18.927233\\65.894428   -18.998886\\66.070381   -19.072734\\66.246334   -19.148765\\66.422287   -19.226968\\66.59824   -19.307334\\66.774194   -19.389854\\66.950147   -19.47452\\67.1261   -19.561325\\67.302053   -19.650262\\67.478006   -19.741326\\67.653959   -19.834513\\67.829912   -19.929817\\68.005865   -20.027237\\68.181818   -20.126769\\68.357771   -20.228413\\68.533724   -20.332168\\68.709677   -20.438034\\68.88563   -20.546012\\69.061584   -20.656104\\69.237537   -20.768313\\69.41349   -20.882641\\69.589443   -20.999095\\69.765396   -21.117678\\69.941349   -21.238396\\70.117302   -21.361258\\70.293255   -21.48627\\70.469208   -21.613442\\70.645161   -21.742783\\70.821114   -21.874304\\70.997067   -22.008016\\71.173021   -22.143932\\71.348974   -22.282066\\71.524927   -22.422432\\71.70088   -22.565046\\71.876833   -22.709925\\72.052786   -22.857087\\72.228739   -23.00655\\72.404692   -23.158334\\72.580645   -23.312462\\72.756598   -23.468956\\72.932551   -23.627839\\73.108504   -23.789137\\73.284457   -23.952876\\73.460411   -24.119084\\73.636364   -24.287792\\73.812317   -24.459029\\73.98827   -24.632828\\74.164223   -24.809223\\74.340176   -24.988251\\74.516129   -25.169948\\74.692082   -25.354354\\74.868035   -25.541511\\75.043988   -25.731461\\75.219941   -25.924251\\75.395894   -26.119926\\75.571848   -26.318538\\75.747801   -26.520137\\75.923754   -26.72478\\76.099707   -26.932522\\76.27566   -27.143423\\76.451613   -27.357547\\76.627566   -27.574957\\76.803519   -27.795724\\76.979472   -28.019919\\77.155425   -28.247617\\77.331378   -28.478898\\77.507331   -28.713843\\77.683284   -28.95254\\77.859238   -29.19508\\78.035191   -29.441557\\78.211144   -29.692073\\78.387097   -29.946732\\78.56305   -30.205645\\78.739003   -30.468928\\78.914956   -30.736702\\79.090909   -31.009098\\79.266862   -31.286248\\79.442815   -31.568296\\79.618768   -31.855392\\79.794721   -32.147694\\79.970674   -32.445369\\80.146628   -32.748592\\80.322581   -33.057551\\80.498534   -33.372441\\80.674487   -33.693473\\80.85044   -34.020865\\81.026393   -34.354853\\81.202346   -34.695685\\81.378299   -35.043626\\81.554252   -35.398955\\81.730205   -35.761973\\81.906158   -36.132998\\82.082111   -36.512371\\82.258065   -36.900455\\82.434018   -37.29764\\82.609971   -37.704344\\82.785924   -38.121014\\82.961877   -38.548132\\83.13783   -38.986217\\83.313783   -39.435829\\83.489736   -39.897572\\83.665689   -40.372103\\83.841642   -40.860131\\84.017595   -41.362431\\84.193548   -41.879846\\84.369501   -42.413297\\84.545455   -42.963794\\84.721408   -43.532446\\84.897361   -44.120476\\85.073314   -44.729238\\85.249267   -45.360231\\85.42522   -46.015125\\85.601173   -46.69579\\85.777126   -47.404321\\85.953079   -48.143085\\86.129032   -48.914764\\86.304985   -49.722413\\86.480938   -50.569538\\86.656891   -51.460184\\86.832845   -52.399053\\87.008798   -53.391653\\87.184751   -54.444498\\87.360704   -55.565364\\87.536657   -56.763635\\87.71261   -58.050791\\87.888563   -59.441066\\88.064516   -60.952422\\88.240469   -62.607964\\88.416422   -64.438117\\88.592375   -66.48409\\88.768328   -68.803657\\88.944282   -71.481435\\89.120235   -74.648606\\89.296188   -78.524944\\89.472141   -83.522444\\89.648094   -90.56606\\89.824047   -102.60724\\90   -324.26038\\
};
			\addlegendentry{\footnotesize 8 antennas}
			
					\addplot [color=awesome, densely dashed, line width=1.2pt,    mark = none, ]
%nr : 16
table[row sep=crcr]{
	-90   -310.95578\\-89.824047   -102.60724\\-89.648094   -90.566061\\-89.472141   -83.522446\\-89.296188   -78.524948\\-89.120235   -74.648616\\-88.944282   -71.481455\\-88.768328   -68.803694\\-88.592375   -66.484153\\-88.416422   -64.438217\\-88.240469   -62.608116\\-88.064516   -60.952646\\-87.888563   -59.441383\\-87.71261   -58.051226\\-87.536657   -56.764221\\-87.360704   -55.566135\\-87.184751   -54.445497\\-87.008798   -53.392926\\-86.832845   -52.400653\\-86.656891   -51.46217\\-86.480938   -50.571977\\-86.304985   -49.725377\\-86.129032   -48.918334\\-85.953079   -48.14735\\-85.777126   -47.409377\\-85.601173   -46.701742\\-85.42522   -46.022088\\-85.249267   -45.368328\\-85.073314   -44.738603\\-84.897361   -44.131252\\-84.721408   -43.544786\\-84.545455   -42.977863\\-84.369501   -42.429271\\-84.193548   -41.897912\\-84.017595   -41.382788\\-83.841642   -40.88299\\-83.665689   -40.397688\\-83.489736   -39.926121\\-83.313783   -39.467592\\-83.13783   -39.021458\\-82.961877   -38.587129\\-82.785924   -38.164061\\-82.609971   -37.751749\\-82.434018   -37.349726\\-82.258065   -36.957561\\-82.082111   -36.574852\\-81.906158   -36.201227\\-81.730205   -35.836337\\-81.554252   -35.479861\\-81.378299   -35.131498\\-81.202346   -34.790966\\-81.026393   -34.458002\\-80.85044   -34.132363\\-80.674487   -33.813819\\-80.498534   -33.502156\\-80.322581   -33.197173\\-80.146628   -32.898683\\-79.970674   -32.606511\\-79.794721   -32.320492\\-79.618768   -32.040472\\-79.442815   -31.766308\\-79.266862   -31.497864\\-79.090909   -31.235016\\-78.914956   -30.977644\\-78.739003   -30.72564\\-78.56305   -30.4789\\-78.387097   -30.237329\\-78.211144   -30.000837\\-78.035191   -29.769342\\-77.859238   -29.542767\\-77.683284   -29.32104\\-77.507331   -29.104096\\-77.331378   -28.891873\\-77.155425   -28.684318\\-76.979472   -28.481378\\-76.803519   -28.283007\\-76.627566   -28.089164\\-76.451613   -27.89981\\-76.27566   -27.714914\\-76.099707   -27.534445\\-75.923754   -27.358379\\-75.747801   -27.186693\\-75.571848   -27.019371\\-75.395894   -26.856398\\-75.219941   -26.697763\\-75.043988   -26.54346\\-74.868035   -26.393486\\-74.692082   -26.247841\\-74.516129   -26.106528\\-74.340176   -25.969555\\-74.164223   -25.836932\\-73.98827   -25.708674\\-73.812317   -25.584797\\-73.636364   -25.465324\\-73.460411   -25.350278\\-73.284457   -25.239688\\-73.108504   -25.133585\\-72.932551   -25.032006\\-72.756598   -24.934989\\-72.580645   -24.842578\\-72.404692   -24.75482\\-72.228739   -24.671766\\-72.052786   -24.593473\\-71.876833   -24.520001\\-71.70088   -24.451413\\-71.524927   -24.38778\\-71.348974   -24.329177\\-71.173021   -24.275683\\-70.997067   -24.227383\\-70.821114   -24.184368\\-70.645161   -24.146737\\-70.469208   -24.114593\\-70.293255   -24.088046\\-70.117302   -24.067214\\-69.941349   -24.052224\\-69.765396   -24.043209\\-69.589443   -24.040312\\-69.41349   -24.043687\\-69.237537   -24.053495\\-69.061584   -24.069912\\-68.88563   -24.093123\\-68.709677   -24.123327\\-68.533724   -24.160737\\-68.357771   -24.205582\\-68.181818   -24.258108\\-68.005865   -24.318577\\-67.829912   -24.387274\\-67.653959   -24.464504\\-67.478006   -24.550599\\-67.302053   -24.645915\\-67.1261   -24.750842\\-66.950147   -24.865799\\-66.774194   -24.991246\\-66.59824   -25.127683\\-66.422287   -25.27566\\-66.246334   -25.435778\\-66.070381   -25.6087\\-65.894428   -25.795158\\-65.718475   -25.995964\\-65.542522   -26.212022\\-65.366569   -26.444341\\-65.190616   -26.694055\\-65.014663   -26.962443\\-64.83871   -27.250954\\-64.662757   -27.561242\\-64.486804   -27.895203\\-64.31085   -28.25503\\-64.134897   -28.643276\\-63.958944   -29.062938\\-63.782991   -29.517567\\-63.607038   -30.01142\\-63.431085   -30.549654\\-63.255132   -31.138604\\-63.079179   -31.786179\\-62.903226   -32.502426\\-62.727273   -33.300386\\-62.55132   -34.197418\\-62.375367   -35.217358\\-62.199413   -36.394203\\-62.02346   -37.778884\\-61.847507   -39.452806\\-61.671554   -41.558411\\-61.495601   -44.381324\\-61.319648   -48.644958\\-61.143695   -57.500798\\-60.967742   -59.604326\\-60.791789   -49.26735\\-60.615836   -44.664065\\-60.439883   -41.663706\\-60.26393   -39.435028\\-60.087977   -37.663128\\-59.912023   -36.194389\\-59.73607   -34.942266\\-59.560117   -33.853174\\-59.384164   -32.891636\\-59.208211   -32.032961\\-59.032258   -31.259279\\-58.856305   -30.557254\\-58.680352   -29.916675\\-58.504399   -29.329564\\-58.328446   -28.789574\\-58.152493   -28.291583\\-57.97654   -27.831405\\-57.800587   -27.405582\\-57.624633   -27.011236\\-57.44868   -26.645949\\-57.272727   -26.30768\\-57.096774   -25.994697\\-56.920821   -25.705528\\-56.744868   -25.438916\\-56.568915   -25.19379\\-56.392962   -24.969237\\-56.217009   -24.764484\\-56.041056   -24.578877\\-55.865103   -24.411871\\-55.68915   -24.263018\\-55.513196   -24.131959\\-55.337243   -24.018415\\-55.16129   -23.922184\\-54.985337   -23.843136\\-54.809384   -23.781211\\-54.633431   -23.736418\\-54.457478   -23.70883\\-54.281525   -23.698593\\-54.105572   -23.705919\\-53.929619   -23.731095\\-53.753666   -23.774484\\-53.577713   -23.836531\\-53.40176   -23.917773\\-53.225806   -24.018841\\-53.049853   -24.140481\\-52.8739   -24.283558\\-52.697947   -24.44908\\-52.521994   -24.638216\\-52.346041   -24.852325\\-52.170088   -25.092985\\-51.994135   -25.36204\\-51.818182   -25.661649\\-51.642229   -25.994357\\-51.466276   -26.363181\\-51.290323   -26.77173\\-51.11437   -27.224361\\-50.938416   -27.726392\\-50.762463   -28.2844\\-50.58651   -28.906643\\-50.410557   -29.60368\\-50.234604   -30.38931\\-50.058651   -31.282034\\-49.882698   -32.307463\\-49.706745   -33.502506\\-49.530792   -34.923159\\-49.354839   -36.660479\\-49.178886   -38.877775\\-49.002933   -41.915663\\-48.826979   -46.704711\\-48.651026   -58.495792\\-48.475073   -52.889822\\-48.29912   -44.823275\\-48.123167   -40.70823\\-47.947214   -37.929409\\-47.771261   -35.834073\\-47.595308   -34.156976\\-47.419355   -32.763826\\-47.243402   -31.577187\\-47.067449   -30.548346\\-46.891496   -29.644692\\-46.715543   -28.843341\\-46.539589   -28.127641\\-46.363636   -27.48512\\-46.187683   -26.906215\\-46.01173   -26.383455\\-45.835777   -25.910913\\-45.659824   -25.483828\\-45.483871   -25.098341\\-45.307918   -24.751299\\-45.131965   -24.440121\\-44.956012   -24.162683\\-44.780059   -23.917249\\-44.604106   -23.702403\\-44.428152   -23.517006\\-44.252199   -23.360163\\-44.076246   -23.231192\\-43.900293   -23.129609\\-43.72434   -23.05511\\-43.548387   -23.007569\\-43.372434   -22.987023\\-43.196481   -22.993685\\-43.020528   -23.027937\\-42.844575   -23.090345\\-42.668622   -23.181673\\-42.492669   -23.3029\\-42.316716   -23.455246\\-42.140762   -23.640211\\-41.964809   -23.859618\\-41.788856   -24.115674\\-41.612903   -24.411051\\-41.43695   -24.748987\\-41.260997   -25.133433\\-41.085044   -25.56924\\-40.909091   -26.06243\\-40.733138   -26.620568\\-40.557185   -27.253313\\-40.381232   -27.973237\\-40.205279   -28.797091\\-40.029326   -29.747858\\-39.853372   -30.858252\\-39.677419   -32.177078\\-39.501466   -33.781859\\-39.325513   -35.806931\\-39.14956   -38.517482\\-38.973607   -42.565744\\-38.797654   -50.562583\\-38.621701   -56.144383\\-38.445748   -44.279362\\-38.269795   -39.434189\\-38.093842   -36.344936\\-37.917889   -34.080164\\-37.741935   -32.299179\\-37.565982   -30.838771\\-37.390029   -29.608049\\-37.214076   -28.551213\\-37.038123   -27.63158\\-36.86217   -26.82378\\-36.686217   -26.109577\\-36.510264   -25.47546\\-36.334311   -24.911177\\-36.158358   -24.408804\\-35.982405   -23.962126\\-35.806452   -23.566219\\-35.630499   -23.217155\\-35.454545   -22.911793\\-35.278592   -22.64763\\-35.102639   -22.422685\\-34.926686   -22.235424\\-34.750733   -22.084696\\-34.57478   -21.96969\\-34.398827   -21.889912\\-34.222874   -21.845159\\-34.046921   -21.835518\\-33.870968   -21.861362\\-33.695015   -21.923368\\-33.519062   -22.022533\\-33.343109   -22.160208\\-33.167155   -22.338149\\-32.991202   -22.558582\\-32.815249   -22.824293\\-32.639296   -23.138752\\-32.463343   -23.506282\\-32.28739   -23.932295\\-32.111437   -24.423622\\-31.935484   -24.988988\\-31.759531   -25.639729\\-31.583578   -26.390868\\-31.407625   -27.262851\\-31.231672   -28.28443\\-31.055718   -29.497808\\-30.879765   -30.968493\\-30.703812   -32.806313\\-30.527859   -35.217231\\-30.351906   -38.66371\\-30.175953   -44.621482\\-30   -304.94206\\-29.824047   -44.533532\\-29.648094   -38.487939\\-29.472141   -34.953901\\-29.296188   -32.455817\\-29.120235   -30.53136\\-28.944282   -28.974704\\-28.768328   -27.676167\\-28.592375   -26.570385\\-28.416422   -25.615315\\-28.240469   -24.782363\\-28.064516   -24.051258\\-27.888563   -23.407158\\-27.71261   -22.838926\\-27.536657   -22.338045\\-27.360704   -21.897914\\-27.184751   -21.513371\\-27.008798   -21.180367\\-26.832845   -20.895734\\-26.656891   -20.657022\\-26.480938   -20.462384\\-26.304985   -20.310487\\-26.129032   -20.200462\\-25.953079   -20.131864\\-25.777126   -20.104655\\-25.601173   -20.1192\\-25.42522   -20.176282\\-25.249267   -20.277131\\-25.073314   -20.423474\\-24.897361   -20.617611\\-24.721408   -20.862515\\-24.545455   -21.161983\\-24.369501   -21.520841\\-24.193548   -21.945236\\-24.017595   -22.443052\\-23.841642   -23.024535\\-23.665689   -23.703224\\-23.489736   -24.497429\\-23.313783   -25.432657\\-23.13783   -26.545827\\-22.961877   -27.893154\\-22.785924   -29.566313\\-22.609971   -31.730198\\-22.434018   -34.729989\\-22.258065   -39.514838\\-22.082111   -51.576295\\-21.906158   -45.304553\\-21.730205   -37.336606\\-21.554252   -33.231165\\-21.378299   -30.451371\\-21.202346   -28.355678\\-21.026393   -26.68218\\-20.85044   -25.297985\\-20.674487   -24.126397\\-20.498534   -23.119187\\-20.322581   -22.244115\\-20.146628   -21.478633\\-19.970674   -20.806418\\-19.794721   -20.215343\\-19.618768   -19.696225\\-19.442815   -19.242011\\-19.266862   -18.847248\\-19.090909   -18.507714\\-18.914956   -18.220167\\-18.739003   -17.982162\\-18.56305   -17.791932\\-18.387097   -17.648302\\-18.211144   -17.550634\\-18.035191   -17.4988\\-17.859238   -17.493176\\-17.683284   -17.534655\\-17.507331   -17.624691\\-17.331378   -17.765365\\-17.155425   -17.959484\\-16.979472   -18.210727\\-16.803519   -18.523857\\-16.627566   -18.905017\\-16.451613   -19.362167\\-16.27566   -19.905723\\-16.099707   -20.549541\\-15.923754   -21.312469\\-15.747801   -22.22091\\-15.571848   -23.313323\\-15.395894   -24.648703\\-15.219941   -26.32418\\-15.043988   -28.516865\\-14.868035   -31.605766\\-14.692082   -36.680421\\-14.516129   -51.464208\\-14.340176   -40.346816\\-14.164223   -33.101227\\-13.98827   -29.162174\\-13.812317   -26.441171\\-13.636364   -24.365311\\-13.460411   -22.693357\\-13.284457   -21.300787\\-13.108504   -20.114942\\-12.932551   -19.089784\\-12.756598   -18.194371\\-12.580645   -17.406979\\-12.404692   -16.711844\\-12.228739   -16.097239\\-12.052786   -15.554286\\-11.876833   -15.076184\\-11.70088   -14.657697\\-11.524927   -14.294809\\-11.348974   -13.984479\\-11.173021   -13.72448\\-10.997067   -13.513281\\-10.821114   -13.349979\\-10.645161   -13.234255\\-10.469208   -13.166361\\-10.293255   -13.147138\\-10.117302   -13.178057\\-9.941349   -13.261295\\-9.7653959   -13.399849\\-9.5894428   -13.597713\\-9.4134897   -13.860121\\-9.2375367   -14.193911\\-9.0615836   -14.608051\\-8.8856305   -15.114441\\-8.7096774   -15.729153\\-8.5337243   -16.474443\\-8.3577713   -17.382179\\-8.1818182   -18.500066\\-8.0058651   -19.903961\\-7.829912   -21.725173\\-7.6539589   -24.221896\\-7.4780059   -28.023514\\-7.3020528   -35.584185\\-7.1260997   -42.295518\\-6.9501466   -29.589482\\-6.7741935   -24.474604\\-6.5982405   -21.172335\\-6.4222874   -18.712089\\-6.2463343   -16.743191\\-6.0703812   -15.098562\\-5.8944282   -13.685381\\-5.7184751   -12.446689\\-5.542522   -11.344992\\-5.3665689   -10.354285\\-5.1906158   -9.455789\\-5.0146628   -8.635492\\-4.8387097   -7.8826639\\-4.6627566   -7.1889034\\-4.4868035   -6.5475113\\-4.3108504   -5.9530602\\-4.1348974   -5.401094\\-3.9589443   -4.887911\\-3.7829912   -4.410405\\-3.6070381   -3.9659466\\-3.431085   -3.5522932\\-3.255132   -3.1675192\\-3.0791789   -2.8099621\\-2.9032258   -2.4781801\\-2.7272727   -2.1709172\\-2.5513196   -1.8870767\\-2.3753666   -1.6256983\\-2.1994135   -1.3859406\\-2.0234604   -1.1670656\\-1.8475073   -0.96842699\\-1.6715543   -0.78945954\\-1.4956012   -0.62967089\\-1.3196481   -0.48863442\\-1.143695   -0.36598348\\-0.96774194   -0.26140655\\-0.79178886   -0.17464325\\-0.61583578   -0.10548117\\-0.4398827   -0.05375328\\-0.26392962   -0.019335964\\-0.08797654   -0.002147597\\0.08797654   -0.002147597\\0.26392962   -0.019335964\\0.4398827   -0.05375328\\0.61583578   -0.10548117\\0.79178886   -0.17464325\\0.96774194   -0.26140655\\1.143695   -0.36598348\\1.3196481   -0.48863442\\1.4956012   -0.62967089\\1.6715543   -0.78945954\\1.8475073   -0.96842699\\2.0234604   -1.1670656\\2.1994135   -1.3859406\\2.3753666   -1.6256983\\2.5513196   -1.8870767\\2.7272727   -2.1709172\\2.9032258   -2.4781801\\3.0791789   -2.8099621\\3.255132   -3.1675192\\3.431085   -3.5522932\\3.6070381   -3.9659466\\3.7829912   -4.410405\\3.9589443   -4.887911\\4.1348974   -5.401094\\4.3108504   -5.9530602\\4.4868035   -6.5475113\\4.6627566   -7.1889034\\4.8387097   -7.8826639\\5.0146628   -8.635492\\5.1906158   -9.455789\\5.3665689   -10.354285\\5.542522   -11.344992\\5.7184751   -12.446689\\5.8944282   -13.685381\\6.0703812   -15.098562\\6.2463343   -16.743191\\6.4222874   -18.712089\\6.5982405   -21.172335\\6.7741935   -24.474604\\6.9501466   -29.589482\\7.1260997   -42.295518\\7.3020528   -35.584185\\7.4780059   -28.023514\\7.6539589   -24.221896\\7.829912   -21.725173\\8.0058651   -19.903961\\8.1818182   -18.500066\\8.3577713   -17.382179\\8.5337243   -16.474443\\8.7096774   -15.729153\\8.8856305   -15.114441\\9.0615836   -14.608051\\9.2375367   -14.193911\\9.4134897   -13.860121\\9.5894428   -13.597713\\9.7653959   -13.399849\\9.941349   -13.261295\\10.117302   -13.178057\\10.293255   -13.147138\\10.469208   -13.166361\\10.645161   -13.234255\\10.821114   -13.349979\\10.997067   -13.513281\\11.173021   -13.72448\\11.348974   -13.984479\\11.524927   -14.294809\\11.70088   -14.657697\\11.876833   -15.076184\\12.052786   -15.554286\\12.228739   -16.097239\\12.404692   -16.711844\\12.580645   -17.406979\\12.756598   -18.194371\\12.932551   -19.089784\\13.108504   -20.114942\\13.284457   -21.300787\\13.460411   -22.693357\\13.636364   -24.365311\\13.812317   -26.441171\\13.98827   -29.162174\\14.164223   -33.101227\\14.340176   -40.346816\\14.516129   -51.464208\\14.692082   -36.680421\\14.868035   -31.605766\\15.043988   -28.516865\\15.219941   -26.32418\\15.395894   -24.648703\\15.571848   -23.313323\\15.747801   -22.22091\\15.923754   -21.312469\\16.099707   -20.549541\\16.27566   -19.905723\\16.451613   -19.362167\\16.627566   -18.905017\\16.803519   -18.523857\\16.979472   -18.210727\\17.155425   -17.959484\\17.331378   -17.765365\\17.507331   -17.624691\\17.683284   -17.534655\\17.859238   -17.493176\\18.035191   -17.4988\\18.211144   -17.550634\\18.387097   -17.648302\\18.56305   -17.791932\\18.739003   -17.982162\\18.914956   -18.220167\\19.090909   -18.507714\\19.266862   -18.847248\\19.442815   -19.242011\\19.618768   -19.696225\\19.794721   -20.215343\\19.970674   -20.806418\\20.146628   -21.478633\\20.322581   -22.244115\\20.498534   -23.119187\\20.674487   -24.126397\\20.85044   -25.297985\\21.026393   -26.68218\\21.202346   -28.355678\\21.378299   -30.451371\\21.554252   -33.231165\\21.730205   -37.336606\\21.906158   -45.304553\\22.082111   -51.576295\\22.258065   -39.514838\\22.434018   -34.729989\\22.609971   -31.730198\\22.785924   -29.566313\\22.961877   -27.893154\\23.13783   -26.545827\\23.313783   -25.432657\\23.489736   -24.497429\\23.665689   -23.703224\\23.841642   -23.024535\\24.017595   -22.443052\\24.193548   -21.945236\\24.369501   -21.520841\\24.545455   -21.161983\\24.721408   -20.862515\\24.897361   -20.617611\\25.073314   -20.423474\\25.249267   -20.277131\\25.42522   -20.176282\\25.601173   -20.1192\\25.777126   -20.104655\\25.953079   -20.131864\\26.129032   -20.200462\\26.304985   -20.310487\\26.480938   -20.462384\\26.656891   -20.657022\\26.832845   -20.895734\\27.008798   -21.180367\\27.184751   -21.513371\\27.360704   -21.897914\\27.536657   -22.338045\\27.71261   -22.838926\\27.888563   -23.407158\\28.064516   -24.051258\\28.240469   -24.782363\\28.416422   -25.615315\\28.592375   -26.570385\\28.768328   -27.676167\\28.944282   -28.974704\\29.120235   -30.53136\\29.296188   -32.455817\\29.472141   -34.953901\\29.648094   -38.487939\\29.824047   -44.533532\\30   -304.94206\\30.175953   -44.621482\\30.351906   -38.66371\\30.527859   -35.217231\\30.703812   -32.806313\\30.879765   -30.968493\\31.055718   -29.497808\\31.231672   -28.28443\\31.407625   -27.262851\\31.583578   -26.390868\\31.759531   -25.639729\\31.935484   -24.988988\\32.111437   -24.423622\\32.28739   -23.932295\\32.463343   -23.506282\\32.639296   -23.138752\\32.815249   -22.824293\\32.991202   -22.558582\\33.167155   -22.338149\\33.343109   -22.160208\\33.519062   -22.022533\\33.695015   -21.923368\\33.870968   -21.861362\\34.046921   -21.835518\\34.222874   -21.845159\\34.398827   -21.889912\\34.57478   -21.96969\\34.750733   -22.084696\\34.926686   -22.235424\\35.102639   -22.422685\\35.278592   -22.64763\\35.454545   -22.911793\\35.630499   -23.217155\\35.806452   -23.566219\\35.982405   -23.962126\\36.158358   -24.408804\\36.334311   -24.911177\\36.510264   -25.47546\\36.686217   -26.109577\\36.86217   -26.82378\\37.038123   -27.63158\\37.214076   -28.551213\\37.390029   -29.608049\\37.565982   -30.838771\\37.741935   -32.299179\\37.917889   -34.080164\\38.093842   -36.344936\\38.269795   -39.434189\\38.445748   -44.279362\\38.621701   -56.144383\\38.797654   -50.562583\\38.973607   -42.565744\\39.14956   -38.517482\\39.325513   -35.806931\\39.501466   -33.781859\\39.677419   -32.177078\\39.853372   -30.858252\\40.029326   -29.747858\\40.205279   -28.797091\\40.381232   -27.973237\\40.557185   -27.253313\\40.733138   -26.620568\\40.909091   -26.06243\\41.085044   -25.56924\\41.260997   -25.133433\\41.43695   -24.748987\\41.612903   -24.411051\\41.788856   -24.115674\\41.964809   -23.859618\\42.140762   -23.640211\\42.316716   -23.455246\\42.492669   -23.3029\\42.668622   -23.181673\\42.844575   -23.090345\\43.020528   -23.027937\\43.196481   -22.993685\\43.372434   -22.987023\\43.548387   -23.007569\\43.72434   -23.05511\\43.900293   -23.129609\\44.076246   -23.231192\\44.252199   -23.360163\\44.428152   -23.517006\\44.604106   -23.702403\\44.780059   -23.917249\\44.956012   -24.162683\\45.131965   -24.440121\\45.307918   -24.751299\\45.483871   -25.098341\\45.659824   -25.483828\\45.835777   -25.910913\\46.01173   -26.383455\\46.187683   -26.906215\\46.363636   -27.48512\\46.539589   -28.127641\\46.715543   -28.843341\\46.891496   -29.644692\\47.067449   -30.548346\\47.243402   -31.577187\\47.419355   -32.763826\\47.595308   -34.156976\\47.771261   -35.834073\\47.947214   -37.929409\\48.123167   -40.70823\\48.29912   -44.823275\\48.475073   -52.889822\\48.651026   -58.495792\\48.826979   -46.704711\\49.002933   -41.915663\\49.178886   -38.877775\\49.354839   -36.660479\\49.530792   -34.923159\\49.706745   -33.502506\\49.882698   -32.307463\\50.058651   -31.282034\\50.234604   -30.38931\\50.410557   -29.60368\\50.58651   -28.906643\\50.762463   -28.2844\\50.938416   -27.726392\\51.11437   -27.224361\\51.290323   -26.77173\\51.466276   -26.363181\\51.642229   -25.994357\\51.818182   -25.661649\\51.994135   -25.36204\\52.170088   -25.092985\\52.346041   -24.852325\\52.521994   -24.638216\\52.697947   -24.44908\\52.8739   -24.283558\\53.049853   -24.140481\\53.225806   -24.018841\\53.40176   -23.917773\\53.577713   -23.836531\\53.753666   -23.774484\\53.929619   -23.731095\\54.105572   -23.705919\\54.281525   -23.698593\\54.457478   -23.70883\\54.633431   -23.736418\\54.809384   -23.781211\\54.985337   -23.843136\\55.16129   -23.922184\\55.337243   -24.018415\\55.513196   -24.131959\\55.68915   -24.263018\\55.865103   -24.411871\\56.041056   -24.578877\\56.217009   -24.764484\\56.392962   -24.969237\\56.568915   -25.19379\\56.744868   -25.438916\\56.920821   -25.705528\\57.096774   -25.994697\\57.272727   -26.30768\\57.44868   -26.645949\\57.624633   -27.011236\\57.800587   -27.405582\\57.97654   -27.831405\\58.152493   -28.291583\\58.328446   -28.789574\\58.504399   -29.329564\\58.680352   -29.916675\\58.856305   -30.557254\\59.032258   -31.259279\\59.208211   -32.032961\\59.384164   -32.891636\\59.560117   -33.853174\\59.73607   -34.942266\\59.912023   -36.194389\\60.087977   -37.663128\\60.26393   -39.435028\\60.439883   -41.663706\\60.615836   -44.664065\\60.791789   -49.26735\\60.967742   -59.604326\\61.143695   -57.500798\\61.319648   -48.644958\\61.495601   -44.381324\\61.671554   -41.558411\\61.847507   -39.452806\\62.02346   -37.778884\\62.199413   -36.394203\\62.375367   -35.217358\\62.55132   -34.197418\\62.727273   -33.300386\\62.903226   -32.502426\\63.079179   -31.786179\\63.255132   -31.138604\\63.431085   -30.549654\\63.607038   -30.01142\\63.782991   -29.517567\\63.958944   -29.062938\\64.134897   -28.643276\\64.31085   -28.25503\\64.486804   -27.895203\\64.662757   -27.561242\\64.83871   -27.250954\\65.014663   -26.962443\\65.190616   -26.694055\\65.366569   -26.444341\\65.542522   -26.212022\\65.718475   -25.995964\\65.894428   -25.795158\\66.070381   -25.6087\\66.246334   -25.435778\\66.422287   -25.27566\\66.59824   -25.127683\\66.774194   -24.991246\\66.950147   -24.865799\\67.1261   -24.750842\\67.302053   -24.645915\\67.478006   -24.550599\\67.653959   -24.464504\\67.829912   -24.387274\\68.005865   -24.318577\\68.181818   -24.258108\\68.357771   -24.205582\\68.533724   -24.160737\\68.709677   -24.123327\\68.88563   -24.093123\\69.061584   -24.069912\\69.237537   -24.053495\\69.41349   -24.043687\\69.589443   -24.040312\\69.765396   -24.043209\\69.941349   -24.052224\\70.117302   -24.067214\\70.293255   -24.088046\\70.469208   -24.114593\\70.645161   -24.146737\\70.821114   -24.184368\\70.997067   -24.227383\\71.173021   -24.275683\\71.348974   -24.329177\\71.524927   -24.38778\\71.70088   -24.451413\\71.876833   -24.520001\\72.052786   -24.593473\\72.228739   -24.671766\\72.404692   -24.75482\\72.580645   -24.842578\\72.756598   -24.934989\\72.932551   -25.032006\\73.108504   -25.133585\\73.284457   -25.239688\\73.460411   -25.350278\\73.636364   -25.465324\\73.812317   -25.584797\\73.98827   -25.708674\\74.164223   -25.836932\\74.340176   -25.969555\\74.516129   -26.106528\\74.692082   -26.247841\\74.868035   -26.393486\\75.043988   -26.54346\\75.219941   -26.697763\\75.395894   -26.856398\\75.571848   -27.019371\\75.747801   -27.186693\\75.923754   -27.358379\\76.099707   -27.534445\\76.27566   -27.714914\\76.451613   -27.89981\\76.627566   -28.089164\\76.803519   -28.283007\\76.979472   -28.481378\\77.155425   -28.684318\\77.331378   -28.891873\\77.507331   -29.104096\\77.683284   -29.32104\\77.859238   -29.542767\\78.035191   -29.769342\\78.211144   -30.000837\\78.387097   -30.237329\\78.56305   -30.4789\\78.739003   -30.72564\\78.914956   -30.977644\\79.090909   -31.235016\\79.266862   -31.497864\\79.442815   -31.766308\\79.618768   -32.040472\\79.794721   -32.320492\\79.970674   -32.606511\\80.146628   -32.898683\\80.322581   -33.197173\\80.498534   -33.502156\\80.674487   -33.813819\\80.85044   -34.132363\\81.026393   -34.458002\\81.202346   -34.790966\\81.378299   -35.131498\\81.554252   -35.479861\\81.730205   -35.836337\\81.906158   -36.201227\\82.082111   -36.574852\\82.258065   -36.957561\\82.434018   -37.349726\\82.609971   -37.751749\\82.785924   -38.164061\\82.961877   -38.587129\\83.13783   -39.021458\\83.313783   -39.467592\\83.489736   -39.926121\\83.665689   -40.397688\\83.841642   -40.88299\\84.017595   -41.382788\\84.193548   -41.897912\\84.369501   -42.429271\\84.545455   -42.977863\\84.721408   -43.544786\\84.897361   -44.131252\\85.073314   -44.738603\\85.249267   -45.368328\\85.42522   -46.022088\\85.601173   -46.701742\\85.777126   -47.409377\\85.953079   -48.14735\\86.129032   -48.918334\\86.304985   -49.725377\\86.480938   -50.571977\\86.656891   -51.46217\\86.832845   -52.400653\\87.008798   -53.392926\\87.184751   -54.445497\\87.360704   -55.566135\\87.536657   -56.764221\\87.71261   -58.051226\\87.888563   -59.441383\\88.064516   -60.952646\\88.240469   -62.608116\\88.416422   -64.438217\\88.592375   -66.484153\\88.768328   -68.803694\\88.944282   -71.481455\\89.120235   -74.648616\\89.296188   -78.524948\\89.472141   -83.522446\\89.648094   -90.566061\\89.824047   -102.60724\\90   -310.95578\\
};
			\addlegendentry{\footnotesize 16 antennas}
			
				\addplot [color=applegreen, line width=0.5pt,    mark = none, ]
				%nr : 64
				table[row sep=crcr]{
					-90   -313.29793\\-89.824047   -102.60724\\-89.648094   -90.566065\\-89.472141   -83.52247\\-89.296188   -78.525026\\-89.120235   -74.648806\\-88.944282   -71.48185\\-88.768328   -68.804426\\-88.592375   -66.485402\\-88.416422   -64.440218\\-88.240469   -62.611166\\-88.064516   -60.95711\\-87.888563   -59.447706\\-87.71261   -58.059936\\-87.536657   -56.775937\\-87.360704   -55.581576\\-87.184751   -54.465487\\-87.008798   -53.418404\\-86.832845   -52.432679\\-86.656891   -51.501934\\-86.480938   -50.620805\\-86.304985   -49.784741\\-86.129032   -48.989856\\-85.953079   -48.232815\\-85.777126   -47.510738\\-85.601173   -46.821129\\-85.42522   -46.161818\\-85.249267   -45.53091\\-85.073314   -44.926752\\-84.897361   -44.347897\\-84.721408   -43.793077\\-84.545455   -43.261184\\-84.369501   -42.751252\\-84.193548   -42.262436\\-84.017595   -41.794007\\-83.841642   -41.345335\\-83.665689   -40.915883\\-83.489736   -40.505197\\-83.313783   -40.112904\\-83.13783   -39.738699\\-82.961877   -39.382349\\-82.785924   -39.043683\\-82.609971   -38.722593\\-82.434018   -38.419032\\-82.258065   -38.133009\\-82.082111   -37.864591\\-81.906158   -37.613905\\-81.730205   -37.381134\\-81.554252   -37.166523\\-81.378299   -36.970376\\-81.202346   -36.793064\\-81.026393   -36.635026\\-80.85044   -36.496774\\-80.674487   -36.3789\\-80.498534   -36.282084\\-80.322581   -36.2071\\-80.146628   -36.154832\\-79.970674   -36.126284\\-79.794721   -36.122598\\-79.618768   -36.145076\\-79.442815   -36.195201\\-79.266862   -36.274676\\-79.090909   -36.385457\\-78.914956   -36.529807\\-78.739003   -36.710358\\-78.56305   -36.930197\\-78.387097   -37.192972\\-78.211144   -37.503037\\-78.035191   -37.865653\\-77.859238   -38.287255\\-77.683284   -38.775835\\-77.507331   -39.341505\\-77.331378   -39.997323\\-77.155425   -40.760587\\-76.979472   -41.654927\\-76.803519   -42.713869\\-76.627566   -43.987351\\-76.451613   -45.554671\\-76.27566   -47.553469\\-76.099707   -50.256625\\-75.923754   -54.341799\\-75.747801   -62.601804\\-75.571848   -66.845684\\-75.395894   -55.585771\\-75.219941   -50.82954\\-75.043988   -47.781331\\-74.868035   -45.549043\\-74.692082   -43.8025\\-74.516129   -42.382893\\-74.340176   -41.201816\\-74.164223   -40.205238\\-73.98827   -39.357965\\-73.812317   -38.636035\\-73.636364   -38.022635\\-73.460411   -37.505769\\-73.284457   -37.076838\\-73.108504   -36.729765\\-72.932551   -36.460428\\-72.756598   -36.266307\\-72.580645   -36.146273\\-72.404692   -36.100483\\-72.228739   -36.130361\\-72.052786   -36.238682\\-71.876833   -36.429734\\-71.70088   -36.709633\\-71.524927   -37.086793\\-71.348974   -37.572685\\-71.173021   -38.183031\\-70.997067   -38.939751\\-70.821114   -39.874285\\-70.645161   -41.033638\\-70.469208   -42.492268\\-70.293255   -44.378306\\-70.117302   -46.941512\\-69.941349   -50.781935\\-69.765396   -58.156005\\-69.589443   -67.023676\\-69.41349   -53.405044\\-69.237537   -48.365259\\-69.061584   -45.24678\\-68.88563   -43.021748\\-68.709677   -41.326907\\-68.533724   -39.991955\\-68.357771   -38.923995\\-68.181818   -38.067472\\-68.005865   -37.387247\\-67.829912   -36.860455\\-67.653959   -36.472249\\-67.478006   -36.213458\\-67.302053   -36.079292\\-67.1261   -36.068696\\-66.950147   -36.184173\\-66.774194   -36.432029\\-66.59824   -36.823093\\-66.422287   -37.374138\\-66.246334   -38.110419\\-66.070381   -39.070322\\-65.894428   -40.314301\\-65.718475   -41.943767\\-65.542522   -44.146734\\-65.366569   -47.334203\\-65.190616   -52.737448\\-65.014663   -71.586312\\-64.83871   -54.895951\\-64.662757   -48.29862\\-64.486804   -44.670823\\-64.31085   -42.219198\\-64.134897   -40.423191\\-63.958944   -39.059991\\-63.782991   -38.014909\\-63.607038   -37.222543\\-63.431085   -36.643615\\-63.255132   -36.254453\\-63.079179   -36.041826\\-62.903226   -36.000415\\-62.727273   -36.131828\\-62.55132   -36.444779\\-62.375367   -36.9565\\-62.199413   -37.695938\\-62.02346   -38.710179\\-61.847507   -40.077761\\-61.671554   -41.939068\\-61.495601   -44.578368\\-61.319648   -48.71834\\-61.143695   -57.510314\\-60.967742   -59.610182\\-60.791789   -49.330731\\-60.615836   -44.847733\\-60.439883   -42.03266\\-60.26393   -40.057253\\-60.087977   -38.61048\\-59.912023   -37.543672\\-59.73607   -36.776584\\-59.560117   -36.263678\\-59.384164   -35.979858\\-59.208211   -35.914023\\-59.032258   -36.066481\\-58.856305   -36.448895\\-58.680352   -37.086737\\-58.504399   -38.025478\\-58.328446   -39.344292\\-58.152493   -41.188213\\-57.97654   -43.856704\\-57.800587   -48.131085\\-57.624633   -57.675062\\-57.44868   -57.333631\\-57.272727   -47.949572\\-57.096774   -43.670307\\-56.920821   -40.978928\\-56.744868   -39.112894\\-56.568915   -37.780242\\-56.392962   -36.841325\\-56.217009   -36.222306\\-56.041056   -35.883955\\-55.865103   -35.808834\\-55.68915   -35.996342\\-55.513196   -36.462412\\-55.337243   -37.243653\\-55.16129   -38.408573\\-54.985337   -40.084687\\-54.809384   -42.531512\\-54.633431   -46.394113\\-54.457478   -54.251289\\-54.281525   -60.06765\\-54.105572   -48.16075\\-53.929619   -43.461378\\-53.753666   -40.61796\\-53.577713   -38.697015\\-53.40176   -37.363098\\-53.225806   -36.461862\\-53.049853   -35.914968\\-52.8739   -35.683983\\-52.697947   -35.756529\\-52.521994   -36.142232\\-52.346041   -36.875496\\-52.170088   -38.027109\\-51.994135   -39.73456\\-51.818182   -42.287349\\-51.642229   -46.440858\\-51.466276   -55.646829\\-51.290323   -56.237619\\-51.11437   -46.564494\\-50.938416   -42.277625\\-50.762463   -39.645005\\-50.58651   -37.882879\\-50.410557   -36.696808\\-50.234604   -35.950558\\-50.058651   -35.577834\\-49.882698   -35.551883\\-49.706745   -35.875302\\-49.530792   -36.58073\\-49.354839   -37.742978\\-49.178886   -39.514027\\-49.002933   -42.226766\\-48.826979   -46.806833\\-48.651026   -58.502508\\-48.475073   -52.914196\\-48.29912   -44.979876\\-48.123167   -41.115251\\-47.947214   -38.711064\\-47.771261   -37.123512\\-47.595308   -36.100068\\-47.419355   -35.524365\\-47.243402   -35.344475\\-47.067449   -35.548963\\-46.891496   -36.162069\\-46.715543   -37.253356\\-46.539589   -38.971508\\-46.363636   -41.647603\\-46.187683   -46.207708\\-46.01173   -57.923167\\-45.835777   -52.272055\\-45.659824   -44.365041\\-45.483871   -40.531057\\-45.307918   -38.17017\\-45.131965   -36.641572\\-44.956012   -35.695953\\-44.780059   -35.221573\\-44.604106   -35.173752\\-44.428152   -35.553139\\-44.252199   -36.405708\\-44.076246   -37.844491\\-43.900293   -40.120007\\-43.72434   -43.873699\\-43.548387   -51.70025\\-43.372434   -57.34848\\-43.196481   -45.560414\\-43.020528   -40.967004\\-42.844575   -38.279845\\-42.668622   -36.576186\\-42.492669   -35.53128\\-42.316716   -35.005916\\-42.140762   -34.944983\\-41.964809   -35.347671\\-41.788856   -36.266768\\-41.612903   -37.836215\\-41.43695   -40.365408\\-41.260997   -44.7139\\-41.085044   -55.408978\\-40.909091   -51.905759\\-40.733138   -43.521675\\-40.557185   -39.610173\\-40.381232   -37.263375\\-40.205279   -35.802104\\-40.029326   -34.970846\\-39.853372   -34.662714\\-39.677419   -34.846992\\-39.501466   -35.552211\\-39.325513   -36.881117\\-39.14956   -39.078184\\-38.973607   -42.782312\\-38.797654   -50.596504\\-38.621701   -56.153709\\-38.445748   -44.422704\\-38.269795   -39.874741\\-38.093842   -37.255004\\-37.917889   -35.64681\\-37.741935   -34.731933\\-37.565982   -34.381076\\-37.390029   -34.555728\\-37.214076   -35.28519\\-37.038123   -36.683123\\-36.86217   -39.028486\\-36.686217   -43.088206\\-36.510264   -52.50388\\-36.334311   -52.21639\\-36.158358   -42.904334\\-35.982405   -38.816641\\-35.806452   -36.430815\\-35.630499   -34.996524\\-35.454545   -34.243305\\-35.278592   -34.066228\\-35.102639   -34.448741\\-34.926686   -35.452217\\-34.750733   -37.255535\\-34.57478   -40.315798\\-34.398827   -46.172929\\-34.222874   -75.102558\\-34.046921   -45.519347\\-33.870968   -39.899265\\-33.695015   -36.884446\\-33.519062   -35.086686\\-33.343109   -34.083297\\-33.167155   -33.712273\\-32.991202   -33.927769\\-32.815249   -34.769022\\-32.639296   -36.385916\\-32.463343   -39.166855\\-32.28739   -44.337417\\-32.111437   -63.439409\\-31.935484   -46.340129\\-31.759531   -39.97138\\-31.583578   -36.709713\\-31.407625   -34.792644\\-31.231672   -33.726405\\-31.055718   -33.327199\\-30.879765   -33.542697\\-30.703812   -34.414395\\-30.527859   -36.10624\\-30.351906   -39.054369\\-30.175953   -44.718572\\-30   -312.55967\\-29.824047   -44.630967\\-29.648094   -38.881407\\-29.472141   -35.852649\\-29.296188   -34.08792\\-29.120235   -33.155139\\-28.944282   -32.896432\\-28.768328   -33.280513\\-28.592375   -34.37956\\-28.416422   -36.424212\\-28.240469   -40.058958\\-28.064516   -48.000422\\-27.888563   -52.648328\\-27.71261   -41.37098\\-27.536657   -36.966167\\-27.360704   -34.50628\\-27.184751   -33.110573\\-27.008798   -32.484159\\-26.832845   -32.529563\\-26.656891   -33.264526\\-26.480938   -34.834987\\-26.304985   -37.650158\\-26.129032   -43.065137\\-25.953079   -69.52338\\-25.777126   -43.788489\\-25.601173   -37.823412\\-25.42522   -34.744492\\-25.249267   -32.985624\\-25.073314   -32.097394\\-24.897361   -31.923058\\-24.721408   -32.444444\\-24.545455   -33.767296\\-24.369501   -36.21377\\-24.193548   -40.776595\\-24.017595   -53.903019\\-23.841642   -45.409604\\-23.665689   -38.119243\\-23.489736   -34.622164\\-23.313783   -32.643832\\-23.13783   -31.612197\\-22.961877   -31.330599\\-22.785924   -31.76205\\-22.609971   -32.998318\\-22.434018   -35.340653\\-22.258065   -39.711716\\-22.082111   -51.588289\\-21.906158   -45.354788\\-21.730205   -37.650402\\-21.554252   -34.044339\\-21.378299   -32.020334\\-21.202346   -30.971507\\-21.026393   -30.692814\\-20.85044   -31.147694\\-20.674487   -32.436512\\-20.498534   -34.88878\\-20.322581   -39.547333\\-20.146628   -53.749688\\-19.970674   -43.428477\\-19.794721   -36.415922\\-19.618768   -33.018257\\-19.442815   -31.118233\\-19.266862   -30.173018\\-19.090909   -30.00237\\-18.914956   -30.590173\\-18.739003   -32.070074\\-18.56305   -34.859046\\-18.387097   -40.393112\\-18.211144   -83.666828\\-18.035191   -40.34947\\-17.859238   -34.597398\\-17.683284   -31.632456\\-17.507331   -29.991319\\-17.331378   -29.253999\\-17.155425   -29.289526\\-16.979472   -30.122005\\-16.803519   -31.951916\\-16.627566   -35.388609\\-16.451613   -42.984466\\-16.27566   -48.761197\\-16.099707   -36.900703\\-15.923754   -32.435224\\-15.747801   -30.009887\\-15.571848   -28.718419\\-15.395894   -28.274461\\-15.219941   -28.610628\\-15.043988   -29.814196\\-14.868035   -32.211638\\-14.692082   -36.861443\\-14.516129   -51.470049\\-14.340176   -40.420885\\-14.164223   -33.490166\\-13.98827   -30.125912\\-13.812317   -28.265519\\-13.636364   -27.380246\\-13.460411   -27.303329\\-13.284457   -28.042236\\-13.108504   -29.785417\\-12.932551   -33.122177\\-12.756598   -40.491354\\-12.580645   -47.174793\\-12.404692   -34.805333\\-12.228739   -30.252802\\-12.052786   -27.789627\\-11.876833   -26.483423\\-11.70088   -26.044617\\-11.524927   -26.410919\\-11.348974   -27.686014\\-11.173021   -30.24605\\-10.997067   -35.37422\\-10.821114   -57.623411\\-10.645161   -36.45925\\-10.469208   -30.307875\\-10.293255   -27.192224\\-10.117302   -25.475145\\-9.941349   -24.707814\\-9.7653959   -24.758516\\-9.5894428   -25.669359\\-9.4134897   -27.69742\\-9.2375367   -31.66364\\-9.0615836   -41.969127\\-8.8856305   -38.693463\\-8.7096774   -30.200029\\-8.5337243   -26.365718\\-8.3577713   -24.239811\\-8.1818182   -23.164479\\-8.0058651   -22.934333\\-7.829912   -23.541013\\-7.6539589   -25.164978\\-7.4780059   -28.390182\\-7.3020528   -35.644778\\-7.1260997   -42.30781\\-6.9501466   -29.809581\\-6.7741935   -25.167519\\-6.5982405   -22.624265\\-6.4222874   -21.247311\\-6.2463343   -20.750865\\-6.0703812   -21.081617\\-5.8944282   -22.365105\\-5.7184751   -25.043783\\-5.542522   -30.733262\\-5.3665689   -52.437901\\-5.1906158   -28.939929\\-5.0146628   -23.359259\\-4.8387097   -20.36808\\-4.6627566   -18.670682\\-4.4868035   -17.892015\\-4.3108504   -17.936104\\-4.1348974   -18.885192\\-3.9589443   -21.086823\\-3.7829912   -25.724243\\-3.6070381   -43.641757\\-3.431085   -27.159689\\-3.255132   -20.411869\\-3.0791789   -16.877635\\-2.9032258   -14.769093\\-2.7272727   -13.6087\\-2.5513196   -13.255847\\-2.3753666   -13.752993\\-2.1994135   -15.373871\\-2.0234604   -19.027794\\-1.8475073   -30.27008\\-1.6715543   -22.997755\\-1.4956012   -14.486174\\-1.3196481   -9.9588448\\-1.143695   -6.900054\\-0.96774194   -4.6676726\\-0.79178886   -2.9987451\\-0.61583578   -1.7608833\\-0.4398827   -0.87993885\\-0.26392962   -0.31262342\\-0.08797654   -0.034513601\\0.08797654   -0.034513601\\0.26392962   -0.31262342\\0.4398827   -0.87993885\\0.61583578   -1.7608833\\0.79178886   -2.9987451\\0.96774194   -4.6676726\\1.143695   -6.900054\\1.3196481   -9.9588448\\1.4956012   -14.486174\\1.6715543   -22.997755\\1.8475073   -30.27008\\2.0234604   -19.027794\\2.1994135   -15.373871\\2.3753666   -13.752993\\2.5513196   -13.255847\\2.7272727   -13.6087\\2.9032258   -14.769093\\3.0791789   -16.877635\\3.255132   -20.411869\\3.431085   -27.159689\\3.6070381   -43.641757\\3.7829912   -25.724243\\3.9589443   -21.086823\\4.1348974   -18.885192\\4.3108504   -17.936104\\4.4868035   -17.892015\\4.6627566   -18.670682\\4.8387097   -20.36808\\5.0146628   -23.359259\\5.1906158   -28.939929\\5.3665689   -52.437901\\5.542522   -30.733262\\5.7184751   -25.043783\\5.8944282   -22.365105\\6.0703812   -21.081617\\6.2463343   -20.750865\\6.4222874   -21.247311\\6.5982405   -22.624265\\6.7741935   -25.167519\\6.9501466   -29.809581\\7.1260997   -42.30781\\7.3020528   -35.644778\\7.4780059   -28.390182\\7.6539589   -25.164978\\7.829912   -23.541013\\8.0058651   -22.934333\\8.1818182   -23.164479\\8.3577713   -24.239811\\8.5337243   -26.365718\\8.7096774   -30.200029\\8.8856305   -38.693463\\9.0615836   -41.969127\\9.2375367   -31.66364\\9.4134897   -27.69742\\9.5894428   -25.669359\\9.7653959   -24.758516\\9.941349   -24.707814\\10.117302   -25.475145\\10.293255   -27.192224\\10.469208   -30.307875\\10.645161   -36.45925\\10.821114   -57.623411\\10.997067   -35.37422\\11.173021   -30.24605\\11.348974   -27.686014\\11.524927   -26.410919\\11.70088   -26.044617\\11.876833   -26.483423\\12.052786   -27.789627\\12.228739   -30.252802\\12.404692   -34.805333\\12.580645   -47.174793\\12.756598   -40.491354\\12.932551   -33.122177\\13.108504   -29.785417\\13.284457   -28.042236\\13.460411   -27.303329\\13.636364   -27.380246\\13.812317   -28.265519\\13.98827   -30.125912\\14.164223   -33.490166\\14.340176   -40.420885\\14.516129   -51.470049\\14.692082   -36.861443\\14.868035   -32.211638\\15.043988   -29.814196\\15.219941   -28.610628\\15.395894   -28.274461\\15.571848   -28.718419\\15.747801   -30.009887\\15.923754   -32.435224\\16.099707   -36.900703\\16.27566   -48.761197\\16.451613   -42.984466\\16.627566   -35.388609\\16.803519   -31.951916\\16.979472   -30.122005\\17.155425   -29.289526\\17.331378   -29.253999\\17.507331   -29.991319\\17.683284   -31.632456\\17.859238   -34.597398\\18.035191   -40.34947\\18.211144   -83.666828\\18.387097   -40.393112\\18.56305   -34.859046\\18.739003   -32.070074\\18.914956   -30.590173\\19.090909   -30.00237\\19.266862   -30.173018\\19.442815   -31.118233\\19.618768   -33.018257\\19.794721   -36.415922\\19.970674   -43.428477\\20.146628   -53.749688\\20.322581   -39.547333\\20.498534   -34.88878\\20.674487   -32.436512\\20.85044   -31.147694\\21.026393   -30.692814\\21.202346   -30.971507\\21.378299   -32.020334\\21.554252   -34.044339\\21.730205   -37.650402\\21.906158   -45.354788\\22.082111   -51.588289\\22.258065   -39.711716\\22.434018   -35.340653\\22.609971   -32.998318\\22.785924   -31.76205\\22.961877   -31.330599\\23.13783   -31.612197\\23.313783   -32.643832\\23.489736   -34.622164\\23.665689   -38.119243\\23.841642   -45.409604\\24.017595   -53.903019\\24.193548   -40.776595\\24.369501   -36.21377\\24.545455   -33.767296\\24.721408   -32.444444\\24.897361   -31.923058\\25.073314   -32.097394\\25.249267   -32.985624\\25.42522   -34.744492\\25.601173   -37.823412\\25.777126   -43.788489\\25.953079   -69.52338\\26.129032   -43.065137\\26.304985   -37.650158\\26.480938   -34.834987\\26.656891   -33.264526\\26.832845   -32.529563\\27.008798   -32.484159\\27.184751   -33.110573\\27.360704   -34.50628\\27.536657   -36.966167\\27.71261   -41.37098\\27.888563   -52.648328\\28.064516   -48.000422\\28.240469   -40.058958\\28.416422   -36.424212\\28.592375   -34.37956\\28.768328   -33.280513\\28.944282   -32.896432\\29.120235   -33.155139\\29.296188   -34.08792\\29.472141   -35.852649\\29.648094   -38.881407\\29.824047   -44.630967\\30   -312.55967\\30.175953   -44.718572\\30.351906   -39.054369\\30.527859   -36.10624\\30.703812   -34.414395\\30.879765   -33.542697\\31.055718   -33.327199\\31.231672   -33.726405\\31.407625   -34.792644\\31.583578   -36.709713\\31.759531   -39.97138\\31.935484   -46.340129\\32.111437   -63.439409\\32.28739   -44.337417\\32.463343   -39.166855\\32.639296   -36.385916\\32.815249   -34.769022\\32.991202   -33.927769\\33.167155   -33.712273\\33.343109   -34.083297\\33.519062   -35.086686\\33.695015   -36.884446\\33.870968   -39.899265\\34.046921   -45.519347\\34.222874   -75.102558\\34.398827   -46.172929\\34.57478   -40.315798\\34.750733   -37.255535\\34.926686   -35.452217\\35.102639   -34.448741\\35.278592   -34.066228\\35.454545   -34.243305\\35.630499   -34.996524\\35.806452   -36.430815\\35.982405   -38.816641\\36.158358   -42.904334\\36.334311   -52.21639\\36.510264   -52.50388\\36.686217   -43.088206\\36.86217   -39.028486\\37.038123   -36.683123\\37.214076   -35.28519\\37.390029   -34.555728\\37.565982   -34.381076\\37.741935   -34.731933\\37.917889   -35.64681\\38.093842   -37.255004\\38.269795   -39.874741\\38.445748   -44.422704\\38.621701   -56.153709\\38.797654   -50.596504\\38.973607   -42.782312\\39.14956   -39.078184\\39.325513   -36.881117\\39.501466   -35.552211\\39.677419   -34.846992\\39.853372   -34.662714\\40.029326   -34.970846\\40.205279   -35.802104\\40.381232   -37.263375\\40.557185   -39.610173\\40.733138   -43.521675\\40.909091   -51.905759\\41.085044   -55.408978\\41.260997   -44.7139\\41.43695   -40.365408\\41.612903   -37.836215\\41.788856   -36.266768\\41.964809   -35.347671\\42.140762   -34.944983\\42.316716   -35.005916\\42.492669   -35.53128\\42.668622   -36.576186\\42.844575   -38.279845\\43.020528   -40.967004\\43.196481   -45.560414\\43.372434   -57.34848\\43.548387   -51.70025\\43.72434   -43.873699\\43.900293   -40.120007\\44.076246   -37.844491\\44.252199   -36.405708\\44.428152   -35.553139\\44.604106   -35.173752\\44.780059   -35.221573\\44.956012   -35.695953\\45.131965   -36.641572\\45.307918   -38.17017\\45.483871   -40.531057\\45.659824   -44.365041\\45.835777   -52.272055\\46.01173   -57.923167\\46.187683   -46.207708\\46.363636   -41.647603\\46.539589   -38.971508\\46.715543   -37.253356\\46.891496   -36.162069\\47.067449   -35.548963\\47.243402   -35.344475\\47.419355   -35.524365\\47.595308   -36.100068\\47.771261   -37.123512\\47.947214   -38.711064\\48.123167   -41.115251\\48.29912   -44.979876\\48.475073   -52.914196\\48.651026   -58.502508\\48.826979   -46.806833\\49.002933   -42.226766\\49.178886   -39.514027\\49.354839   -37.742978\\49.530792   -36.58073\\49.706745   -35.875302\\49.882698   -35.551883\\50.058651   -35.577834\\50.234604   -35.950558\\50.410557   -36.696808\\50.58651   -37.882879\\50.762463   -39.645005\\50.938416   -42.277625\\51.11437   -46.564494\\51.290323   -56.237619\\51.466276   -55.646829\\51.642229   -46.440858\\51.818182   -42.287349\\51.994135   -39.73456\\52.170088   -38.027109\\52.346041   -36.875496\\52.521994   -36.142232\\52.697947   -35.756529\\52.8739   -35.683983\\53.049853   -35.914968\\53.225806   -36.461862\\53.40176   -37.363098\\53.577713   -38.697015\\53.753666   -40.61796\\53.929619   -43.461378\\54.105572   -48.16075\\54.281525   -60.06765\\54.457478   -54.251289\\54.633431   -46.394113\\54.809384   -42.531512\\54.985337   -40.084687\\55.16129   -38.408573\\55.337243   -37.243653\\55.513196   -36.462412\\55.68915   -35.996342\\55.865103   -35.808834\\56.041056   -35.883955\\56.217009   -36.222306\\56.392962   -36.841325\\56.568915   -37.780242\\56.744868   -39.112894\\56.920821   -40.978928\\57.096774   -43.670307\\57.272727   -47.949572\\57.44868   -57.333631\\57.624633   -57.675062\\57.800587   -48.131085\\57.97654   -43.856704\\58.152493   -41.188213\\58.328446   -39.344292\\58.504399   -38.025478\\58.680352   -37.086737\\58.856305   -36.448895\\59.032258   -36.066481\\59.208211   -35.914023\\59.384164   -35.979858\\59.560117   -36.263678\\59.73607   -36.776584\\59.912023   -37.543672\\60.087977   -38.61048\\60.26393   -40.057253\\60.439883   -42.03266\\60.615836   -44.847733\\60.791789   -49.330731\\60.967742   -59.610182\\61.143695   -57.510314\\61.319648   -48.71834\\61.495601   -44.578368\\61.671554   -41.939068\\61.847507   -40.077761\\62.02346   -38.710179\\62.199413   -37.695938\\62.375367   -36.9565\\62.55132   -36.444779\\62.727273   -36.131828\\62.903226   -36.000415\\63.079179   -36.041826\\63.255132   -36.254453\\63.431085   -36.643615\\63.607038   -37.222543\\63.782991   -38.014909\\63.958944   -39.059991\\64.134897   -40.423191\\64.31085   -42.219198\\64.486804   -44.670823\\64.662757   -48.29862\\64.83871   -54.895951\\65.014663   -71.586312\\65.190616   -52.737448\\65.366569   -47.334203\\65.542522   -44.146734\\65.718475   -41.943767\\65.894428   -40.314301\\66.070381   -39.070322\\66.246334   -38.110419\\66.422287   -37.374138\\66.59824   -36.823093\\66.774194   -36.432029\\66.950147   -36.184173\\67.1261   -36.068696\\67.302053   -36.079292\\67.478006   -36.213458\\67.653959   -36.472249\\67.829912   -36.860455\\68.005865   -37.387247\\68.181818   -38.067472\\68.357771   -38.923995\\68.533724   -39.991955\\68.709677   -41.326907\\68.88563   -43.021748\\69.061584   -45.24678\\69.237537   -48.365259\\69.41349   -53.405044\\69.589443   -67.023676\\69.765396   -58.156005\\69.941349   -50.781935\\70.117302   -46.941512\\70.293255   -44.378306\\70.469208   -42.492268\\70.645161   -41.033638\\70.821114   -39.874285\\70.997067   -38.939751\\71.173021   -38.183031\\71.348974   -37.572685\\71.524927   -37.086793\\71.70088   -36.709633\\71.876833   -36.429734\\72.052786   -36.238682\\72.228739   -36.130361\\72.404692   -36.100483\\72.580645   -36.146273\\72.756598   -36.266307\\72.932551   -36.460428\\73.108504   -36.729765\\73.284457   -37.076838\\73.460411   -37.505769\\73.636364   -38.022635\\73.812317   -38.636035\\73.98827   -39.357965\\74.164223   -40.205238\\74.340176   -41.201816\\74.516129   -42.382893\\74.692082   -43.8025\\74.868035   -45.549043\\75.043988   -47.781331\\75.219941   -50.82954\\75.395894   -55.585771\\75.571848   -66.845684\\75.747801   -62.601804\\75.923754   -54.341799\\76.099707   -50.256625\\76.27566   -47.553469\\76.451613   -45.554671\\76.627566   -43.987351\\76.803519   -42.713869\\76.979472   -41.654927\\77.155425   -40.760587\\77.331378   -39.997323\\77.507331   -39.341505\\77.683284   -38.775835\\77.859238   -38.287255\\78.035191   -37.865653\\78.211144   -37.503037\\78.387097   -37.192972\\78.56305   -36.930197\\78.739003   -36.710358\\78.914956   -36.529807\\79.090909   -36.385457\\79.266862   -36.274676\\79.442815   -36.195201\\79.618768   -36.145076\\79.794721   -36.122598\\79.970674   -36.126284\\80.146628   -36.154832\\80.322581   -36.2071\\80.498534   -36.282084\\80.674487   -36.3789\\80.85044   -36.496774\\81.026393   -36.635026\\81.202346   -36.793064\\81.378299   -36.970376\\81.554252   -37.166523\\81.730205   -37.381134\\81.906158   -37.613905\\82.082111   -37.864591\\82.258065   -38.133009\\82.434018   -38.419032\\82.609971   -38.722593\\82.785924   -39.043683\\82.961877   -39.382349\\83.13783   -39.738699\\83.313783   -40.112904\\83.489736   -40.505197\\83.665689   -40.915883\\83.841642   -41.345335\\84.017595   -41.794007\\84.193548   -42.262436\\84.369501   -42.751252\\84.545455   -43.261184\\84.721408   -43.793077\\84.897361   -44.347897\\85.073314   -44.926752\\85.249267   -45.53091\\85.42522   -46.161818\\85.601173   -46.821129\\85.777126   -47.510738\\85.953079   -48.232815\\86.129032   -48.989856\\86.304985   -49.784741\\86.480938   -50.620805\\86.656891   -51.501934\\86.832845   -52.432679\\87.008798   -53.418404\\87.184751   -54.465487\\87.360704   -55.581576\\87.536657   -56.775937\\87.71261   -58.059936\\87.888563   -59.447706\\88.064516   -60.95711\\88.240469   -62.611166\\88.416422   -64.440218\\88.592375   -66.485402\\88.768328   -68.804426\\88.944282   -71.48185\\89.120235   -74.648806\\89.296188   -78.525026\\89.472141   -83.52247\\89.648094   -90.566065\\89.824047   -102.60724\\90   -313.29793\\
				};
				\addlegendentry{\footnotesize 64 antennas}
			
		
	\end{axis}
	
	
	
%	% commented to keep example
%	\draw[rounded corners = 0pt	] (2.5,0.15)%(2.8,0.7)	
%	node[] {BS};
%	
%	\draw[rounded corners = 0pt	] (4.2,0.15)%(2.8,0.7)	
%	node[] {PR};
%	
%	\draw[rounded corners = 0pt,fill = white] (2.60,1.2)%(2.8,0.7)	
%	node[] {$d_{\rm BT}$};	
%	
%	\draw[rounded corners = 0pt	] (4.1,1.2)%(2.8,0.7)	
%	node[] {$d_{\rm TR}$};
%	
%	\draw[rounded corners = 0pt	] (4.6,0.7)%(2.8,0.7)	
%	node[] {$\theta_{\rm TR}$};
%	
%	\draw[rounded corners = 0pt	] (0.7,2.5)%(2.8,0.7)	
%	node[fill = white, opacity = 1,draw=black,
%	]{\footnotesize Outdoor};
%	
%	\draw[rounded corners = 0pt	] (0.7,-1.4)%(2.8,0.7)	
%	node[fill = white, opacity = 1,draw=black,
%	]{\footnotesize Outdoor};
%	
%	\draw[rounded corners = 0pt	] (0.7,-4.8)%(2.8,0.7)	
%	node[fill = white, opacity = 1,draw=black,
%	]{\footnotesize Indoor};
	
	
	
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/cassini_params1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{polaraxis}[%
		scale = 0.6,
		width=5in,
		height=5in,
		%at={(0.758in,0.481in)},
		%scale only axis,
		xlabel style={font=\color{white!15!black}},
%		xlabel={SNR, dB},
%		ylabel={Outlier Probability},
		grid=both,
%		minor grid style={dotted,black},
%		major grid style={black},
		yminorticks=true,
		ymax=400,
			major grid style = {
			dashed,
			gray,
			line width = 0.1,
		},
		major tick style = {																			
			line width = 0.1pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.15,
		},
		minor tick style = {																			
			line width = 0.15pt,
			minor tick length = 2pt,																																		
		},
		minor ytick = {0,50,100,150,200,250,300,350,400,450,500,550},
		ytick = {0,50,100,150,200,250,300,350,400,450,500,550},		
		yticklabels={,,100,150,200,250,300,350,400,450,500,550},
		yticklabel style={rotate=-70,font=\scriptsize},
		legend style={at={(0.0	,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=6}
%		legend style={at={(0.0	,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
		

		    \addplot+ [color=azure(colorwheel), densely dotted,  nodes near coords,   line width=1pt,    smooth,    mark = none,    point meta=explicit symbolic,] 
		    table [row sep=\\, col sep=space, x expr=\thisrow{angle}, y expr=\thisrow{value}] {
		    	angle   value\\
180   450.24414\\184.68597   449.64354\\186.63325   449.04294\\188.13176   448.44234\\189.39869   447.84174\\190.51808   447.24114\\191.533   446.64054\\192.46901   446.03994\\193.34274   445.43934\\194.16574   444.83874\\194.9464   444.23813\\195.69107   443.63753\\196.40467   443.03693\\197.0911   442.43633\\197.75354   441.83573\\198.39458   441.23513\\199.0164   440.63453\\199.62086   440.03393\\200.20952   439.43333\\200.78373   438.83273\\201.34468   438.23213\\201.8934   437.63153\\202.4308   437.03093\\202.95768   436.43033\\203.47478   435.82973\\203.98273   435.22913\\204.48212   434.62853\\204.97347   434.02792\\205.45725   433.42732\\205.93392   432.82672\\206.40386   432.22612\\206.86743   431.62552\\207.32498   431.02492\\207.77681   430.42432\\208.22321   429.82372\\208.66445   429.22312\\209.10076   428.62252\\209.53239   428.02192\\209.95954   427.42132\\210.38242   426.82072\\210.8012   426.22012\\211.21608   425.61952\\211.62721   425.01892\\212.03474   424.41831\\212.43883   423.81771\\212.83962   423.21711\\213.23723   422.61651\\213.63178   422.01591\\214.0234   421.41531\\214.41219   420.81471\\214.79827   420.21411\\215.18173   419.61351\\215.56267   419.01291\\215.94117   418.41231\\216.31733   417.81171\\216.69123   417.21111\\217.06294   416.61051\\217.43255   416.00991\\217.80013   415.40931\\218.16574   414.80871\\218.52946   414.2081\\218.89134   413.6075\\219.25145   413.0069\\219.60985   412.4063\\219.96659   411.8057\\220.32173   411.2051\\220.67533   410.6045\\221.02743   410.0039\\221.37808   409.4033\\221.72734   408.8027\\222.07524   408.2021\\222.42183   407.6015\\222.76715   407.0009\\223.11125   406.4003\\223.45416   405.7997\\223.79593   405.1991\\224.13659   404.59849\\224.47618   403.99789\\224.81473   403.39729\\225.15229   402.79669\\225.48887   402.19609\\225.82453   401.59549\\226.15927   400.99489\\226.49315   400.39429\\226.82619   399.79369\\227.15841   399.19309\\227.48985   398.59249\\227.82053   397.99189\\228.15048   397.39129\\228.47974   396.79069\\228.80831   396.19009\\229.13624   395.58949\\229.46354   394.98889\\229.79024   394.38828\\230.11636   393.78768\\230.44192   393.18708\\230.76696   392.58648\\231.09148   391.98588\\231.41552   391.38528\\231.73909   390.78468\\232.06221   390.18408\\232.38492   389.58348\\232.70721   388.98288\\233.02912   388.38228\\233.35067   387.78168\\233.67187   387.18108\\233.99275   386.58048\\234.31331   385.97988\\234.63359   385.37928\\234.9536   384.77868\\235.27335   384.17807\\235.59286   383.57747\\235.91216   382.97687\\236.23125   382.37627\\236.55016   381.77567\\236.8689   381.17507\\237.18748   380.57447\\237.50593   379.97387\\237.82426   379.37327\\238.14249   378.77267\\238.46062   378.17207\\238.77868   377.57147\\239.09669   376.97087\\239.41465   376.37027\\239.73258   375.76967\\240.0505   375.16907\\240.36842   374.56846\\240.68636   373.96786\\241.00433   373.36726\\241.32234   372.76666\\241.64041   372.16606\\241.95856   371.56546\\242.27679   370.96486\\242.59512   370.36426\\242.91357   369.76366\\243.23215   369.16306\\243.55087   368.56246\\243.86975   367.96186\\244.1888   367.36126\\244.50803   366.76066\\244.82746   366.16006\\245.1471   365.55946\\245.46696   364.95886\\245.78707   364.35825\\246.10742   363.75765\\246.42804   363.15705\\246.74893   362.55645\\247.07012   361.95585\\247.3916   361.35525\\247.71341   360.75465\\248.03555   360.15405\\248.35803   359.55345\\248.68087   358.95285\\249.00407   358.35225\\249.32767   357.75165\\249.65165   357.15105\\249.97605   356.55045\\250.30087   355.94985\\250.62613   355.34925\\250.95184   354.74865\\251.27801   354.14804\\251.60466   353.54744\\251.9318   352.94684\\252.25944   352.34624\\252.5876   351.74564\\252.91629   351.14504\\253.24553   350.54444\\253.57533   349.94384\\253.90569   349.34324\\254.23665   348.74264\\254.5682   348.14204\\254.90037   347.54144\\255.23317   346.94084\\255.56661   346.34024\\255.90071   345.73964\\256.23547   345.13904\\256.57093   344.53843\\256.90709   343.93783\\257.24396   343.33723\\257.58156   342.73663\\257.91991   342.13603\\258.25902   341.53543\\258.5989   340.93483\\258.93958   340.33423\\259.28106   339.73363\\259.62336   339.13303\\259.96651   338.53243\\260.31051   337.93183\\260.65537   337.33123\\261.00113   336.73063\\261.34779   336.13003\\261.69537   335.52943\\262.04389   334.92883\\262.39336   334.32822\\262.74381   333.72762\\263.09524   333.12702\\263.44768   332.52642\\263.80115   331.92582\\264.15566   331.32522\\264.51123   330.72462\\264.86788   330.12402\\265.22563   329.52342\\265.58451   328.92282\\265.94452   328.32222\\266.30568   327.72162\\266.66803   327.12102\\267.03158   326.52042\\267.39634   325.91982\\267.76235   325.31922\\268.12962   324.71862\\268.49817   324.11801\\268.86803   323.51741\\269.23921   322.91681\\269.61175   322.31621\\269.98566   321.71561\\270.36097   321.11501\\270.73771   320.51441\\271.11588   319.91381\\271.49554   319.31321\\271.87668   318.71261\\272.25935   318.11201\\272.64357   317.51141\\273.02937   316.91081\\273.41677   316.31021\\273.8058   315.70961\\274.19649   315.10901\\274.58887   314.5084\\274.98296   313.9078\\275.37881   313.3072\\275.77644   312.7066\\276.17587   312.106\\276.57716   311.5054\\276.98031   310.9048\\277.38538   310.3042\\277.79239   309.7036\\278.20139   309.103\\278.6124   308.5024\\279.02546   307.9018\\279.44061   307.3012\\279.85789   306.7006\\280.27735   306.1\\280.69901   305.4994\\281.12292   304.8988\\281.54913   304.29819\\281.97768   303.69759\\282.40861   303.09699\\282.84197   302.49639\\283.27781   301.89579\\283.71617   301.29519\\284.15711   300.69459\\284.60068   300.09399\\285.04693   299.49339\\285.49592   298.89279\\285.94769   298.29219\\286.40232   297.69159\\286.85985   297.09099\\287.32036   296.49039\\287.7839   295.88979\\288.25054   295.28919\\288.72034   294.68859\\289.19338   294.08798\\289.66973   293.48738\\290.14946   292.88678\\290.63265   292.28618\\291.11938   291.68558\\291.60973   291.08498\\292.10379   290.48438\\292.60164   289.88378\\293.10337   289.28318\\293.60909   288.68258\\294.11889   288.08198\\294.63287   287.48138\\295.15113   286.88078\\295.6738   286.28018\\296.20098   285.67958\\296.7328   285.07898\\297.26937   284.47837\\297.81084   283.87777\\298.35733   283.27717\\298.90899   282.67657\\299.46597   282.07597\\300.02842   281.47537\\300.59651   280.87477\\301.1704   280.27417\\301.75028   279.67357\\302.33633   279.07297\\302.92876   278.47237\\303.52777   277.87177\\304.13358   277.27117\\304.74642   276.67057\\305.36654   276.06997\\305.9942   275.46937\\306.62967   274.86877\\307.27324   274.26816\\307.92522   273.66756\\308.58594   273.06696\\309.25575   272.46636\\309.93503   271.86576\\310.62417   271.26516\\311.3236   270.66456\\312.03379   270.06396\\312.75522   269.46336\\313.48843   268.86276\\314.23399   268.26216\\314.99254   267.66156\\315.76474   267.06096\\316.55134   266.46036\\317.35314   265.85976\\318.17104   265.25916\\319.00599   264.65856\\319.85908   264.05795\\320.73151   263.45735\\321.6246   262.85675\\322.53985   262.25615\\323.47892   261.65555\\324.44373   261.05495\\325.43644   260.45435\\326.45955   259.85375\\327.51593   259.25315\\328.60897   258.65255\\329.74265   258.05195\\330.92174   257.45135\\332.15202   256.85075\\333.44063   256.25015\\334.79653   255.64955\\336.23125   255.04895\\337.76006   254.44834\\339.40393   253.84774\\341.19304   253.24714\\343.17366   252.64654\\345.42371   252.04594\\348.095   251.44534\\351.5794   250.84474\\4.8626012   250.44434\\9.7223071   251.04494\\12.857602   251.64554\\15.363264   252.24614\\17.511712   252.84674\\19.421882   253.44734\\21.158428   254.04794\\22.761147   254.64855\\24.256601   255.24915\\25.663565   255.84975\\26.995898   256.45035\\28.264172   257.05095\\29.476672   257.65155\\30.640037   258.25215\\31.759681   258.85275\\32.84009   259.45335\\33.885032   260.05395\\34.897707   260.65455\\35.880858   261.25515\\36.836864   261.85575\\37.767797   262.45635\\38.67548   263.05695\\39.561525   263.65755\\40.427367   264.25815\\41.274288   264.85876\\42.103441   265.45936\\42.915866   266.05996\\43.712506   266.66056\\44.49422   267.26116\\45.261792   267.86176\\46.015938   268.46236\\46.757318   269.06296\\47.48654   269.66356\\48.204165   270.26416\\48.910712   270.86476\\49.606664   271.46536\\50.29247   272.06596\\50.968549   272.66656\\51.635291   273.26716\\52.293062   273.86776\\52.942204   274.46836\\53.583041   275.06897\\54.215874   275.66957\\54.840989   276.27017\\55.458655   276.87077\\56.069127   277.47137\\56.672644   278.07197\\57.269435   278.67257\\57.859715   279.27317\\58.44369   279.87377\\59.021554   280.47437\\59.593492   281.07497\\60.159681   281.67557\\60.72029   282.27617\\61.275478   282.87677\\61.825399   283.47737\\62.3702   284.07797\\62.91002   284.67858\\63.444995   285.27918\\63.975253   285.87978\\64.500916   286.48038\\65.022104   287.08098\\65.53893   287.68158\\66.051504   288.28218\\66.55993   288.88278\\67.06431   289.48338\\67.564741   290.08398\\68.061316   290.68458\\68.554127   291.28518\\69.043261   291.88578\\69.528801   292.48638\\70.01083   293.08698\\70.489425   293.68758\\70.964663   294.28818\\71.436617   294.88879\\71.905358   295.48939\\72.370956   296.08999\\72.833477   296.69059\\73.292985   297.29119\\73.749543   297.89179\\74.203212   298.49239\\74.654052   299.09299\\75.102118   299.69359\\75.547468   300.29419\\75.990155   300.89479\\76.430231   301.49539\\76.867748   302.09599\\77.302755   302.69659\\77.735301   303.29719\\78.165432   303.89779\\78.593195   304.49839\\79.018634   305.099\\79.441793   305.6996\\79.862714   306.3002\\80.281439   306.9008\\80.698008   307.5014\\81.11246   308.102\\81.524833   308.7026\\81.935166   309.3032\\82.343495   309.9038\\82.749856   310.5044\\83.154283   311.105\\83.556812   311.7056\\83.957475   312.3062\\84.356305   312.9068\\84.753334   313.5074\\85.148594   314.108\\85.542116   314.70861\\85.933928   315.30921\\86.324062   315.90981\\86.712545   316.51041\\87.099407   317.11101\\87.484674   317.71161\\87.868374   318.31221\\88.250534   318.91281\\88.63118   319.51341\\89.010337   320.11401\\89.388031   320.71461\\89.764287   321.31521\\90.139128   321.91581\\90.51258   322.51641\\90.884664   323.11701\\91.255405   323.71761\\91.624826   324.31821\\91.992947   324.91882\\92.359792   325.51942\\92.725383   326.12002\\93.089739   326.72062\\93.452883   327.32122\\93.814835   327.92182\\94.175615   328.52242\\94.535243   329.12302\\94.893739   329.72362\\95.251123   330.32422\\95.607413   330.92482\\95.962629   331.52542\\96.316789   332.12602\\96.669912   332.72662\\97.022015   333.32722\\97.373117   333.92782\\97.723236   334.52842\\98.072388   335.12903\\98.420592   335.72963\\98.767864   336.33023\\99.114221   336.93083\\99.45968   337.53143\\99.804257   338.13203\\100.14797   338.73263\\100.49083   339.33323\\100.83286   339.93383\\101.17407   340.53443\\101.51448   341.13503\\101.85411   341.73563\\102.19296   342.33623\\102.53106   342.93683\\102.86841   343.53743\\103.20505   344.13803\\103.54097   344.73864\\103.87619   345.33924\\104.21073   345.93984\\104.54461   346.54044\\104.87784   347.14104\\105.21042   347.74164\\105.54238   348.34224\\105.87374   348.94284\\106.20449   349.54344\\106.53467   350.14404\\106.86428   350.74464\\107.19333   351.34524\\107.52184   351.94584\\107.84983   352.54644\\108.1773   353.14704\\108.50428   353.74764\\108.83077   354.34824\\109.15678   354.94885\\109.48234   355.54945\\109.80745   356.15005\\110.13213   356.75065\\110.45639   357.35125\\110.78024   357.95185\\111.1037   358.55245\\111.42679   359.15305\\111.7495   359.75365\\112.07187   360.35425\\112.39389   360.95485\\112.71559   361.55545\\113.03698   362.15605\\113.35807   362.75665\\113.67887   363.35725\\113.99939   363.95785\\114.31966   364.55845\\114.63968   365.15906\\114.95947   365.75966\\115.27904   366.36026\\115.5984   366.96086\\115.91757   367.56146\\116.23656   368.16206\\116.55538   368.76266\\116.87406   369.36326\\117.19259   369.96386\\117.511   370.56446\\117.8293   371.16506\\118.1475   371.76566\\118.46562   372.36626\\118.78367   372.96686\\119.10167   373.56746\\119.41962   374.16806\\119.73755   374.76867\\120.05547   375.36927\\120.37339   375.96987\\120.69134   376.57047\\121.00931   377.17107\\121.32733   377.77167\\121.64542   378.37227\\121.96358   378.97287\\122.28184   379.57347\\122.6002   380.17407\\122.9187   380.77467\\123.23733   381.37527\\123.55613   381.97587\\123.87509   382.57647\\124.19425   383.17707\\124.51362   383.77767\\124.83321   384.37827\\125.15304   384.97888\\125.47314   385.57948\\125.79351   386.18008\\126.11418   386.78068\\126.43516   387.38128\\126.75647   387.98188\\127.07814   388.58248\\127.40018   389.18308\\127.72261   389.78368\\128.04545   390.38428\\128.36872   390.98488\\128.69244   391.58548\\129.01664   392.18608\\129.34133   392.78668\\129.66654   393.38728\\129.99229   393.98788\\130.3186   394.58848\\130.64549   395.18909\\130.973   395.78969\\131.30114   396.39029\\131.62994   396.99089\\131.95942   397.59149\\132.28962   398.19209\\132.62055   398.79269\\132.95224   399.39329\\133.28473   399.99389\\133.61805   400.59449\\133.95221   401.19509\\134.28726   401.79569\\134.62322   402.39629\\134.96012   402.99689\\135.298   403.59749\\135.6369   404.19809\\135.97684   404.7987\\136.31787   405.3993\\136.66001   405.9999\\137.00332   406.6005\\137.34782   407.2011\\137.69356   407.8017\\138.04058   408.4023\\138.38893   409.0029\\138.73864   409.6035\\139.08977   410.2041\\139.44237   410.8047\\139.79647   411.4053\\140.15214   412.0059\\140.50943   412.6065\\140.86839   413.2071\\141.22909   413.8077\\141.59158   414.4083\\141.95592   415.00891\\142.32217   415.60951\\142.69042   416.21011\\143.06072   416.81071\\143.43316   417.41131\\143.8078   418.01191\\144.18473   418.61251\\144.56404   419.21311\\144.9458   419.81371\\145.33013   420.41431\\145.7171   421.01491\\146.10682   421.61551\\146.49941   422.21611\\146.89497   422.81671\\147.29362   423.41731\\147.69549   424.01791\\148.10071   424.61851\\148.50943   425.21912\\148.92179   425.81972\\149.33795   426.42032\\149.75808   427.02092\\150.18236   427.62152\\150.61098   428.22212\\151.04414   428.82272\\151.48207   429.42332\\151.925   430.02392\\152.37318   430.62452\\152.82689   431.22512\\153.28641   431.82572\\153.75207   432.42632\\154.2242   433.02692\\154.7032   433.62752\\155.18945   434.22812\\155.68343   434.82873\\156.18561   435.42933\\156.69654   436.02993\\157.21682   436.63053\\157.74713   437.23113\\158.28821   437.83173\\158.8409   438.43233\\159.40615   439.03293\\159.98504   439.63353\\160.5788   440.23413\\161.18886   440.83473\\161.81687   441.43533\\162.46478   442.03593\\163.1349   442.63653\\163.83   443.23713\\164.55348   443.83773\\165.30954   444.43833\\166.10353   445.03894\\166.94238   445.63954\\167.83538   446.24014\\168.79551   446.84074\\169.8418   447.44134\\171.0043   448.04194\\172.33574   448.64254\\173.94662   449.24314\\176.17513   449.84374\\180   450.24414\\
};
		    	\addlegendentry{\small iso-range, CP/PRS/UW}
		
	\addplot+ [color=applegreen, dashed, nodes near coords,   line width=1pt,    smooth,    mark = none,    point meta=explicit symbolic,] 
	table [row sep=\\, col sep=space, x expr=\thisrow{angle}, y expr=\thisrow{value}] {
		angle   value\\
		180   324.51172\\183.89409   323.91112\\185.51326   323.31052\\186.75993   322.70992\\187.81449   322.10932\\188.74674   321.50872\\189.59242   320.90812\\190.37276   320.30751\\191.10156   319.70691\\191.78842   319.10631\\192.44029   318.50571\\193.06244   317.90511\\193.65894   317.30451\\194.23305   316.70391\\194.78738   316.10331\\195.3241   315.50271\\195.84501   314.90211\\196.35165   314.30151\\196.84532   313.70091\\197.32714   313.10031\\197.79809   312.49971\\198.25902   311.89911\\198.7107   311.29851\\199.15378   310.6979\\199.58887   310.0973\\200.01651   309.4967\\200.43718   308.8961\\200.8513   308.2955\\201.25928   307.6949\\201.66149   307.0943\\202.05824   306.4937\\202.44984   305.8931\\202.83658   305.2925\\203.2187   304.6919\\203.59645   304.0913\\203.97004   303.4907\\204.33968   302.8901\\204.70556   302.2895\\205.06786   301.6889\\205.42674   301.0883\\205.78236   300.48769\\206.13486   299.88709\\206.48439   299.28649\\206.83107   298.68589\\207.17503   298.08529\\207.51637   297.48469\\207.85522   296.88409\\208.19166   296.28349\\208.5258   295.68289\\208.85774   295.08229\\209.18755   294.48169\\209.51532   293.88109\\209.84114   293.28049\\210.16508   292.67989\\210.48721   292.07929\\210.80761   291.47869\\211.12633   290.87809\\211.44344   290.27748\\211.759   289.67688\\212.07308   289.07628\\212.38572   288.47568\\212.69698   287.87508\\213.00692   287.27448\\213.31558   286.67388\\213.62301   286.07328\\213.92926   285.47268\\214.23436   284.87208\\214.53838   284.27148\\214.84134   283.67088\\215.14329   283.07028\\215.44426   282.46968\\215.7443   281.86908\\216.04344   281.26848\\216.34171   280.66787\\216.63916   280.06727\\216.9358   279.46667\\217.23169   278.86607\\217.52684   278.26547\\217.82128   277.66487\\218.11506   277.06427\\218.40819   276.46367\\218.70071   275.86307\\218.99263   275.26247\\219.284   274.66187\\219.57483   274.06127\\219.86516   273.46067\\220.155   272.86007\\220.44437   272.25947\\220.73332   271.65887\\221.02185   271.05827\\221.30998   270.45766\\221.59776   269.85706\\221.88518   269.25646\\222.17228   268.65586\\222.45908   268.05526\\222.74559   267.45466\\223.03185   266.85406\\223.31786   266.25346\\223.60364   265.65286\\223.88922   265.05226\\224.17462   264.45166\\224.45985   263.85106\\224.74493   263.25046\\225.02989   262.64986\\225.31473   262.04926\\225.59947   261.44866\\225.88414   260.84806\\226.16875   260.24745\\226.45332   259.64685\\226.73786   259.04625\\227.02238   258.44565\\227.30692   257.84505\\227.59147   257.24445\\227.87607   256.64385\\228.16071   256.04325\\228.44543   255.44265\\228.73023   254.84205\\229.01513   254.24145\\229.30014   253.64085\\229.58529   253.04025\\229.87058   252.43965\\230.15603   251.83905\\230.44165   251.23845\\230.72747   250.63784\\231.01349   250.03724\\231.29972   249.43664\\231.58619   248.83604\\231.8729   248.23544\\232.15988   247.63484\\232.44713   247.03424\\232.73467   246.43364\\233.02251   245.83304\\233.31067   245.23244\\233.59916   244.63184\\233.888   244.03124\\234.1772   243.43064\\234.46676   242.83004\\234.75672   242.22944\\235.04708   241.62884\\235.33785   241.02824\\235.62905   240.42763\\235.92069   239.82703\\236.21278   239.22643\\236.50535   238.62583\\236.7984   238.02523\\237.09195   237.42463\\237.38601   236.82403\\237.68059   236.22343\\237.97572   235.62283\\238.2714   235.02223\\238.56764   234.42163\\238.86447   233.82103\\239.16189   233.22043\\239.45992   232.61983\\239.75858   232.01923\\240.05787   231.41863\\240.35782   230.81803\\240.65844   230.21742\\240.95973   229.61682\\241.26172   229.01622\\241.56443   228.41562\\241.86786   227.81502\\242.17203   227.21442\\242.47695   226.61382\\242.78265   226.01322\\243.08913   225.41262\\243.39641   224.81202\\243.70451   224.21142\\244.01344   223.61082\\244.32322   223.01022\\244.63386   222.40962\\244.94539   221.80902\\245.2578   221.20842\\245.57113   220.60781\\245.88539   220.00721\\246.20059   219.40661\\246.51675   218.80601\\246.83389   218.20541\\247.15203   217.60481\\247.47118   217.00421\\247.79135   216.40361\\248.11258   215.80301\\248.43487   215.20241\\248.75824   214.60181\\249.08271   214.00121\\249.40831   213.40061\\249.73504   212.80001\\250.06293   212.19941\\250.392   211.59881\\250.72226   210.99821\\251.05373   210.3976\\251.38645   209.797\\251.72041   209.1964\\252.05566   208.5958\\252.3922   207.9952\\252.73005   207.3946\\253.06925   206.794\\253.40981   206.1934\\253.75175   205.5928\\254.09509   204.9922\\254.43986   204.3916\\254.78609   203.791\\255.13378   203.1904\\255.48297   202.5898\\255.83369   201.9892\\256.18595   201.3886\\256.53978   200.788\\256.89521   200.18739\\257.25226   199.58679\\257.61096   198.98619\\257.97133   198.38559\\258.3334   197.78499\\258.69721   197.18439\\259.06277   196.58379\\259.43012   195.98319\\259.79928   195.38259\\260.17029   194.78199\\260.54317   194.18139\\260.91796   193.58079\\261.29469   192.98019\\261.67339   192.37959\\262.05409   191.77899\\262.43683   191.17839\\262.82163   190.57778\\263.20854   189.97718\\263.5976   189.37658\\263.98882   188.77598\\264.38227   188.17538\\264.77796   187.57478\\265.17594   186.97418\\265.57625   186.37358\\265.97894   185.77298\\266.38403   185.17238\\266.79158   184.57178\\267.20163   183.97118\\267.61421   183.37058\\268.02939   182.76998\\268.44719   182.16938\\268.86768   181.56878\\269.2909   180.96818\\269.71689   180.36757\\270.14572   179.76697\\270.57743   179.16637\\271.01208   178.56577\\271.44972   177.96517\\271.89041   177.36457\\272.3342   176.76397\\272.78117   176.16337\\273.23136   175.56277\\273.68485   174.96217\\274.1417   174.36157\\274.60197   173.76097\\275.06573   173.16037\\275.53306   172.55977\\276.00402   171.95917\\276.4787   171.35857\\276.95718   170.75796\\277.43952   170.15736\\277.92581   169.55676\\278.41615   168.95616\\278.91061   168.35556\\279.40929   167.75496\\279.91228   167.15436\\280.41968   166.55376\\280.93159   165.95316\\281.44811   165.35256\\281.96936   164.75196\\282.49543   164.15136\\283.02646   163.55076\\283.56255   162.95016\\284.10384   162.34956\\284.65045   161.74896\\285.20251   161.14836\\285.76017   160.54775\\286.32358   159.94715\\286.89287   159.34655\\287.46822   158.74595\\288.04978   158.14535\\288.63773   157.54475\\289.23225   156.94415\\289.83351   156.34355\\290.44173   155.74295\\291.0571   155.14235\\291.67984   154.54175\\292.31017   153.94115\\292.94833   153.34055\\293.59458   152.73995\\294.24916   152.13935\\294.91235   151.53875\\295.58446   150.93815\\296.26577   150.33754\\296.95663   149.73694\\297.65736   149.13634\\298.36833   148.53574\\299.08994   147.93514\\299.82258   147.33454\\300.5667   146.73394\\301.32275   146.13334\\302.09125   145.53274\\302.87272   144.93214\\303.66773   144.33154\\304.47689   143.73094\\305.30087   143.13034\\306.14039   142.52974\\306.9962   141.92914\\307.86916   141.32854\\308.76018   140.72793\\309.67025   140.12733\\310.60046   139.52673\\311.55202   138.92613\\312.52625   138.32553\\313.52462   137.72493\\314.54877   137.12433\\315.60052   136.52373\\316.68194   135.92313\\317.79535   135.32253\\318.94342   134.72193\\320.12919   134.12133\\321.35618   133.52073\\322.62851   132.92013\\323.95106   132.31953\\325.32963   131.71893\\326.77126   131.11833\\328.28463   130.51772\\329.88063   129.91712\\331.57325   129.31652\\333.38102   128.71592\\335.32933   128.11532\\337.4547   127.51472\\339.81311   126.91412\\342.49867   126.31352\\345.69462   125.71292\\349.87346   125.11232\\5.8508614   124.71192\\11.688835   125.31252\\15.445945   125.91312\\18.441341   126.51372\\21.003611   127.11432\\23.276347   127.71492\\25.337684   128.31552\\27.235756   128.91612\\29.002722   129.51672\\30.661338   130.11732\\32.228413   130.71792\\33.716784   131.31853\\35.136523   131.91913\\36.495703   132.51973\\37.80092   133.12033\\39.057642   133.72093\\40.270465   134.32153\\41.443297   134.92213\\42.579495   135.52273\\43.681967   136.12333\\44.753253   136.72393\\45.795588   137.32453\\46.81095   137.92513\\47.801101   138.52573\\48.767619   139.12633\\49.711922   139.72693\\50.635292   140.32753\\51.538893   140.92814\\52.423783   141.52874\\53.290931   142.12934\\54.141223   142.72994\\54.975476   143.33054\\55.794443   143.93114\\56.598818   144.53174\\57.389247   145.13234\\58.166329   145.73294\\58.930622   146.33354\\59.682647   146.93414\\60.422889   147.53474\\61.151804   148.13534\\61.86982   148.73594\\62.577339   149.33654\\63.274738   149.93714\\63.962375   150.53774\\64.640585   151.13835\\65.309686   151.73895\\65.96998   152.33955\\66.621752   152.94015\\67.265272   153.54075\\67.900797   154.14135\\68.528572   154.74195\\69.14883   155.34255\\69.761792   155.94315\\70.36767   156.54375\\70.966665   157.14435\\71.55897   157.74495\\72.144771   158.34555\\72.724243   158.94615\\73.297555   159.54675\\73.86487   160.14735\\74.426343   160.74795\\74.982123   161.34856\\75.532355   161.94916\\76.077175   162.54976\\76.616717   163.15036\\77.151107   163.75096\\77.68047   164.35156\\78.204923   164.95216\\78.724581   165.55276\\79.239555   166.15336\\79.74995   166.75396\\80.255869   167.35456\\80.757413   167.95516\\81.254676   168.55576\\81.747751   169.15636\\82.23673   169.75696\\82.721699   170.35756\\83.202741   170.95817\\83.67994   171.55877\\84.153373   172.15937\\84.623119   172.75997\\85.089252   173.36057\\85.551843   173.96117\\86.010964   174.56177\\86.466682   175.16237\\86.919065   175.76297\\87.368176   176.36357\\87.814078   176.96417\\88.256833   177.56477\\88.6965   178.16537\\89.133136   178.76597\\89.566798   179.36657\\89.997541   179.96717\\90.425419   180.56777\\90.850483   181.16838\\91.272784   181.76898\\91.692372   182.36958\\92.109296   182.97018\\92.523602   183.57078\\92.935336   184.17138\\93.344544   184.77198\\93.75127   185.37258\\94.155556   185.97318\\94.557444   186.57378\\94.956976   187.17438\\95.354192   187.77498\\95.74913   188.37558\\96.14183   188.97618\\96.532329   189.57678\\96.920663   190.17738\\97.306869   190.77799\\97.690981   191.37859\\98.073035   191.97919\\98.453064   192.57979\\98.831102   193.18039\\99.207181   193.78099\\99.581332   194.38159\\99.953588   194.98219\\100.32398   195.58279\\100.69253   196.18339\\101.05928   196.78399\\101.42426   197.38459\\101.78748   197.98519\\102.14898   198.58579\\102.5088   199.18639\\102.86694   199.78699\\103.22345   200.38759\\103.57834   200.9882\\103.93164   201.5888\\104.28339   202.1894\\104.63359   202.79\\104.98228   203.3906\\105.32948   203.9912\\105.67522   204.5918\\106.01951   205.1924\\106.36239   205.793\\106.70386   206.3936\\107.04396   206.9942\\107.38271   207.5948\\107.72013   208.1954\\108.05623   208.796\\108.39105   209.3966\\108.7246   209.9972\\109.05689   210.5978\\109.38796   211.19841\\109.71782   211.79901\\110.0465   212.39961\\110.374   213.00021\\110.70035   213.60081\\111.02557   214.20141\\111.34967   214.80201\\111.67268   215.40261\\111.99461   216.00321\\112.31549   216.60381\\112.63532   217.20441\\112.95413   217.80501\\113.27193   218.40561\\113.58874   219.00621\\113.90458   219.60681\\114.21947   220.20741\\114.53341   220.80802\\114.84644   221.40862\\115.15855   222.00922\\115.46978   222.60982\\115.78013   223.21042\\116.08963   223.81102\\116.39828   224.41162\\116.7061   225.01222\\117.01312   225.61282\\117.31934   226.21342\\117.62477   226.81402\\117.92945   227.41462\\118.23337   228.01522\\118.53655   228.61582\\118.83902   229.21642\\119.14078   229.81702\\119.44184   230.41762\\119.74223   231.01823\\120.04196   231.61883\\120.34104   232.21943\\120.63949   232.82003\\120.93732   233.42063\\121.23454   234.02123\\121.53117   234.62183\\121.82723   235.22243\\122.12272   235.82303\\122.41766   236.42363\\122.71207   237.02423\\123.00596   237.62483\\123.29934   238.22543\\123.59222   238.82603\\123.88463   239.42663\\124.17658   240.02723\\124.46807   240.62783\\124.75912   241.22844\\125.04975   241.82904\\125.33998   242.42964\\125.6298   243.03024\\125.91924   243.63084\\126.20832   244.23144\\126.49704   244.83204\\126.78542   245.43264\\127.07347   246.03324\\127.36121   246.63384\\127.64865   247.23444\\127.93581   247.83504\\128.2227   248.43564\\128.50933   249.03624\\128.79572   249.63684\\129.08188   250.23744\\129.36782   250.83805\\129.65357   251.43865\\129.93914   252.03925\\130.22453   252.63985\\130.50977   253.24045\\130.79487   253.84105\\131.07985   254.44165\\131.36472   255.04225\\131.64949   255.64285\\131.93418   256.24345\\132.2188   256.84405\\132.50338   257.44465\\132.78793   258.04525\\133.07246   258.64585\\133.35699   259.24645\\133.64153   259.84705\\133.92611   260.44765\\134.21074   261.04826\\134.49543   261.64886\\134.78021   262.24946\\135.06508   262.85006\\135.35008   263.45066\\135.63521   264.05126\\135.92049   264.65186\\136.20595   265.25246\\136.4916   265.85306\\136.77746   266.45366\\137.06354   267.05426\\137.34988   267.65486\\137.63649   268.25546\\137.92338   268.85606\\138.21059   269.45666\\138.49813   270.05726\\138.78602   270.65786\\139.07429   271.25847\\139.36295   271.85907\\139.65204   272.45967\\139.94156   273.06027\\140.23156   273.66087\\140.52205   274.26147\\140.81306   274.86207\\141.10461   275.46267\\141.39673   276.06327\\141.68945   276.66387\\141.98279   277.26447\\142.27679   277.86507\\142.57147   278.46567\\142.86686   279.06627\\143.16299   279.66687\\143.4599   280.26747\\143.75762   280.86808\\144.05618   281.46868\\144.35561   282.06928\\144.65596   282.66988\\144.95725   283.27048\\145.25953   283.87108\\145.56284   284.47168\\145.86721   285.07228\\146.1727   285.67288\\146.47933   286.27348\\146.78717   286.87408\\147.09625   287.47468\\147.40662   288.07528\\147.71834   288.67588\\148.03145   289.27648\\148.34602   289.87708\\148.66209   290.47768\\148.97973   291.07829\\149.299   291.67889\\149.61997   292.27949\\149.94269   292.88009\\150.26725   293.48069\\150.59371   294.08129\\150.92216   294.68189\\151.25267   295.28249\\151.58533   295.88309\\151.92023   296.48369\\152.25746   297.08429\\152.59712   297.68489\\152.93933   298.28549\\153.28418   298.88609\\153.63179   299.48669\\153.9823   300.08729\\154.33583   300.68789\\154.69252   301.2885\\155.05252   301.8891\\155.416   302.4897\\155.78311   303.0903\\156.15404   303.6909\\156.529   304.2915\\156.90818   304.8921\\157.29181   305.4927\\157.68014   306.0933\\158.07342   306.6939\\158.47196   307.2945\\158.87605   307.8951\\159.28604   308.4957\\159.7023   309.0963\\160.12524   309.6969\\160.5553   310.2975\\160.993   310.89811\\161.43888   311.49871\\161.89356   312.09931\\162.35774   312.69991\\162.83221   313.30051\\163.31787   313.90111\\163.81572   314.50171\\164.32697   315.10231\\164.85297   315.70291\\165.39535   316.30351\\165.95601   316.90411\\166.53726   317.50471\\167.14192   318.10531\\167.77347   318.70591\\168.43635   319.30651\\169.1363   319.90711\\169.88105   320.50771\\170.68136   321.10832\\171.55303   321.70892\\172.52101   322.30952\\173.62907   322.91012\\174.96899   323.51072\\176.82167   324.11132\\180   324.51172\\
	};
	\addlegendentry{\small iso-range, UW2}		

	
	\addplot+ [color=azure(colorwheel), nodes near coords,   line width=0.5pt,    smooth,    point meta=explicit symbolic,mark=o, mark options = {solid}, mark repeat={50}] 
	table [row sep=\\, col sep=space, x expr=\thisrow{angle}, y expr=\thisrow{value}] {
		angle   value\\
360   177.52326\\348.5688   178.12386\\343.85995   178.72446\\340.26437   179.32506\\337.24777   179.92566\\334.60284   180.52626\\332.22303   181.12686\\330.04496   181.72746\\328.02722   182.32806\\326.14102   182.92867\\324.36534   183.52927\\322.6843   184.12987\\321.08552   184.73047\\319.55914   185.33107\\318.09715   185.93167\\316.69295   186.53227\\315.34099   187.13287\\314.03657   187.73347\\312.77569   188.33407\\311.55485   188.93467\\310.37102   189.53527\\309.22156   190.13587\\308.10409   190.73647\\307.01654   191.33707\\305.95702   191.93767\\304.92385   192.53827\\303.91551   193.13888\\302.93064   193.73948\\301.96796   194.34008\\301.02634   194.94068\\300.10473   195.54128\\299.20217   196.14188\\298.31775   196.74248\\297.45067   197.34308\\296.60015   197.94368\\295.7655   198.54428\\294.94605   199.14488\\294.14118   199.74548\\293.35033   200.34608\\292.57294   200.94668\\291.80853   201.54728\\291.0566   202.14788\\290.31672   202.74849\\289.58846   203.34909\\288.87143   203.94969\\288.16524   204.55029\\287.46955   205.15089\\286.78401   205.75149\\286.1083   206.35209\\285.44212   206.95269\\284.78517   207.55329\\284.13719   208.15389\\283.49791   208.75449\\282.86707   209.35509\\282.24445   209.95569\\281.6298   210.55629\\281.02291   211.15689\\280.42356   211.75749\\279.83157   212.35809\\279.24673   212.9587\\278.66886   213.5593\\278.09778   214.1599\\277.53332   214.7605\\276.97532   215.3611\\276.42361   215.9617\\275.87805   216.5623\\275.33848   217.1629\\274.80477   217.7635\\274.27678   218.3641\\273.75438   218.9647\\273.23744   219.5653\\272.72583   220.1659\\272.21945   220.7665\\271.71816   221.3671\\271.22186   221.9677\\270.73045   222.5683\\270.24382   223.16891\\269.76186   223.76951\\269.28448   224.37011\\268.81158   224.97071\\268.34308   225.57131\\267.87887   226.17191\\267.41888   226.77251\\266.96302   227.37311\\266.5112   227.97371\\266.06335   228.57431\\265.61939   229.17491\\265.17924   229.77551\\264.74283   230.37611\\264.31008   230.97671\\263.88094   231.57731\\263.45532   232.17791\\263.03317   232.77852\\262.61441   233.37912\\262.19899   233.97972\\261.78685   234.58032\\261.37791   235.18092\\260.97213   235.78152\\260.56945   236.38212\\260.16981   236.98272\\259.77315   237.58332\\259.37943   238.18392\\258.9886   238.78452\\258.60059   239.38512\\258.21536   239.98572\\257.83286   240.58632\\257.45305   241.18692\\257.07588   241.78752\\256.7013   242.38812\\256.32926   242.98873\\255.95973   243.58933\\255.59266   244.18993\\255.22801   244.79053\\254.86573   245.39113\\254.5058   245.99173\\254.14816   246.59233\\253.79278   247.19293\\253.43961   247.79353\\253.08864   248.39413\\252.73981   248.99473\\252.39309   249.59533\\252.04844   250.19593\\251.70584   250.79653\\251.36524   251.39713\\251.02662   251.99773\\250.68994   252.59833\\250.35516   253.19894\\250.02227   253.79954\\249.69122   254.40014\\249.36198   255.00074\\249.03453   255.60134\\248.70883   256.20194\\248.38487   256.80254\\248.06259   257.40314\\247.74199   258.00374\\247.42303   258.60434\\247.10568   259.20494\\246.78993   259.80554\\246.47573   260.40614\\246.16307   261.00674\\245.85191   261.60734\\245.54224   262.20794\\245.23403   262.80855\\244.92726   263.40915\\244.62189   264.00975\\244.31791   264.61035\\244.01529   265.21095\\243.71401   265.81155\\243.41405   266.41215\\243.11538   267.01275\\242.81798   267.61335\\242.52183   268.21395\\242.22691   268.81455\\241.9332   269.41515\\241.64066   270.01575\\241.3493   270.61635\\241.05907   271.21695\\240.76997   271.81755\\240.48197   272.41815\\240.19505   273.01876\\239.90919   273.61936\\239.62437   274.21996\\239.34058   274.82056\\239.05779   275.42116\\238.77598   276.02176\\238.49514   276.62236\\238.21525   277.22296\\237.93628   277.82356\\237.65822   278.42416\\237.38106   279.02476\\237.10477   279.62536\\236.82934   280.22596\\236.55474   280.82656\\236.28096   281.42716\\236.00799   282.02776\\235.73581   282.62836\\235.46439   283.22897\\235.19372   283.82957\\234.92379   284.43017\\234.65458   285.03077\\234.38607   285.63137\\234.11824   286.23197\\233.85108   286.83257\\233.58457   287.43317\\233.3187   288.03377\\233.05345   288.63437\\232.78879   289.23497\\232.52473   289.83557\\232.26124   290.43617\\231.9983   291.03677\\231.7359   291.63737\\231.47403   292.23797\\231.21266   292.83858\\230.95178   293.43918\\230.69138   294.03978\\230.43144   294.64038\\230.17194   295.24098\\229.91287   295.84158\\229.65422   296.44218\\229.39596   297.04278\\229.13809   297.64338\\228.88058   298.24398\\228.62342   298.84458\\228.3666   299.44518\\228.1101   300.04578\\227.8539   300.64638\\227.59799   301.24698\\227.34235   301.84758\\227.08697   302.44818\\226.83183   303.04879\\226.57692   303.64939\\226.32222   304.24999\\226.06771   304.85059\\225.81337   305.45119\\225.5592   306.05179\\225.30518   306.65239\\225.05128   307.25299\\224.7975   307.85359\\224.54381   308.45419\\224.29021   309.05479\\224.03667   309.65539\\223.78317   310.25599\\223.52971   310.85659\\223.27625   311.45719\\223.0228   312.05779\\222.76932   312.65839\\222.5158   313.259\\222.26223   313.8596\\222.00858   314.4602\\221.75484   315.0608\\221.50099   315.6614\\221.24701   316.262\\220.99288   316.8626\\220.73859   317.4632\\220.48411   318.0638\\220.22942   318.6644\\219.97451   319.265\\219.71935   319.8656\\219.46393   320.4662\\219.20822   321.0668\\218.95221   321.6674\\218.69587   322.268\\218.43918   322.86861\\218.18211   323.46921\\217.92466   324.06981\\217.66678   324.67041\\217.40847   325.27101\\217.14969   325.87161\\216.89042   326.47221\\216.63064   327.07281\\216.37032   327.67341\\216.10943   328.27401\\215.84796   328.87461\\215.58587   329.47521\\215.32313   330.07581\\215.05972   330.67641\\214.7956   331.27701\\214.53075   331.87761\\214.26514   332.47821\\213.99874   333.07882\\213.7315   333.67942\\213.46341   334.28002\\213.19442   334.88062\\212.9245   335.48122\\212.65361   336.08182\\212.38172   336.68242\\212.10879   337.28302\\211.83477   337.88362\\211.55963   338.48422\\211.28333   339.08482\\211.00581   339.68542\\210.72704   340.28602\\210.44697   340.88662\\210.16554   341.48722\\209.88271   342.08782\\209.59842   342.68842\\209.31262   343.28903\\209.02525   343.88963\\208.73626   344.49023\\208.44557   345.09083\\208.15313   345.69143\\207.85887   346.29203\\207.56271   346.89263\\207.26458   347.49323\\206.96441   348.09383\\206.66211   348.69443\\206.3576   349.29503\\206.05078   349.89563\\205.74157   350.49623\\205.42985   351.09683\\205.11554   351.69743\\204.79851   352.29803\\204.47865   352.89864\\204.15582   353.49924\\203.82991   354.09984\\203.50077   354.70044\\203.16825   355.30104\\202.83218   355.90164\\202.4924   356.50224\\202.14872   357.10284\\201.80095   357.70344\\201.44888   358.30404\\201.09227   358.90464\\200.73087   359.50524\\200.36443   360.10584\\199.99265   360.70644\\199.61522   361.30704\\199.23178   361.90764\\198.84196   362.50824\\198.44534   363.10885\\198.04146   363.70945\\197.6298   364.31005\\197.2098   364.91065\\196.7808   365.51125\\196.3421   366.11185\\195.89287   366.71245\\195.43217   367.31305\\194.95894   367.91365\\194.47192   368.51425\\193.96967   369.11485\\193.45045   369.71545\\192.9122   370.31605\\192.35242   370.91665\\191.76802   371.51725\\191.15511   372.11785\\190.50869   372.71845\\189.82211   373.31906\\189.08626   373.91966\\188.288   374.52026\\187.40716   375.12086\\186.40975   375.72146\\185.22944   376.32206\\183.69489   376.92266\\177.86786   377.32306\\175.7324   376.72246\\174.35009   376.12186\\173.24177   375.52126\\172.28835   374.92066\\171.43792   374.32006\\170.66228   373.71946\\169.94407   373.11886\\169.27175   372.51825\\168.63714   371.91765\\168.03422   371.31705\\167.45842   370.71645\\166.90613   370.11585\\166.37448   369.51525\\165.86112   368.91465\\165.36412   368.31405\\164.88185   367.71345\\164.41293   367.11285\\163.95616   366.51225\\163.51054   365.91165\\163.07516   365.31105\\162.64924   364.71045\\162.23208   364.10985\\161.82308   363.50925\\161.42167   362.90865\\161.02736   362.30804\\160.63972   361.70744\\160.25832   361.10684\\159.88281   360.50624\\159.51284   359.90564\\159.14811   359.30504\\158.78834   358.70444\\158.43327   358.10384\\158.08266   357.50324\\157.73627   356.90264\\157.39392   356.30204\\157.05539   355.70144\\156.72053   355.10084\\156.38915   354.50024\\156.0611   353.89964\\155.73623   353.29904\\155.41441   352.69843\\155.09551   352.09783\\154.77939   351.49723\\154.46596   350.89663\\154.15509   350.29603\\153.84668   349.69543\\153.54065   349.09483\\153.23688   348.49423\\152.9353   347.89363\\152.63582   347.29303\\152.33836   346.69243\\152.04284   346.09183\\151.74919   345.49123\\151.45734   344.89063\\151.16722   344.29003\\150.87878   343.68943\\150.59194   343.08883\\150.30665   342.48822\\150.02286   341.88762\\149.7405   341.28702\\149.45953   340.68642\\149.17989   340.08582\\148.90155   339.48522\\148.62444   338.88462\\148.34853   338.28402\\148.07377   337.68342\\147.80012   337.08282\\147.52754   336.48222\\147.25598   335.88162\\146.98542   335.28102\\146.71582   334.68042\\146.44713   334.07982\\146.17933   333.47922\\145.91237   332.87862\\145.64623   332.27801\\145.38088   331.67741\\145.11628   331.07681\\144.8524   330.47621\\144.58922   329.87561\\144.3267   329.27501\\144.06481   328.67441\\143.80354   328.07381\\143.54285   327.47321\\143.28271   326.87261\\143.0231   326.27201\\142.764   325.67141\\142.50538   325.07081\\142.24721   324.47021\\141.98948   323.86961\\141.73216   323.26901\\141.47522   322.6684\\141.21865   322.0678\\140.96242   321.4672\\140.70651   320.8666\\140.4509   320.266\\140.19557   319.6654\\139.94049   319.0648\\139.68566   318.4642\\139.43105   317.8636\\139.17663   317.263\\138.92239   316.6624\\138.66831   316.0618\\138.41438   315.4612\\138.16057   314.8606\\137.90686   314.26\\137.65324   313.6594\\137.39969   313.0588\\137.14618   312.45819\\136.89271   311.85759\\136.63926   311.25699\\136.38581   310.65639\\136.13233   310.05579\\135.87882   309.45519\\135.62526   308.85459\\135.37163   308.25399\\135.11792   307.65339\\134.8641   307.05279\\134.61016   306.45219\\134.35609   305.85159\\134.10187   305.25099\\133.84748   304.65039\\133.5929   304.04979\\133.33813   303.44919\\133.08315   302.84859\\132.82793   302.24798\\132.57246   301.64738\\132.31674   301.04678\\132.06073   300.44618\\131.80444   299.84558\\131.54783   299.24498\\131.2909   298.64438\\131.03362   298.04378\\130.776   297.44318\\130.51799   296.84258\\130.25961   296.24198\\130.00082   295.64138\\129.74161   295.04078\\129.48197   294.44018\\129.22187   293.83958\\128.96131   293.23898\\128.70028   292.63837\\128.43874   292.03777\\128.17669   291.43717\\127.91411   290.83657\\127.65099   290.23597\\127.38731   289.63537\\127.12305   289.03477\\126.8582   288.43417\\126.59275   287.83357\\126.32666   287.23297\\126.05994   286.63237\\125.79256   286.03177\\125.52451   285.43117\\125.25576   284.83057\\124.98631   284.22997\\124.71614   283.62937\\124.44522   283.02877\\124.17355   282.42816\\123.9011   281.82756\\123.62787   281.22696\\123.35382   280.62636\\123.07895   280.02576\\122.80323   279.42516\\122.52665   278.82456\\122.24919   278.22396\\121.97083   277.62336\\121.69156   277.02276\\121.41135   276.42216\\121.13019   275.82156\\120.84806   275.22096\\120.56494   274.62036\\120.28081   274.01976\\119.99564   273.41916\\119.70943   272.81856\\119.42215   272.21795\\119.13379   271.61735\\118.84431   271.01675\\118.55371   270.41615\\118.26196   269.81555\\117.96903   269.21495\\117.67492   268.61435\\117.37959   268.01375\\117.08302   267.41315\\116.78521   266.81255\\116.48611   266.21195\\116.18571   265.61135\\115.88399   265.01075\\115.58092   264.41015\\115.27648   263.80955\\114.97064   263.20895\\114.66339   262.60834\\114.3547   262.00774\\114.04454   261.40714\\113.73288   260.80654\\113.41971   260.20594\\113.105   259.60534\\112.78871   259.00474\\112.47083   258.40414\\112.15133   257.80354\\111.83017   257.20294\\111.50734   256.60234\\111.18279   256.00174\\110.85652   255.40114\\110.52847   254.80054\\110.19864   254.19994\\109.86697   253.59934\\109.53345   252.99874\\109.19805   252.39813\\108.86072   251.79753\\108.52145   251.19693\\108.18018   250.59633\\107.8369   249.99573\\107.49157   249.39513\\107.14415   248.79453\\106.79461   248.19393\\106.44291   247.59333\\106.08901   246.99273\\105.73288   246.39213\\105.37448   245.79153\\105.01377   245.19093\\104.65071   244.59033\\104.28525   243.98973\\103.91737   243.38913\\103.54701   242.78853\\103.17413   242.18792\\102.79869   241.58732\\102.42064   240.98672\\102.03994   240.38612\\101.65654   239.78552\\101.27039   239.18492\\100.88144   238.58432\\100.48965   237.98372\\100.09496   237.38312\\99.697312   236.78252\\99.296664   236.18192\\98.892956   235.58132\\98.486131   234.98072\\98.076132   234.38012\\97.6629   233.77952\\97.246375   233.17892\\96.826494   232.57831\\96.403193   231.97771\\95.976408   231.37711\\95.546071   230.77651\\95.112113   230.17591\\94.674465   229.57531\\94.233053   228.97471\\93.787804   228.37411\\93.338641   227.77351\\92.885484   227.17291\\92.428254   226.57231\\91.966867   225.97171\\91.501238   225.37111\\91.031279   224.77051\\90.556898   224.16991\\90.078003   223.56931\\89.594497   222.96871\\89.106281   222.3681\\88.613252   221.7675\\88.115305   221.1669\\87.612331   220.5663\\87.104216   219.9657\\86.590845   219.3651\\86.072096   218.7645\\85.547846   218.1639\\85.017965   217.5633\\84.48232   216.9627\\83.940772   216.3621\\83.393179   215.7615\\82.83939   215.1609\\82.279252   214.5603\\81.712604   213.9597\\81.139281   213.3591\\80.559107   212.7585\\79.971903   212.15789\\79.377482   211.55729\\78.775646   210.95669\\78.166193   210.35609\\77.548909   209.75549\\76.923571   209.15489\\76.289947   208.55429\\75.647793   207.95369\\74.996854   207.35309\\74.336863   206.75249\\73.667539   206.15189\\72.988588   205.55129\\72.299698   204.95069\\71.600545   204.35009\\70.890783   203.74949\\70.170051   203.14889\\69.437964   202.54828\\68.694117   201.94768\\67.938079   201.34708\\67.169394   200.74648\\66.387578   200.14588\\65.592114   199.54528\\64.782451   198.94468\\63.958002   198.34408\\63.118137   197.74348\\62.262181   197.14288\\61.389408   196.54228\\60.499038   195.94168\\59.590225   195.34108\\58.662057   194.74048\\57.713541   194.13988\\56.743597   193.53928\\55.751046   192.93868\\54.734593   192.33807\\53.692817   191.73747\\52.624147   191.13687\\51.526839   190.53627\\50.398952   189.93567\\49.23831   189.33507\\48.042462   188.73447\\46.808631   188.13387\\45.533645   187.53327\\44.213859   186.93267\\42.845043   186.33207\\41.422242   185.73147\\39.939589   185.13087\\38.390045   184.53027\\36.765046   183.92967\\35.053981   183.32907\\33.243441   182.72847\\31.316045   182.12786\\29.248554   181.52726\\27.00866   180.92666\\24.54904   180.32606\\21.795233   179.72546\\18.616912   179.12486\\14.741711   178.52426\\9.3385817   177.92366\\360   177.52326\\
};
	\addlegendentry{\small Cassini, OFDM}
	
		\addplot+ [color=awesome, solid,nodes near coords,   line width=0.5pt,    smooth,    point meta=explicit symbolic,mark=triangle, mark options = {solid}, mark repeat={50}] 
	table [row sep=\\, col sep=space, x expr=\thisrow{angle}, y expr=\thisrow{value}] {
		angle   value\\
360   143.29389\\347.36224   143.89449\\342.16563   144.49509\\338.20384   145.09569\\334.8852   145.69629\\331.97996   146.29689\\329.36997   146.89749\\326.9849   147.49809\\324.77879   148.09869\\322.71966   148.69929\\320.78414   149.29989\\318.95456   149.90049\\317.21714   150.50109\\315.56091   151.10169\\313.97694   151.70229\\312.45785   152.30289\\310.99747   152.9035\\309.59055   153.5041\\308.2326   154.1047\\306.91972   154.7053\\305.64854   155.3059\\304.41606   155.9065\\303.21966   156.5071\\302.05697   157.1077\\300.92591   157.7083\\299.82459   158.3089\\298.7513   158.9095\\297.70448   159.5101\\296.68274   160.1107\\295.68477   160.7113\\294.70941   161.3119\\293.75557   161.9125\\292.82223   162.5131\\291.90848   163.11371\\291.01345   163.71431\\290.13634   164.31491\\289.27642   164.91551\\288.43298   165.51611\\287.60537   166.11671\\286.79298   166.71731\\285.99525   167.31791\\285.21164   167.91851\\284.44163   168.51911\\283.68475   169.11971\\282.94054   169.72031\\282.20859   170.32091\\281.48849   170.92151\\280.77984   171.52211\\280.0823   172.12271\\279.39551   172.72332\\278.71914   173.32392\\278.05287   173.92452\\277.39642   174.52512\\276.74949   175.12572\\276.11181   175.72632\\275.48312   176.32692\\274.86317   176.92752\\274.25172   177.52812\\273.64854   178.12872\\273.05341   178.72932\\272.46612   179.32992\\271.88646   179.93052\\271.31425   180.53112\\270.74929   181.13172\\270.1914   181.73232\\269.64042   182.33292\\269.09616   182.93353\\268.55847   183.53413\\268.0272   184.13473\\267.50219   184.73533\\266.98329   185.33593\\266.47038   185.93653\\265.9633   186.53713\\265.46193   187.13773\\264.96614   187.73833\\264.47581   188.33893\\263.99082   188.93953\\263.51105   189.54013\\263.03639   190.14073\\262.56673   190.74133\\262.10197   191.34193\\261.642   191.94253\\261.18672   192.54313\\260.73604   193.14374\\260.28986   193.74434\\259.8481   194.34494\\259.41065   194.94554\\258.97744   195.54614\\258.54838   196.14674\\258.1234   196.74734\\257.7024   197.34794\\257.28531   197.94854\\256.87206   198.54914\\256.46257   199.14974\\256.05677   199.75034\\255.65459   200.35094\\255.25596   200.95154\\254.86082   201.55214\\254.46909   202.15274\\254.08072   202.75335\\253.69565   203.35395\\253.31381   203.95455\\252.93514   204.55515\\252.55959   205.15575\\252.18709   205.75635\\251.8176   206.35695\\251.45106   206.95755\\251.08741   207.55815\\250.72661   208.15875\\250.3686   208.75935\\250.01333   209.35995\\249.66076   209.96055\\249.31084   210.56115\\248.96352   211.16175\\248.61875   211.76235\\248.27649   212.36295\\247.9367   212.96356\\247.59933   213.56416\\247.26434   214.16476\\246.9317   214.76536\\246.60135   215.36596\\246.27326   215.96656\\245.94739   216.56716\\245.6237   217.16776\\245.30216   217.76836\\244.98272   218.36896\\244.66536   218.96956\\244.35002   219.57016\\244.03669   220.17076\\243.72533   220.77136\\243.4159   221.37196\\243.10836   221.97256\\242.80269   222.57316\\242.49886   223.17377\\242.19683   223.77437\\241.89657   224.37497\\241.59805   224.97557\\241.30124   225.57617\\241.00611   226.17677\\240.71264   226.77737\\240.42078   227.37797\\240.13053   227.97857\\239.84184   228.57917\\239.55469   229.17977\\239.26905   229.78037\\238.9849   230.38097\\238.70221   230.98157\\238.42095   231.58217\\238.14111   232.18277\\237.86264   232.78338\\237.58554   233.38398\\237.30977   233.98458\\237.03532   234.58518\\236.76214   235.18578\\236.49024   235.78638\\236.21957   236.38698\\235.95012   236.98758\\235.68187   237.58818\\235.41479   238.18878\\235.14886   238.78938\\234.88406   239.38998\\234.62037   239.99058\\234.35776   240.59118\\234.09622   241.19178\\233.83572   241.79238\\233.57625   242.39298\\233.31778   242.99359\\233.0603   243.59419\\232.80378   244.19479\\232.54821   244.79539\\232.29356   245.39599\\232.03981   245.99659\\231.78695   246.59719\\231.53496   247.19779\\231.28382   247.79839\\231.03351   248.39899\\230.78401   248.99959\\230.53531   249.60019\\230.28738   250.20079\\230.04021   250.80139\\229.79378   251.40199\\229.54807   252.00259\\229.30307   252.60319\\229.05875   253.2038\\228.81511   253.8044\\228.57211   254.405\\228.32976   255.0056\\228.08802   255.6062\\227.84688   256.2068\\227.60633   256.8074\\227.36635   257.408\\227.12692   258.0086\\226.88802   258.6092\\226.64965   259.2098\\226.41177   259.8104\\226.17439   260.411\\225.93747   261.0116\\225.70101   261.6122\\225.46498   262.2128\\225.22938   262.81341\\224.99418   263.41401\\224.75937   264.01461\\224.52494   264.61521\\224.29086   265.21581\\224.05712   265.81641\\223.82371   266.41701\\223.59061   267.01761\\223.3578   267.61821\\223.12526   268.21881\\222.89299   268.81941\\222.66097   269.42001\\222.42917   270.02061\\222.19759   270.62121\\221.9662   271.22181\\221.735   271.82241\\221.50396   272.42301\\221.27306   273.02362\\221.0423   273.62422\\220.81166   274.22482\\220.58111   274.82542\\220.35065   275.42602\\220.12025   276.02662\\219.8899   276.62722\\219.65958   277.22782\\219.42928   277.82842\\219.19898   278.42902\\218.96865   279.02962\\218.73829   279.63022\\218.50788   280.23082\\218.27739   280.83142\\218.04681   281.43202\\217.81613   282.03262\\217.58531   282.63322\\217.35436   283.23383\\217.12324   283.83443\\216.89193   284.43503\\216.66043   285.03563\\216.4287   285.63623\\216.19673   286.23683\\215.96451   286.83743\\215.732   287.43803\\215.49918   288.03863\\215.26605   288.63923\\215.03257   289.23983\\214.79873   289.84043\\214.56449   290.44103\\214.32985   291.04163\\214.09478   291.64223\\213.85925   292.24283\\213.62323   292.84344\\213.38672   293.44404\\213.14968   294.04464\\212.91208   294.64524\\212.6739   295.24584\\212.43511   295.84644\\212.1957   296.44704\\211.95562   297.04764\\211.71485   297.64824\\211.47336   298.24884\\211.23112   298.84944\\210.98811   299.45004\\210.74428   300.05064\\210.49961   300.65124\\210.25407   301.25184\\210.00761   301.85244\\209.76021   302.45304\\209.51182   303.05365\\209.26242   303.65425\\209.01196   304.25485\\208.76039   304.85545\\208.50769   305.45605\\208.25381   306.05665\\207.99869   306.65725\\207.7423   307.25785\\207.48459   307.85845\\207.22551   308.45905\\206.96501   309.05965\\206.70303   309.66025\\206.43951   310.26085\\206.17441   310.86145\\205.90765   311.46205\\205.63918   312.06265\\205.36893   312.66326\\205.09683   313.26386\\204.8228   313.86446\\204.54678   314.46506\\204.26868   315.06566\\203.98841   315.66626\\203.70589   316.26686\\203.42103   316.86746\\203.13372   317.46806\\202.84387   318.06866\\202.55136   318.66926\\202.25608   319.26986\\201.9579   319.87046\\201.6567   320.47106\\201.35232   321.07166\\201.04463   321.67226\\200.73347   322.27286\\200.41865   322.87347\\200.10001   323.47407\\199.77734   324.07467\\199.45043   324.67527\\199.11906   325.27587\\198.78296   325.87647\\198.44188   326.47707\\198.09552   327.07767\\197.74356   327.67827\\197.38564   328.27887\\197.02138   328.87947\\196.65035   329.48007\\196.27207   330.08067\\195.88602   330.68127\\195.49159   331.28187\\195.08812   331.88247\\194.67485   332.48307\\194.25091   333.08368\\193.81531   333.68428\\193.3669   334.28488\\192.90431   334.88548\\192.42596   335.48608\\191.92994   336.08668\\191.41392   336.68728\\190.87504   337.28788\\190.30971   337.88848\\189.71328   338.48908\\189.07961   339.08968\\188.40026   339.69028\\187.66307   340.29088\\186.84936   340.89148\\185.92767   341.49208\\184.83664   342.09268\\183.41771   342.69329\\178.02767   343.09369\\176.05268   342.49308\\174.77465   341.89248\\173.75027   341.29188\\172.86933   340.69128\\172.0838   340.09068\\171.36756   339.49008\\170.70456   338.88948\\170.08411   338.28888\\169.49864   337.68828\\168.94259   337.08768\\168.41169   336.48708\\167.90262   335.88648\\167.41272   335.28588\\166.93983   334.68528\\166.48213   334.08468\\166.03812   333.48408\\165.60653   332.88348\\165.18625   332.28287\\164.77634   331.68227\\164.37596   331.08167\\163.9844   330.48107\\163.601   329.88047\\163.22519   329.27987\\162.85647   328.67927\\162.49437   328.07867\\162.13847   327.47807\\161.78842   326.87747\\161.44385   326.27687\\161.10446   325.67627\\160.76997   325.07567\\160.44011   324.47507\\160.11464   323.87447\\159.79334   323.27387\\159.47599   322.67327\\159.16241   322.07266\\158.85243   321.47206\\158.54586   320.87146\\158.24256   320.27086\\157.94237   319.67026\\157.64518   319.06966\\157.35083   318.46906\\157.05922   317.86846\\156.77023   317.26786\\156.48375   316.66726\\156.19968   316.06666\\155.91792   315.46606\\155.63839   314.86546\\155.36098   314.26486\\155.08564   313.66426\\154.81226   313.06366\\154.54078   312.46305\\154.27113   311.86245\\154.00324   311.26185\\153.73704   310.66125\\153.47248   310.06065\\153.20948   309.46005\\152.948   308.85945\\152.68797   308.25885\\152.42935   307.65825\\152.17209   307.05765\\151.91613   306.45705\\151.66143   305.85645\\151.40794   305.25585\\151.15563   304.65525\\150.90444   304.05465\\150.65433   303.45405\\150.40527   302.85345\\150.15722   302.25284\\149.91013   301.65224\\149.66398   301.05164\\149.41874   300.45104\\149.17435   299.85044\\148.9308   299.24984\\148.68805   298.64924\\148.44606   298.04864\\148.20482   297.44804\\147.96428   296.84744\\147.72443   296.24684\\147.48522   295.64624\\147.24664   295.04564\\147.00866   294.44504\\146.77125   293.84444\\146.53438   293.24384\\146.29804   292.64324\\146.06219   292.04263\\145.82681   291.44203\\145.59189   290.84143\\145.35738   290.24083\\145.12328   289.64023\\144.88956   289.03963\\144.6562   288.43903\\144.42318   287.83843\\144.19047   287.23783\\143.95806   286.63723\\143.72592   286.03663\\143.49403   285.43603\\143.26238   284.83543\\143.03094   284.23483\\142.7997   283.63423\\142.56864   283.03363\\142.33773   282.43302\\142.10696   281.83242\\141.87632   281.23182\\141.64577   280.63122\\141.41531   280.03062\\141.18492   279.43002\\140.95457   278.82942\\140.72425   278.22882\\140.49395   277.62822\\140.26365   277.02762\\140.03332   276.42702\\139.80296   275.82642\\139.57254   275.22582\\139.34205   274.62522\\139.11147   274.02462\\138.88079   273.42402\\138.64999   272.82342\\138.41905   272.22281\\138.18795   271.62221\\137.95669   271.02161\\137.72524   270.42101\\137.49359   269.82041\\137.26172   269.21981\\137.02961   268.61921\\136.79725   268.01861\\136.56463   267.41801\\136.33173   266.81741\\136.09852   266.21681\\135.865   265.61621\\135.63116   265.01561\\135.39696   264.41501\\135.1624   263.81441\\134.92746   263.21381\\134.69213   262.6132\\134.45639   262.0126\\134.22022   261.412\\133.98361   260.8114\\133.74654   260.2108\\133.50899   259.6102\\133.27095   259.0096\\133.0324   258.409\\132.79333   257.8084\\132.55372   257.2078\\132.31355   256.6072\\132.07281   256.0066\\131.83147   255.406\\131.58953   254.8054\\131.34696   254.2048\\131.10375   253.6042\\130.85989   253.0036\\130.61534   252.40299\\130.37011   251.80239\\130.12416   251.20179\\129.87748   250.60119\\129.63006   250.00059\\129.38188   249.39999\\129.13291   248.79939\\128.88314   248.19879\\128.63256   247.59819\\128.38114   246.99759\\128.12886   246.39699\\127.87571   245.79639\\127.62166   245.19579\\127.36671   244.59519\\127.11082   243.99459\\126.85398   243.39399\\126.59617   242.79339\\126.33737   242.19278\\126.07756   241.59218\\125.81672   240.99158\\125.55482   240.39098\\125.29186   239.79038\\125.0278   239.18978\\124.76262   238.58918\\124.49631   237.98858\\124.22884   237.38798\\123.96019   236.78738\\123.69034   236.18678\\123.41927   235.58618\\123.14694   234.98558\\122.87334   234.38498\\122.59845   233.78438\\122.32224   233.18378\\122.04469   232.58317\\121.76577   231.98257\\121.48545   231.38197\\121.20372   230.78137\\120.92055   230.18077\\120.6359   229.58017\\120.34977   228.97957\\120.06211   228.37897\\119.7729   227.77837\\119.48211   227.17777\\119.18972   226.57717\\118.8957   225.97657\\118.60001   225.37597\\118.30264   224.77537\\118.00354   224.17477\\117.70269   223.57417\\117.40006   222.97357\\117.09562   222.37296\\116.78933   221.77236\\116.48117   221.17176\\116.1711   220.57116\\115.85908   219.97056\\115.54509   219.36996\\115.22908   218.76936\\114.91103   218.16876\\114.5909   217.56816\\114.26864   216.96756\\113.94423   216.36696\\113.61763   215.76636\\113.28879   215.16576\\112.95768   214.56516\\112.62425   213.96456\\112.28848   213.36396\\111.95031   212.76336\\111.6097   212.16275\\111.26661   211.56215\\110.921   210.96155\\110.57281   210.36095\\110.22201   209.76035\\109.86855   209.15975\\109.51237   208.55915\\109.15344   207.95855\\108.79169   207.35795\\108.42709   206.75735\\108.05957   206.15675\\107.68908   205.55615\\107.31557   204.95555\\106.93899   204.35495\\106.55927   203.75435\\106.17635   203.15375\\105.79019   202.55314\\105.40071   201.95254\\105.00785   201.35194\\104.61155   200.75134\\104.21175   200.15074\\103.80837   199.55014\\103.40135   198.94954\\102.99061   198.34894\\102.57609   197.74834\\102.15771   197.14774\\101.73539   196.54714\\101.30905   195.94654\\100.87862   195.34594\\100.44401   194.74534\\100.00513   194.14474\\99.561906   193.54414\\99.114238   192.94354\\98.662036   192.34293\\98.205206   191.74233\\97.743649   191.14173\\97.277266   190.54113\\96.805953   189.94053\\96.329602   189.33993\\95.848104   188.73933\\95.361345   188.13873\\94.869209   187.53813\\94.371574   186.93753\\93.868316   186.33693\\93.359306   185.73633\\92.844411   185.13573\\92.323494   184.53513\\91.796412   183.93453\\91.263017   183.33393\\90.723158   182.73333\\90.176677   182.13272\\89.623409   181.53212\\89.063185   180.93152\\88.495828   180.33092\\87.921156   179.73032\\87.338979   179.12972\\86.749099   178.52912\\86.151309   177.92852\\85.545397   177.32792\\84.931138   176.72732\\84.308301   176.12672\\83.676642   175.52612\\83.035908   174.92552\\82.385835   174.32492\\81.726144   173.72432\\81.056546   173.12372\\80.376737   172.52311\\79.686398   171.92251\\78.985193   171.32191\\78.27277   170.72131\\77.54876   170.12071\\76.812771   169.52011\\76.064391   168.91951\\75.303186   168.31891\\74.528695   167.71831\\73.740431   167.11771\\72.937877   166.51711\\72.120484   165.91651\\71.287668   165.31591\\70.438806   164.71531\\69.573233   164.11471\\68.690239   163.51411\\67.78906   162.91351\\66.868878   162.3129\\65.928812   161.7123\\64.967908   161.1117\\63.985139   160.5111\\62.979386   159.9105\\61.949434   159.3099\\60.893955   158.7093\\59.811497   158.1087\\58.700459   157.5081\\57.559079   156.9075\\56.3854   156.3069\\55.177244   155.7063\\53.932174   155.1057\\52.647443   154.5051\\51.319944   153.9045\\49.946128   153.3039\\48.52192   152.7033\\47.042595   152.10269\\45.50262   151.50209\\43.89545   150.90149\\42.213237   150.30089\\40.446437   149.70029\\38.583237   149.09969\\36.608712   148.49909\\34.503534   147.89849\\32.241877   147.29789\\29.787855   146.69729\\27.088943   146.09669\\24.062541   145.49609\\20.564165   144.89549\\16.292056   144.29489\\10.326058   143.69429\\360   143.29389\\
};
	\addlegendentry{\small Cassini, PRS}

	\addplot+ [color=darklavender, solid,nodes near coords,   line width=0.5pt,    smooth,    point meta=explicit symbolic,mark=square, mark options = {solid}, mark repeat={50}] 
table [row sep=\\, col sep=space, x expr=\thisrow{angle}, y expr=\thisrow{value}] {
	angle   value\\		 
360   128.50972\\346.64456   129.11032\\341.15853   129.71092\\336.97993   130.31152\\333.48286   130.91212\\330.42416   131.51272\\327.6788   132.11333\\325.17227   132.71393\\322.8559   133.31453\\320.69577   133.91513\\318.66713   134.51573\\316.75122   135.11633\\314.93343   135.71693\\313.20212   136.31753\\311.5478   136.91813\\309.96263   137.51873\\308.44006   138.11933\\306.97451   138.71993\\305.56119   139.32053\\304.19598   139.92113\\302.87527   140.52173\\301.59587   141.12233\\300.35499   141.72294\\299.15012   142.32354\\297.97903   142.92414\\296.8397   143.52474\\295.73031   144.12534\\294.6492   144.72594\\293.59489   145.32654\\292.56598   145.92714\\291.56122   146.52774\\290.57945   147.12834\\289.6196   147.72894\\288.68067   148.32954\\287.76174   148.93014\\286.86196   149.53074\\285.98054   150.13134\\285.11673   150.73194\\284.26983   151.33254\\283.43919   151.93315\\282.6242   152.53375\\281.82428   153.13435\\281.03889   153.73495\\280.26751   154.33555\\279.50967   154.93615\\278.76491   155.53675\\278.03278   156.13735\\277.31288   156.73795\\276.60483   157.33855\\275.90823   157.93915\\275.22276   158.53975\\274.54806   159.14035\\273.88381   159.74095\\273.22971   160.34155\\272.58547   160.94215\\271.9508   161.54275\\271.32544   162.14336\\270.70913   162.74396\\270.10162   163.34456\\269.50268   163.94516\\268.91208   164.54576\\268.32959   165.14636\\267.75503   165.74696\\267.18817   166.34756\\266.62882   166.94816\\266.07681   167.54876\\265.53194   168.14936\\264.99405   168.74996\\264.46297   169.35056\\263.93852   169.95116\\263.42057   170.55176\\262.90896   171.15236\\262.40353   171.75297\\261.90416   172.35357\\261.41069   172.95417\\260.92301   173.55477\\260.44097   174.15537\\259.96447   174.75597\\259.49337   175.35657\\259.02755   175.95717\\258.56691   176.55777\\258.11134   177.15837\\257.66073   177.75897\\257.21496   178.35957\\256.77395   178.96017\\256.3376   179.56077\\255.9058   180.16137\\255.47847   180.76197\\255.05551   181.36257\\254.63684   181.96318\\254.22238   182.56378\\253.81203   183.16438\\253.40571   183.76498\\253.00336   184.36558\\252.60488   184.96618\\252.21021   185.56678\\251.81927   186.16738\\251.43199   186.76798\\251.04829   187.36858\\250.66812   187.96918\\250.29141   188.56978\\249.91808   189.17038\\249.54807   189.77098\\249.18134   190.37158\\248.8178   190.97218\\248.45741   191.57278\\248.1001   192.17339\\247.74582   192.77399\\247.39451   193.37459\\247.04612   193.97519\\246.7006   194.57579\\246.35789   195.17639\\246.01794   195.77699\\245.68071   196.37759\\245.34613   196.97819\\245.01418   197.57879\\244.68479   198.17939\\244.35792   198.77999\\244.03353   199.38059\\243.71158   199.98119\\243.39202   200.58179\\243.0748   201.18239\\242.75989   201.783\\242.44724   202.3836\\242.13682   202.9842\\241.82858   203.5848\\241.5225   204.1854\\241.21852   204.786\\240.91661   205.3866\\240.61674   205.9872\\240.31886   206.5878\\240.02295   207.1884\\239.72897   207.789\\239.43688   208.3896\\239.14666   208.9902\\238.85827   209.5908\\238.57167   210.1914\\238.28683   210.792\\238.00373   211.3926\\237.72233   211.99321\\237.4426   212.59381\\237.16451   213.19441\\236.88804   213.79501\\236.61315   214.39561\\236.33981   214.99621\\236.06801   215.59681\\235.7977   216.19741\\235.52886   216.79801\\235.26147   217.39861\\234.9955   217.99921\\234.73092   218.59981\\234.46771   219.20041\\234.20584   219.80101\\233.94528   220.40161\\233.68602   221.00221\\233.42803   221.60281\\233.17128   222.20342\\232.91575   222.80402\\232.66142   223.40462\\232.40827   224.00522\\232.15626   224.60582\\231.90538   225.20642\\231.65561   225.80702\\231.40693   226.40762\\231.15931   227.00822\\230.91273   227.60882\\230.66717   228.20942\\230.42261   228.81002\\230.17903   229.41062\\229.9364   230.01122\\229.69472   230.61182\\229.45395   231.21242\\229.21409   231.81303\\228.9751   232.41363\\228.73697   233.01423\\228.49968   233.61483\\228.26321   234.21543\\228.02755   234.81603\\227.79266   235.41663\\227.55855   236.01723\\227.32518   236.61783\\227.09254   237.21843\\226.8606   237.81903\\226.62936   238.41963\\226.3988   239.02023\\226.16889   239.62083\\225.93963   240.22143\\225.71098   240.82203\\225.48294   241.42263\\225.25549   242.02324\\225.0286   242.62384\\224.80227   243.22444\\224.57648   243.82504\\224.35121   244.42564\\224.12644   245.02624\\223.90215   245.62684\\223.67834   246.22744\\223.45498   246.82804\\223.23206   247.42864\\223.00955   248.02924\\222.78745   248.62984\\222.56574   249.23044\\222.3444   249.83104\\222.12342   250.43164\\221.90277   251.03224\\221.68245   251.63284\\221.46243   252.23345\\221.24271   252.83405\\221.02326   253.43465\\220.80407   254.03525\\220.58512   254.63585\\220.3664   255.23645\\220.14788   255.83705\\219.92956   256.43765\\219.71142   257.03825\\219.49344   257.63885\\219.27561   258.23945\\219.0579   258.84005\\218.84031   259.44065\\218.62281   260.04125\\218.40539   260.64185\\218.18803   261.24245\\217.97072   261.84306\\217.75344   262.44366\\217.53617   263.04426\\217.3189   263.64486\\217.1016   264.24546\\216.88427   264.84606\\216.66687   265.44666\\216.44941   266.04726\\216.23185   266.64786\\216.01418   267.24846\\215.79638   267.84906\\215.57844   268.44966\\215.36033   269.05026\\215.14204   269.65086\\214.92355   270.25146\\214.70484   270.85206\\214.48588   271.45266\\214.26667   272.05327\\214.04717   272.65387\\213.82738   273.25447\\213.60726   273.85507\\213.3868   274.45567\\213.16598   275.05627\\212.94478   275.65687\\212.72316   276.25747\\212.50112   276.85807\\212.27863   277.45867\\212.05566   278.05927\\211.83219   278.65987\\211.60821   279.26047\\211.38367   279.86107\\211.15856   280.46167\\210.93286   281.06227\\210.70653   281.66287\\210.47955   282.26348\\210.25189   282.86408\\210.02352   283.46468\\209.79442   284.06528\\209.56455   284.66588\\209.33388   285.26648\\209.10239   285.86708\\208.87003   286.46768\\208.63679   287.06828\\208.40261   287.66888\\208.16748   288.26948\\207.93134   288.87008\\207.69416   289.47068\\207.45592   290.07128\\207.21655   290.67188\\206.97603   291.27248\\206.7343   291.87309\\206.49134   292.47369\\206.24708   293.07429\\206.00148   293.67489\\205.75449   294.27549\\205.50606   294.87609\\205.25614   295.47669\\205.00467   296.07729\\204.75158   296.67789\\204.49683   297.27849\\204.24034   297.87909\\203.98205   298.47969\\203.72189   299.08029\\203.45979   299.68089\\203.19566   300.28149\\202.92943   300.88209\\202.66101   301.48269\\202.39032   302.0833\\202.11725   302.6839\\201.84171   303.2845\\201.5636   303.8851\\201.28279   304.4857\\200.99918   305.0863\\200.71263   305.6869\\200.42301   306.2875\\200.13017   306.8881\\199.83398   307.4887\\199.53425   308.0893\\199.23081   308.6899\\198.92348   309.2905\\198.61205   309.8911\\198.2963   310.4917\\197.97599   311.0923\\197.65086   311.69291\\197.32062   312.29351\\196.98498   312.89411\\196.64359   313.49471\\196.29608   314.09531\\195.94203   314.69591\\195.581   315.29651\\195.21246   315.89711\\194.83585   316.49771\\194.45052   317.09831\\194.05576   317.69891\\193.65071   318.29951\\193.23444   318.90011\\192.80582   319.50071\\192.36357   320.10131\\191.90614   320.70191\\191.43172   321.30251\\190.93806   321.90312\\190.42242   322.50372\\189.88134   323.10432\\189.31039   323.70492\\188.70365   324.30552\\188.05302   324.90612\\187.34685   325.50672\\186.5672   326.10732\\185.6839   326.70792\\184.63808   327.30852\\183.27765   327.90912\\178.1084   328.30952\\176.21454   327.70892\\174.98929   327.10832\\174.00743   326.50772\\173.16325   325.90712\\172.41066   325.30652\\171.7246   324.70592\\171.08969   324.10532\\170.49565   323.50472\\169.93522   322.90412\\169.40306   322.30352\\168.8951   321.70292\\168.40812   321.10231\\167.93959   320.50171\\167.48741   319.90111\\167.04986   319.30051\\166.62549   318.69991\\166.21308   318.09931\\165.81156   317.49871\\165.42002   316.89811\\165.03768   316.29751\\164.66383   315.69691\\164.29785   315.09631\\163.9392   314.49571\\163.58738   313.89511\\163.24195   313.29451\\162.90252   312.69391\\162.56871   312.09331\\162.24022   311.4927\\161.91672   310.8921\\161.59796   310.2915\\161.28367   309.6909\\160.97363   309.0903\\160.66762   308.4897\\160.36544   307.8891\\160.06691   307.2885\\159.77185   306.6879\\159.4801   306.0873\\159.19152   305.4867\\158.90597   304.8861\\158.6233   304.2855\\158.3434   303.6849\\158.06616   303.0843\\157.79146   302.4837\\157.51919   301.8831\\157.24927   301.28249\\156.98159   300.68189\\156.71607   300.08129\\156.45262   299.48069\\156.19118   298.88009\\155.93165   298.27949\\155.67397   297.67889\\155.41806   297.07829\\155.16387   296.47769\\154.91133   295.87709\\154.66038   295.27649\\154.41097   294.67589\\154.16302   294.07529\\153.9165   293.47469\\153.67136   292.87409\\153.42753   292.27349\\153.18499   291.67289\\152.94367   291.07228\\152.70354   290.47168\\152.46455   289.87108\\152.22666   289.27048\\151.98984   288.66988\\151.75404   288.06928\\151.51922   287.46868\\151.28536   286.86808\\151.05242   286.26748\\150.82035   285.66688\\150.58914   285.06628\\150.35874   284.46568\\150.12913   283.86508\\149.90028   283.26448\\149.67215   282.66388\\149.44472   282.06328\\149.21796   281.46267\\148.99184   280.86207\\148.76634   280.26147\\148.54142   279.66087\\148.31707   279.06027\\148.09326   278.45967\\147.86996   277.85907\\147.64716   277.25847\\147.42482   276.65787\\147.20292   276.05727\\146.98145   275.45667\\146.76037   274.85607\\146.53967   274.25547\\146.31933   273.65487\\146.09932   273.05427\\145.87963   272.45367\\145.66023   271.85307\\145.4411   271.25246\\145.22223   270.65186\\145.00359   270.05126\\144.78517   269.45066\\144.56694   268.85006\\144.34889   268.24946\\144.131   267.64886\\143.91325   267.04826\\143.69562   266.44766\\143.47809   265.84706\\143.26065   265.24646\\143.04328   264.64586\\142.82596   264.04526\\142.60868   263.44466\\142.39141   262.84406\\142.17413   262.24346\\141.95684   261.64285\\141.73952   261.04225\\141.52214   260.44165\\141.3047   259.84105\\141.08717   259.24045\\140.86954   258.63985\\140.6518   258.03925\\140.43391   257.43865\\140.21588   256.83805\\139.99768   256.23745\\139.7793   255.63685\\139.56072   255.03625\\139.34192   254.43565\\139.12289   253.83505\\138.90362   253.23445\\138.68408   252.63385\\138.46426   252.03325\\138.24414   251.43264\\138.02372   250.83204\\137.80296   250.23144\\137.58186   249.63084\\137.3604   249.03024\\137.13856   248.42964\\136.91633   247.82904\\136.69368   247.22844\\136.47062   246.62784\\136.24711   246.02724\\136.02314   245.42664\\135.79869   244.82604\\135.57376   244.22544\\135.34831   243.62484\\135.12234   243.02424\\134.89583   242.42364\\134.66876   241.82304\\134.44111   241.22243\\134.21287   240.62183\\133.98402   240.02123\\133.75454   239.42063\\133.52442   238.82003\\133.29363   238.21943\\133.06216   237.61883\\132.83   237.01823\\132.59712   236.41763\\132.3635   235.81703\\132.12913   235.21643\\131.89399   234.61583\\131.65806   234.01523\\131.42132   233.41463\\131.18375   232.81403\\130.94534   232.21343\\130.70606   231.61282\\130.46589   231.01222\\130.22482   230.41162\\129.98283   229.81102\\129.73989   229.21042\\129.49598   228.60982\\129.25109   228.00922\\129.0052   227.40862\\128.75827   226.80802\\128.5103   226.20742\\128.26125   225.60682\\128.01112   225.00622\\127.75987   224.40562\\127.50748   223.80502\\127.25393   223.20442\\126.99921   222.60382\\126.74327   222.00322\\126.48611   221.40261\\126.2277   220.80201\\125.96801   220.20141\\125.70702   219.60081\\125.44471   219.00021\\125.18104   218.39961\\124.916   217.79901\\124.64956   217.19841\\124.38169   216.59781\\124.11237   215.99721\\123.84156   215.39661\\123.56925   214.79601\\123.2954   214.19541\\123.01998   213.59481\\122.74297   212.99421\\122.46434   212.39361\\122.18406   211.79301\\121.9021   211.1924\\121.61842   210.5918\\121.333   209.9912\\121.0458   209.3906\\120.7568   208.79\\120.46596   208.1894\\120.17325   207.5888\\119.87863   206.9882\\119.58207   206.3876\\119.28353   205.787\\118.98298   205.1864\\118.68039   204.5858\\118.37571   203.9852\\118.06891   203.3846\\117.75995   202.784\\117.44879   202.1834\\117.1354   201.58279\\116.81972   200.98219\\116.50173   200.38159\\116.18137   199.78099\\115.85861   199.18039\\115.5334   198.57979\\115.2057   197.97919\\114.87546   197.37859\\114.54264   196.77799\\114.20718   196.17739\\113.86905   195.57679\\113.52818   194.97619\\113.18454   194.37559\\112.83807   193.77499\\112.48871   193.17439\\112.13642   192.57379\\111.78114   191.97319\\111.42281   191.37258\\111.06137   190.77198\\110.69678   190.17138\\110.32896   189.57078\\109.95785   188.97018\\109.5834   188.36958\\109.20554   187.76898\\108.8242   187.16838\\108.43932   186.56778\\108.05083   185.96718\\107.65865   185.36658\\107.26272   184.76598\\106.86296   184.16538\\106.45929   183.56478\\106.05164   182.96418\\105.63993   182.36358\\105.22407   181.76298\\104.80398   181.16237\\104.37958   180.56177\\103.95077   179.96117\\103.51746   179.36057\\103.07956   178.75997\\102.63698   178.15937\\102.18961   177.55877\\101.73736   176.95817\\101.28011   176.35757\\100.81776   175.75697\\100.35019   175.15637\\99.877304   174.55577\\99.398968   173.95517\\98.915065   173.35457\\98.425469   172.75397\\97.930049   172.15337\\97.428672   171.55276\\96.921199   170.95216\\96.407488   170.35156\\95.88739   169.75096\\95.360753   169.15036\\94.827417   168.54976\\94.287219   167.94916\\93.73999   167.34856\\93.185553   166.74796\\92.623726   166.14736\\92.054318   165.54676\\91.477135   164.94616\\90.89197   164.34556\\90.298612   163.74496\\89.69684   163.14436\\89.086424   162.54376\\88.467124   161.94316\\87.838689   161.34255\\87.20086   160.74195\\86.553365   160.14135\\85.895917   159.54075\\85.228221   158.94015\\84.549964   158.33955\\83.86082   157.73895\\83.160447   157.13835\\82.448485   156.53775\\81.724557   155.93715\\80.988264   155.33655\\80.239189   154.73595\\79.476889   154.13535\\78.700898   153.53475\\77.910722   152.93415\\77.105841   152.33355\\76.285699   151.73295\\75.449709   151.13234\\74.597246   150.53174\\73.727643   149.93114\\72.840187   149.33054\\71.934119   148.72994\\71.008623   148.12934\\70.062823   147.52874\\69.095777   146.92814\\68.106467   146.32754\\67.093793   145.72694\\66.056562   145.12634\\64.993477   144.52574\\63.903119   143.92514\\62.783939   143.32454\\61.63423   142.72394\\60.452112   142.12334\\59.2355   141.52273\\57.982073   140.92213\\56.689233   140.32153\\55.354059   139.72093\\53.973239   139.12033\\52.543001   138.51973\\51.059008   137.91913\\49.516236   137.31853\\47.908806   136.71793\\46.229762   136.11733\\44.470771   135.51673\\42.621698   134.91613\\40.670008   134.31553\\38.599869   133.71493\\36.390782   133.11433\\34.015371   132.51373\\31.43561   131.91313\\28.595859   131.31252\\25.408655   130.71192\\21.721062   130.11132\\17.213784   129.51072\\10.913554   128.91012\\360   128.50972\\
};
\addlegendentry{\small Cassini, UW}	
		
			\addplot+ [color=applegreen, solid,nodes near coords,   line width=0.5pt,    smooth,    point meta=explicit symbolic,mark=pentagon, mark options = {solid}, mark repeat={50},only marks] 
		table [row sep=\\, col sep=space, x expr=\thisrow{angle}, y expr=\thisrow{value}] {
			angle   value\\		 
		360   128.54461\\346.64645   129.14521\\341.16118   129.74581\\336.98315   130.34641\\333.48654   130.94701\\330.42825   131.54761\\327.68324   132.14821\\325.17703   132.74881\\322.86095   133.34941\\320.70108   133.95001\\318.67268   134.55061\\316.757   135.15121\\314.93942   135.75182\\313.2083   136.35242\\311.55416   136.95302\\309.96917   137.55362\\308.44676   138.15422\\306.98136   138.75482\\305.56819   139.35542\\304.20311   139.95602\\302.88252   140.55662\\301.60325   141.15722\\300.36248   141.75782\\299.15772   142.35842\\297.98673   142.95902\\296.8475   143.55962\\295.7382   144.16022\\294.65718   144.76082\\293.60295   145.36143\\292.57412   145.96203\\291.56944   146.56263\\290.58774   147.16323\\289.62795   147.76383\\288.68909   148.36443\\287.77022   148.96503\\286.8705   149.56563\\285.98913   150.16623\\285.12537   150.76683\\284.27852   151.36743\\283.44793   151.96803\\282.63298   152.56863\\281.8331   153.16923\\281.04775   153.76983\\280.27641   154.37043\\279.5186   154.97103\\278.77387   155.57164\\278.04177   156.17224\\277.3219   156.77284\\276.61387   157.37344\\275.9173   157.97404\\275.23185   158.57464\\274.55716   159.17524\\273.89294   159.77584\\273.23886   160.37644\\272.59463   160.97704\\271.95997   161.57764\\271.33463   162.17824\\270.71832   162.77884\\270.11083   163.37944\\269.51189   163.98004\\268.9213   164.58064\\268.33882   165.18124\\267.76425   165.78185\\267.1974   166.38245\\266.63806   166.98305\\266.08604   167.58365\\265.54118   168.18425\\265.00328   168.78485\\264.4722   169.38545\\263.94775   169.98605\\263.4298   170.58665\\262.91818   171.18725\\262.41274   171.78785\\261.91336   172.38845\\261.41989   172.98905\\260.9322   173.58965\\260.45015   174.19025\\259.97364   174.79085\\259.50252   175.39146\\259.0367   175.99206\\258.57605   176.59266\\258.12046   177.19326\\257.66983   177.79386\\257.22406   178.39446\\256.78303   178.99506\\256.34666   179.59566\\255.91485   180.19626\\255.4875   180.79686\\255.06453   181.39746\\254.64584   181.99806\\254.23135   182.59866\\253.82098   183.19926\\253.41465   183.79986\\253.01227   184.40046\\252.61378   185.00106\\252.21908   185.60167\\251.82812   186.20227\\251.44082   186.80287\\251.0571   187.40347\\250.67691   188.00407\\250.30017   188.60467\\249.92682   189.20527\\249.55679   189.80587\\249.19003   190.40647\\248.82647   191.00707\\248.46605   191.60767\\248.10871   192.20827\\247.75441   192.80887\\247.40307   193.40947\\247.05466   194.01007\\246.70911   194.61067\\246.36637   195.21127\\246.0264   195.81188\\245.68913   196.41248\\245.35453   197.01308\\245.02255   197.61368\\244.69313   198.21428\\244.36624   198.81488\\244.04182   199.41548\\243.71984   200.01608\\243.40024   200.61668\\243.083   201.21728\\242.76806   201.81788\\242.45538   202.41848\\242.14493   203.01908\\241.83667   203.61968\\241.53055   204.22028\\241.22654   204.82088\\240.9246   205.42149\\240.62469   206.02209\\240.32679   206.62269\\240.03085   207.22329\\239.73683   207.82389\\239.44472   208.42449\\239.15446   209.02509\\238.86603   209.62569\\238.5794   210.22629\\238.29454   210.82689\\238.0114   211.42749\\237.72997   212.02809\\237.45021   212.62869\\237.17209   213.22929\\236.89558   213.82989\\236.62066   214.43049\\236.34729   215.03109\\236.07545   215.6317\\235.80511   216.2323\\235.53624   216.8329\\235.26882   217.4335\\235.00281   218.0341\\234.7382   218.6347\\234.47495   219.2353\\234.21305   219.8359\\233.95246   220.4365\\233.69317   221.0371\\233.43514   221.6377\\233.17836   222.2383\\232.9228   222.8389\\232.66843   223.4395\\232.41524   224.0401\\232.1632   224.6407\\231.91229   225.2413\\231.66249   225.84191\\231.41377   226.44251\\231.16611   227.04311\\230.9195   227.64371\\230.67391   228.24431\\230.42931   228.84491\\230.1857   229.44551\\229.94304   230.04611\\229.70132   230.64671\\229.46052   231.24731\\229.22062   231.84791\\228.9816   232.44851\\228.74344   233.04911\\228.50611   233.64971\\228.26961   234.25031\\228.03391   234.85091\\227.79899   235.45152\\227.56484   236.05212\\227.33144   236.65272\\227.09876   237.25332\\226.8668   237.85392\\226.63552   238.45452\\226.40493   239.05512\\226.17498   239.65572\\225.94568   240.25632\\225.717   240.85692\\225.48893   241.45752\\225.26144   242.05812\\225.03452   242.65872\\224.80816   243.25932\\224.58233   243.85992\\224.35703   244.46052\\224.13222   245.06112\\223.9079   245.66173\\223.68406   246.26233\\223.46066   246.86293\\223.2377   247.46353\\223.01517   248.06413\\222.79303   248.66473\\222.57129   249.26533\\222.34991   249.86593\\222.12889   250.46653\\221.90822   251.06713\\221.68786   251.66773\\221.46781   252.26833\\221.24805   252.86893\\221.02857   253.46953\\220.80934   254.07013\\220.59036   254.67073\\220.3716   255.27134\\220.15306   255.87194\\219.9347   256.47254\\219.71653   257.07314\\219.49851   257.67374\\219.28065   258.27434\\219.06291   258.87494\\218.84528   259.47554\\218.62775   260.07614\\218.41029   260.67674\\218.1929   261.27734\\217.97556   261.87794\\217.75824   262.47854\\217.54094   263.07914\\217.32363   263.67974\\217.1063   264.28034\\216.88893   264.88094\\216.67151   265.48155\\216.45401   266.08215\\216.23642   266.68275\\216.01871   267.28335\\215.80088   267.88395\\215.58291   268.48455\\215.36477   269.08515\\215.14644   269.68575\\214.92792   270.28635\\214.70917   270.88695\\214.49018   271.48755\\214.27094   272.08815\\214.05141   272.68875\\213.83158   273.28935\\213.61143   273.88995\\213.39094   274.49055\\213.17008   275.09115\\212.94884   275.69176\\212.7272   276.29236\\212.50512   276.89296\\212.2826   277.49356\\212.05959   278.09416\\211.83609   278.69476\\211.61207   279.29536\\211.3875   279.89596\\211.16236   280.49656\\210.93662   281.09716\\210.71026   281.69776\\210.48325   282.29836\\210.25555   282.89896\\210.02715   283.49956\\209.79802   284.10016\\209.56811   284.70076\\209.33741   285.30137\\209.10589   285.90197\\208.8735   286.50257\\208.64022   287.10317\\208.40601   287.70377\\208.17084   288.30437\\207.93467   288.90497\\207.69746   289.50557\\207.45918   290.10617\\207.21978   290.70677\\206.97922   291.30737\\206.73747   291.90797\\206.49446   292.50857\\206.25017   293.10917\\206.00454   293.70977\\205.75752   294.31037\\205.50905   294.91097\\205.2591   295.51158\\205.00759   296.11218\\204.75447   296.71278\\204.49968   297.31338\\204.24316   297.91398\\203.98484   298.51458\\203.72464   299.11518\\203.4625   299.71578\\203.19834   300.31638\\202.93207   300.91698\\202.66362   301.51758\\202.39289   302.11818\\202.11979   302.71878\\201.84421   303.31938\\201.56606   303.91998\\201.28522   304.52058\\201.00157   305.12118\\200.71498   305.72179\\200.42532   306.32239\\200.13245   306.92299\\199.83622   307.52359\\199.53645   308.12419\\199.23298   308.72479\\198.92561   309.32539\\198.61414   309.92599\\198.29835   310.52659\\197.978   311.12719\\197.65283   311.72779\\197.32255   312.32839\\196.98687   312.92899\\196.64544   313.52959\\196.29788   314.13019\\195.9438   314.73079\\195.58272   315.3314\\195.21413   315.932\\194.83748   316.5326\\194.45211   317.1332\\194.0573   317.7338\\193.6522   318.3344\\193.23588   318.935\\192.80722   319.5356\\192.36491   320.1362\\191.90744   320.7368\\191.43296   321.3374\\190.93924   321.938\\190.42354   322.5386\\189.88241   323.1392\\189.31139   323.7398\\188.70458   324.3404\\188.05389   324.941\\187.34763   325.54161\\186.5679   326.14221\\185.68451   326.74281\\184.63857   327.34341\\183.278   327.94401\\178.1082   328.34441\\176.21414   327.74381\\174.98876   327.14321\\174.00679   326.54261\\173.16252   325.94201\\172.40984   325.34141\\171.72371   324.7408\\171.08873   324.1402\\170.49462   323.5396\\169.93414   322.939\\169.40192   322.3384\\168.89389   321.7378\\168.40687   321.1372\\167.93828   320.5366\\167.48605   319.936\\167.04845   319.3354\\166.62403   318.7348\\166.21157   318.1342\\165.81   317.5336\\165.41842   316.933\\165.03603   316.3324\\164.66214   315.7318\\164.29612   315.13119\\163.93742   314.53059\\163.58556   313.92999\\163.24009   313.32939\\162.90061   312.72879\\162.56677   312.12819\\162.23823   311.52759\\161.9147   310.92699\\161.5959   310.32639\\161.28157   309.72579\\160.97149   309.12519\\160.66544   308.52459\\160.36322   307.92399\\160.06465   307.32339\\159.76956   306.72279\\159.47777   306.12219\\159.18916   305.52159\\158.90356   304.92098\\158.62086   304.32038\\158.34093   303.71978\\158.06365   303.11918\\157.78891   302.51858\\157.51661   301.91798\\157.24665   301.31738\\156.97893   300.71678\\156.71338   300.11618\\156.4499   299.51558\\156.18842   298.91498\\155.92885   298.31438\\155.67114   297.71378\\155.4152   297.11318\\155.16097   296.51258\\154.9084   295.91198\\154.65742   295.31138\\154.40796   294.71077\\154.15999   294.11017\\153.91343   293.50957\\153.66825   292.90897\\153.42439   292.30837\\153.18181   291.70777\\152.94046   291.10717\\152.70029   290.50657\\152.46127   289.90597\\152.22335   289.30537\\151.98649   288.70477\\151.75066   288.10417\\151.51581   287.50357\\151.28192   286.90297\\151.04894   286.30237\\150.81684   285.70177\\150.5856   285.10116\\150.35517   284.50056\\150.12552   283.89996\\149.89663   283.29936\\149.66847   282.69876\\149.44101   282.09816\\149.21421   281.49756\\148.98806   280.89696\\148.76252   280.29636\\148.53758   279.69576\\148.31319   279.09516\\148.08935   278.49456\\147.86602   277.89396\\147.64318   277.29336\\147.4208   276.69276\\147.19888   276.09216\\146.97737   275.49156\\146.75626   274.89095\\146.53553   274.29035\\146.31515   273.68975\\146.09511   273.08915\\145.87538   272.48855\\145.65595   271.88795\\145.43679   271.28735\\145.21789   270.68675\\144.99922   270.08615\\144.78076   269.48555\\144.5625   268.88495\\144.34442   268.28435\\144.12649   267.68375\\143.90871   267.08315\\143.69104   266.48255\\143.47348   265.88195\\143.25601   265.28135\\143.0386   264.68074\\142.82125   264.08014\\142.60393   263.47954\\142.38663   262.87894\\142.16932   262.27834\\141.952   261.67774\\141.73464   261.07714\\141.51723   260.47654\\141.29975   259.87594\\141.08219   259.27534\\140.86453   258.67474\\140.64675   258.07414\\140.42883   257.47354\\140.21077   256.87294\\139.99253   256.27234\\139.77412   255.67174\\139.5555   255.07113\\139.33667   254.47053\\139.11761   253.86993\\138.8983   253.26933\\138.67873   252.66873\\138.45887   252.06813\\138.23872   251.46753\\138.01826   250.86693\\137.79747   250.26633\\137.57634   249.66573\\137.35484   249.06513\\137.13297   248.46453\\136.9107   247.86393\\136.68803   247.26333\\136.46492   246.66273\\136.24138   246.06213\\136.01738   245.46153\\135.7929   244.86092\\135.56793   244.26032\\135.34245   243.65972\\135.11645   243.05912\\134.8899   242.45852\\134.66279   241.85792\\134.43511   241.25732\\134.20684   240.65672\\133.97795   240.05612\\133.74844   239.45552\\133.51828   238.85492\\133.28746   238.25432\\133.05596   237.65372\\132.82376   237.05312\\132.59084   236.45252\\132.35719   235.85192\\132.12279   235.25131\\131.88761   234.65071\\131.65165   234.05011\\131.41487   233.44951\\131.17727   232.84891\\130.93882   232.24831\\130.69951   231.64771\\130.45931   231.04711\\130.21821   230.44651\\129.97618   229.84591\\129.7332   229.24531\\129.48927   228.64471\\129.24434   228.04411\\128.99841   227.44351\\128.75145   226.84291\\128.50344   226.24231\\128.25436   225.64171\\128.00419   225.0411\\127.75291   224.4405\\127.50049   223.8399\\127.24691   223.2393\\126.99215   222.6387\\126.73618   222.0381\\126.47899   221.4375\\126.22054   220.8369\\125.96082   220.2363\\125.6998   219.6357\\125.43745   219.0351\\125.17375   218.4345\\124.90868   217.8339\\124.6422   217.2333\\124.3743   216.6327\\124.10494   216.0321\\123.8341   215.4315\\123.56176   214.83089\\123.28787   214.23029\\123.01243   213.62969\\122.73539   213.02909\\122.45672   212.42849\\122.17641   211.82789\\121.89441   211.22729\\121.6107   210.62669\\121.32525   210.02609\\121.03802   209.42549\\120.74899   208.82489\\120.45812   208.22429\\120.16537   207.62369\\119.87072   207.02309\\119.57413   206.42249\\119.27556   205.82189\\118.97498   205.22128\\118.67236   204.62068\\118.36765   204.02008\\118.06082   203.41948\\117.75183   202.81888\\117.44064   202.21828\\117.12722   201.61768\\116.81151   201.01708\\116.49349   200.41648\\116.1731   199.81588\\115.85031   199.21528\\115.52507   198.61468\\115.19734   198.01408\\114.86708   197.41348\\114.53423   196.81288\\114.19874   196.21228\\113.86058   195.61168\\113.51969   195.01107\\113.17602   194.41047\\112.82952   193.80987\\112.48014   193.20927\\112.12782   192.60867\\111.77251   192.00807\\111.41416   191.40747\\111.0527   190.80687\\110.68808   190.20627\\110.32023   189.60567\\109.94911   189.00507\\109.57463   188.40447\\109.19675   187.80387\\108.81539   187.20327\\108.43048   186.60267\\108.04197   186.00207\\107.64977   185.40147\\107.25382   184.80086\\106.85404   184.20026\\106.45035   183.59966\\106.04268   182.99906\\105.63095   182.39846\\105.21507   181.79786\\104.79496   181.19726\\104.37054   180.59666\\103.94172   179.99606\\103.50839   179.39546\\103.07048   178.79486\\102.62788   178.19426\\102.1805   177.59366\\101.72823   176.99306\\101.27097   176.39246\\100.80861   175.79186\\100.34103   175.19125\\99.868131   174.59065\\99.389785   173.99005\\98.905873   173.38945\\98.416268   172.78885\\97.920841   172.18825\\97.419457   171.58765\\96.911979   170.98705\\96.398263   170.38645\\95.878161   169.78585\\95.35152   169.18525\\94.818183   168.58465\\94.277984   167.98405\\93.730755   167.38345\\93.176319   166.78285\\92.614494   166.18225\\92.04509   165.58165\\91.467911   164.98104\\90.882752   164.38044\\90.289402   163.77984\\89.687638   163.17924\\89.077232   162.57864\\88.457943   161.97804\\87.829521   161.37744\\87.191706   160.77684\\86.544226   160.17624\\85.886796   159.57564\\85.219118   158.97504\\84.540882   158.37444\\83.851761   157.77384\\83.151412   157.17324\\82.439476   156.57264\\81.715576   155.97204\\80.979313   155.37144\\80.23027   154.77083\\79.468004   154.17023\\78.69205   153.56963\\77.901914   152.96903\\77.097074   152.36843\\76.276976   151.76783\\75.441033   151.16723\\74.588619   150.56663\\73.719068   149.96603\\72.831667   149.36543\\71.925658   148.76483\\71.000223   148.16423\\70.054488   147.56363\\69.087511   146.96303\\68.098273   146.36243\\67.085676   145.76183\\66.048525   145.16122\\64.985524   144.56062\\63.895256   143.96002\\62.77617   143.35942\\61.626561   142.75882\\60.444547   142.15822\\59.228046   141.55762\\57.974736   140.95702\\56.68202   140.35642\\55.346976   139.75582\\53.966294   139.15522\\52.536202   138.55462\\51.052364   137.95402\\49.509756   137.35342\\47.902501   136.75282\\46.223645   136.15222\\44.464853   135.55162\\42.615995   134.95101\\40.664536   134.35041\\38.594646   133.74981\\36.38583   133.14921\\34.010717   132.54861\\31.431285   131.94801\\28.591902   131.34741\\25.40512   130.74681\\21.718023   130.14621\\17.211362   129.54561\\10.91201   128.94501\\360   128.54461\\
		};
		\addlegendentry{\small Cassini, UW2}
		
				\addplot+ [color=azure(colorwheel),   line width=2pt,    smooth,mark=Mercedes star,only marks,mark size=4pt, mark options = {fill=azure(colorwheel)}] 
		table [row sep=\\, col sep=space, x expr=\thisrow{angle}, y expr=\thisrow{value}] {
			angle   value\\
			180  200\\
		};
		%		\addlegendentry{\small Base Station (BS)}
		
		\addplot+ [color=azure(colorwheel),   line width=1.5pt,    smooth,mark=Mercedes star flipped,only marks,mark size=4pt, mark options = {fill=azure(colorwheel)}] 
		table [row sep=\\, col sep=space, x expr=\thisrow{angle}, y expr=\thisrow{value}] {
			angle   value\\
			0   0\\
		};
		%		\addlegendentry{\small Passive Radar (PR)}
		
				\addplot+ [black,   line width=0.75pt,mark=x, mark options = {fill=black,solid},mark repeat = {2},mark phase = 2, mark size = 3.8pt,] 
		table [row sep=\\, col sep=space, x expr=\thisrow{angle}, y expr=\thisrow{value}] {
			angle   value\\
			180   200\\ 120 207\\ 0 0\\
		};
		
		 \addplot[mark=none, domain=0:120, samples=100] {20};
		 
		%
	\end{polaraxis}
	
	\begin{axis}[%
		scale = 0.6,
		width=5in,
		height=2.75in,
		at={(3.5in,1.45in)},
		%scale only axis,
		xmin=15,
		xmax=180,
		xlabel style={font=\color{white!15!black}},
		ylabel={$d_{\rm TR}$},
		ylabel style={yshift=-5pt},
		%ymode=log,
		ymin=100,
		ymax=500,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={RMSE},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
		%		minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
%		yticklabels={100,200,300,400,500},
%		xticklabels={,30,60,120,180,210,240,270,300,330},
		xtick={0,30,...,360}, 
		xticklabels={},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		%legend style={at={(1,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
		\addplot [color=azure(colorwheel), densely dotted,   line width=1pt,    smooth,    mark = none, ]
%CP/PRS/UW Range
table[row sep=crcr]{
	14.576294   252.04594\\25.663565   255.84975\\33.192177   259.65355\\39.268489   263.45735\\44.49422   267.26116\\49.14385   271.06496\\53.370332   274.86877\\57.269435   278.67257\\60.905947   282.47637\\64.326198   286.28018\\67.564741   290.08398\\70.648207   293.88778\\73.597681   297.69159\\76.430231   301.49539\\79.159939   305.2992\\81.798613   309.103\\84.356305   312.9068\\86.841678   316.71061\\89.262294   320.51441\\91.624826   324.31821\\93.935224   328.12202\\96.198852   331.92582\\98.420592   335.72963\\100.60493   339.53343\\102.75604   343.33723\\104.87784   347.14104\\106.97402   350.94484\\109.04816   354.74865\\111.1037   358.55245\\113.14404   362.35625\\115.17254   366.16006\\117.19259   369.96386\\119.20766   373.76766\\121.22132   377.57147\\123.23733   381.37527\\125.25971   385.17908\\127.29279   388.98288\\129.34133   392.78668\\131.41066   396.59049\\133.50685   400.39429\\135.6369   404.19809\\137.80909   408.0019\\140.03341   411.8057\\142.32217   415.60951\\144.69102   419.41331\\147.16038   423.21711\\149.75808   427.02092\\152.52379   430.82472\\155.51788   434.62853\\158.8409   438.43233\\162.68556   442.23613\\167.53099   446.03994\\176.17513   449.84374\\180   450.24414\\191.85282   446.44034\\196.8651   442.63653\\200.78373   438.83273\\204.15012   435.02893\\207.17311   431.22512\\209.95954   427.42132\\212.57279   423.61751\\215.0542   419.81371\\217.43255   416.00991\\219.72894   412.2061\\221.95942   408.4023\\224.13659   404.59849\\226.27066   400.79469\\228.37006   396.99089\\230.44192   393.18708\\232.49239   389.38328\\234.52686   385.57948\\236.55016   381.77567\\238.56665   377.97187\\240.58038   374.16806\\242.59512   370.36426\\244.61448   366.56046\\246.64193   362.75665\\248.68087   358.95285\\250.73465   355.14905\\252.80667   351.34524\\254.90037   347.54144\\257.0193   343.73763\\259.16714   339.93383\\261.34779   336.13003\\263.56539   332.32622\\265.82439   328.52242\\268.12962   324.71862\\270.48639   320.91481\\272.90059   317.11101\\275.37881   313.3072\\277.9285   309.5034\\280.55821   305.6996\\283.27781   301.89579\\286.09892   298.09199\\289.03534   294.28818\\292.10379   290.48438\\295.32486   286.68058\\298.72452   282.87677\\302.33633   279.07297\\306.20514   275.26917\\310.39334   271.46536\\314.99254   267.66156\\320.14768   263.85775\\326.11497   260.05395\\333.44063   256.25015\\343.88844   252.44634\\
};
		%	\addlegendentry{\small Sim., OFDM}
		
		\addplot [color=applegreen, dashed,line width=1pt, mark repeat={1},mark phase=1]
%UW2 Range
table[row sep=crcr]{
	17.501332   126.31352\\30.661338   130.11732\\39.466588   133.92113\\46.47538   137.72493\\52.423783   141.52874\\57.649729   145.33254\\62.342642   149.13634\\66.621752   152.94015\\70.56809   156.74395\\74.239825   160.54775\\77.68047   164.35156\\80.923638   168.15536\\83.995976   171.95917\\86.919065   175.76297\\89.710701   179.56677\\92.385788   183.37058\\94.956976   187.17438\\97.435137   190.97819\\99.829711   194.78199\\102.14898   198.58579\\104.40029   202.3896\\106.59019   206.1934\\108.7246   209.9972\\110.80888   213.80101\\112.84797   217.60481\\114.84644   221.40862\\116.80853   225.21242\\118.73828   229.01622\\120.63949   232.82003\\122.51585   236.62383\\124.37095   240.42763\\126.20832   244.23144\\128.03147   248.03524\\129.84397   251.83905\\131.64949   255.64285\\133.45183   259.44665\\135.25507   263.25046\\137.06354   267.05426\\138.88207   270.85807\\140.716   274.66187\\142.57147   278.46567\\144.45562   282.26948\\146.37699   286.07328\\148.34602   289.87708\\150.37586   293.68089\\152.48363   297.48469\\154.69252   301.2885\\157.03555   305.0923\\159.56282   308.8961\\162.35774   312.69991\\165.5801   316.50371\\169.62724   320.30751\\176.82167   324.11132\\180   324.51172\\189.859   320.70791\\194.04399   316.90411\\197.32714   313.10031\\200.15749   309.2965\\202.70819   305.4927\\205.06786   301.6889\\207.2891   297.88509\\209.40629   294.08129\\211.44344   290.27748\\213.41819   286.47368\\215.34404   282.66988\\217.23169   278.86607\\219.08982   275.06227\\220.92571   271.25847\\222.74559   267.45466\\224.5549   263.65086\\226.35847   259.84705\\228.16071   256.04325\\229.96571   252.23945\\231.7773   248.43564\\233.59916   244.63184\\235.43486   240.82804\\237.28793   237.02423\\239.16189   233.22043\\241.06032   229.41662\\242.98688   225.61282\\244.94539   221.80902\\246.93983   218.00521\\248.97443   214.20141\\251.05373   210.3976\\253.18262   206.5938\\255.36641   202.79\\257.61096   198.98619\\259.92274   195.18239\\262.30902   191.37859\\264.77796   187.57478\\267.33887   183.77098\\270.00246   179.96717\\272.78117   176.16337\\275.68964   172.35957\\278.74532   168.55576\\281.96936   164.75196\\285.38777   160.94816\\289.03334   157.14435\\292.94833   153.34055\\297.18909   149.53674\\301.83367   145.73294\\306.9962   141.92914\\312.85628   138.12533\\319.72953   134.32153\\328.28463   130.51772\\340.66555   126.71392\\
};
		%	\addlegendentry{\small Sim., PRS}
		
		\addplot [color=azure(colorwheel), solid,   line width=0.5pt,    smooth,    mark = o,mark repeat={10}]
%CP SNR
table[row sep=crcr]{
	360   177.52326\\331.47697   181.32706\\320.06041   185.13087\\311.55485   188.93467\\304.58505   192.73848\\298.61059   196.54228\\293.35033   200.34608\\288.63485   204.14989\\284.35221   207.95369\\280.42356   211.75749\\276.79072   215.5613\\273.40916   219.3651\\270.24382   223.16891\\267.26647   226.97271\\264.45393   230.77651\\261.78685   234.58032\\259.24884   238.38412\\256.82587   242.18792\\254.5058   245.99173\\252.27798   249.79553\\250.13303   253.59934\\248.06259   257.40314\\246.05918   261.20694\\244.11601   265.01075\\242.22691   268.81455\\240.38621   272.61835\\238.58865   276.42216\\236.82934   280.22596\\235.10366   284.02977\\233.40725   287.83357\\231.7359   291.63737\\230.08554   295.44118\\228.45217   299.24498\\226.83183   303.04879\\225.22053   306.85259\\223.61419   310.65639\\222.00858   314.4602\\220.39923   318.264\\218.78135   322.0678\\217.14969   325.87161\\215.49836   329.67541\\213.82067   333.47922\\212.10879   337.28302\\210.35331   341.08682\\208.54266   344.89063\\206.66211   348.69443\\204.69221   352.49823\\202.60608   356.30204\\200.36443   360.10584\\197.90513   363.90965\\195.11815   367.71345\\191.76802   371.51725\\187.08996   375.32106\\173.59025   375.72146\\168.63714   371.91765\\165.2018   368.11385\\162.3702   364.31005\\159.88281   360.50624\\157.62172   356.70244\\155.52135   352.89864\\153.54065   349.09483\\151.65171   345.29103\\149.83446   341.48722\\148.07377   337.68342\\146.35777   333.87962\\144.67687   330.07581\\143.0231   326.27201\\141.38965   322.4682\\139.77058   318.6644\\138.16057   314.8606\\136.55478   311.05679\\134.94872   307.25299\\133.33813   303.44919\\131.71894   299.64538\\130.08713   295.84158\\128.43874   292.03777\\126.76979   288.23397\\125.07621   284.43017\\123.35382   280.62636\\121.59826   276.82256\\119.80495   273.01876\\117.96903   269.21495\\116.08528   265.41115\\114.14809   261.60734\\112.15133   257.80354\\110.08829   253.99974\\107.95156   250.19593\\105.73288   246.39213\\103.42299   242.58832\\101.0114   238.78452\\98.486131   234.98072\\95.83336   231.17691\\93.036985   227.37311\\90.078003   223.56931\\86.933682   219.7655\\83.576391   215.9617\\79.971903   212.15789\\76.076856   208.35409\\71.834757   204.55029\\67.169394   200.74648\\61.973162   196.94268\\56.084485   193.13888\\49.23831   189.33507\\40.934995   185.53127\\29.955043   181.72746\\9.3385817   177.92366\\
};
		%	\addlegendentry{\small Sim., UW}
		
		\addplot [color=awesome, solid,   line width=0.5pt,    smooth,    mark = triangle,mark repeat={10}]
%PRS SNR
table[row sep=crcr]{
	360   143.29389\\328.55259   147.09769\\316.10455   150.90149\\306.91972   154.7053\\299.46379   158.5091\\293.13112   162.3129\\287.60537   166.11671\\282.69522   169.92051\\278.27386   173.72432\\274.25172   177.52812\\270.56255   181.33192\\267.15559   185.13573\\263.99082   188.93953\\261.03599   192.74334\\258.26461   196.54714\\255.65459   200.35094\\253.18723   204.15475\\250.84656   207.95855\\248.61875   211.76235\\246.49174   215.56616\\244.45491   219.36996\\242.49886   223.17377\\240.61517   226.97757\\238.79628   230.78137\\237.03532   234.58518\\235.32602   238.38898\\233.66263   242.19278\\232.03981   245.99659\\230.45258   249.80039\\228.89625   253.6042\\227.36635   257.408\\225.8586   261.2118\\224.36884   265.01561\\222.89299   268.81941\\221.42698   272.62321\\219.96668   276.42702\\218.50788   280.23082\\217.04616   284.03463\\215.57682   287.83843\\214.09478   291.64223\\212.59437   295.44604\\211.0692   299.24984\\209.51182   303.05365\\207.91337   306.85745\\206.26296   310.66125\\204.54678   314.46506\\202.74667   318.26886\\200.83759   322.07266\\198.78296   325.87647\\196.52509   329.68027\\193.96188   333.48408\\190.87504   337.28788\\186.55627   341.09168\\174.07233   341.49208\\169.49864   337.68828\\166.33267   333.88448\\163.72793   330.08067\\161.44385   326.27687\\159.37106   322.47306\\157.44864   318.66926\\155.63839   314.86546\\153.91432   311.06165\\152.2577   307.25785\\150.65433   303.45405\\149.09308   299.65024\\147.56489   295.84644\\146.06219   292.04263\\144.57849   288.23883\\143.10807   284.43503\\141.64577   280.63122\\140.18687   276.82742\\138.72694   273.02362\\137.26172   269.21981\\135.78709   265.41601\\134.29899   261.6122\\132.79333   257.8084\\131.26596   254.0046\\129.71262   250.20079\\128.12886   246.39699\\126.51002   242.59318\\124.85114   238.78938\\123.14694   234.98558\\121.3917   231.18177\\119.57922   227.37797\\117.70269   223.57417\\115.75464   219.77036\\113.72674   215.96656\\111.6097   212.16275\\109.39304   208.35895\\107.06486   204.55515\\104.61155   200.75134\\102.01738   196.94754\\99.26396   193.14374\\96.329602   189.33993\\93.188335   185.53613\\89.808596   181.73232\\86.151309   177.92852\\82.167021   174.12472\\77.791408   170.32091\\72.937877   166.51711\\67.484486   162.71331\\61.248705   158.9095\\53.932174   155.1057\\44.97472   151.30189\\33.015103   147.49809\\10.326058   143.69429\\
};
		%	\addlegendentry{\small Sim., UW2}
		
	\addplot [color=darklavender, solid,   line width=0.5pt,    smooth,    mark = square,mark repeat={10}]
%UW SNR
table[row sep=crcr]{
	360   128.50972\\326.81955   132.31353\\313.77024   136.11733\\304.19598   139.92113\\296.46666   143.72494\\289.93718   147.52874\\284.26983   151.33254\\279.25999   155.13635\\274.77178   158.94015\\270.70913   162.74396\\267.00089   166.54776\\263.59251   170.35156\\260.44097   174.15537\\257.5116   177.95917\\254.77593   181.76298\\252.21021   185.56678\\249.79438   189.37058\\247.51129   193.17439\\245.34613   196.97819\\243.28602   200.78199\\241.31961   204.5858\\239.43688   208.3896\\237.6289   212.19341\\235.88763   215.99721\\234.20584   219.80101\\232.57691   223.60482\\230.9948   227.40862\\229.45395   231.21242\\227.94917   235.01623\\226.47558   238.82003\\225.0286   242.62384\\223.60384   246.42764\\222.19704   250.23144\\220.80407   254.03525\\219.42082   257.83905\\218.04316   261.64285\\216.66687   265.44666\\215.28759   269.25046\\213.90068   273.05427\\212.50112   276.85807\\211.0834   280.66187\\209.64126   284.46568\\208.16748   288.26948\\206.65345   292.07329\\205.08867   295.87709\\203.45979   299.68089\\201.7493   303.4847\\199.93309   307.2885\\197.97599   311.0923\\195.82249   314.89611\\193.37451   318.69991\\190.42242   322.50372\\186.28634   326.30752\\174.3161   326.70792\\169.93522   322.90412\\166.907   319.10031\\164.419   315.29651\\162.24022   311.4927\\160.26553   307.6889\\158.4364   303.8851\\156.71607   300.08129\\155.07951   296.27749\\153.50866   292.47369\\151.98984   288.66988\\150.51225   284.86608\\149.06714   281.06227\\147.64716   277.25847\\146.24596   273.45467\\144.85796   269.65086\\143.47809   265.84706\\142.10171   262.04326\\140.72439   258.23945\\139.34192   254.43565\\137.95017   250.63184\\136.54502   246.82804\\135.12234   243.02424\\133.67791   239.22043\\132.20734   235.41663\\130.70606   231.61282\\129.16924   227.80902\\127.59173   224.00522\\125.96801   220.20141\\124.29208   216.39761\\122.5574   212.59381\\120.7568   208.79\\118.88235   204.9862\\116.9252   201.18239\\114.87546   197.37859\\112.72194   193.57479\\110.45193   189.77098\\108.05083   185.96718\\105.50177   182.16338\\102.78504   178.35957\\99.877304   174.55577\\96.750663   170.75196\\93.371177   166.94816\\89.69684   163.14436\\85.674506   159.34055\\81.235094   155.53675\\76.285699   151.73295\\70.695658   147.92914\\64.269695   144.12534\\56.689233   140.32153\\47.357461   136.51773\\34.827726   132.71393\\10.913554   128.91012\\
};
		%	\addlegendentry{\small UB, OFDM}
		
	\addplot [color=applegreen, solid,   line width=0.5pt,    smooth,    mark = pentagon,mark repeat={10}]
%UW2 SNR
table[row sep=crcr]{
	360   128.54461\\326.8241   132.34841\\313.77636   136.15222\\304.20311   139.95602\\296.47449   143.75982\\289.94551   147.56363\\284.27852   151.36743\\279.26893   155.17123\\274.78088   158.97504\\270.71832   162.77884\\267.01013   166.58265\\263.60174   170.38645\\260.45015   174.19025\\257.52071   177.99406\\254.78493   181.79786\\252.21908   185.60167\\249.80311   189.40547\\247.51986   193.20927\\245.35453   197.01308\\243.29424   200.81688\\241.32764   204.62068\\239.44472   208.42449\\237.63653   212.22829\\235.89506   216.0321\\234.21305   219.8359\\232.58391   223.6397\\231.00159   227.44351\\229.46052   231.24731\\227.95552   235.05111\\226.48172   238.85492\\225.03452   242.65872\\223.60954   246.46253\\222.20253   250.26633\\220.80934   254.07013\\219.42588   257.87394\\218.048   261.67774\\216.67151   265.48155\\215.29202   269.28535\\213.90489   273.08915\\212.50512   276.89296\\211.08718   280.69676\\209.64483   284.50056\\208.17084   288.30437\\206.65661   292.10817\\205.0916   295.91198\\203.4625   299.71578\\201.75179   303.51958\\199.93535   307.32339\\197.978   311.12719\\195.82424   314.93099\\193.37597   318.7348\\190.42354   322.5386\\186.28701   326.34241\\174.31549   326.74281\\169.93414   322.939\\166.90558   319.1352\\164.41728   315.3314\\162.23823   311.52759\\160.2633   307.72379\\158.43394   303.91998\\156.71338   300.11618\\155.0766   296.31238\\153.50554   292.50857\\151.98649   288.70477\\150.5087   284.90096\\149.06338   281.09716\\147.64318   277.29336\\146.24177   273.48955\\144.85356   269.68575\\143.47348   265.88195\\142.09688   262.07814\\140.71935   258.27434\\139.33667   254.47053\\137.9447   250.66673\\136.53934   246.86293\\135.11645   243.05912\\133.67179   239.25532\\132.20101   235.45152\\130.69951   231.64771\\129.16248   227.84391\\127.58476   224.0401\\125.96082   220.2363\\124.28468   216.4325\\122.54979   212.62869\\120.74899   208.82489\\118.87434   205.02108\\116.917   201.21728\\114.86708   197.41348\\112.71339   193.60967\\110.44321   189.80587\\108.04197   186.00207\\105.49279   182.19826\\102.77594   178.39446\\99.868131   174.59065\\96.74144   170.78685\\93.361943   166.98305\\89.687638   163.17924\\85.66539   159.37544\\81.226133   155.57164\\76.276976   151.76783\\70.687279   147.96403\\64.261802   144.16022\\56.68202   140.35642\\47.351218   136.55262\\34.822969   132.74881\\10.91201   128.94501\\
};

\addplot [color=black, solid,   mark = x,   only marks,mark size = 3.8pt,line width = 0.75]
%UW2 SNR
table[row sep=crcr]{ 
120 207\\
};
			
	\end{axis}
	
		\begin{axis}[%
		scale = 0.6,
		width=5in,
		height=2.75in,
		at={(3.5in,0.05in)},
		%scale only axis,
		xmin=15,
		xmax=180,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\theta_{\rm TR}$},
		%ymode=log,
		ymin=30,
		ymax=90,
		yminorticks=true,
		scaled y ticks=false,
		 ytick={30,40,50,60,70,80}, 
		yticklabel={\pgfmathprintnumber{\tick}},
		ylabel={$d_{\rm TR}$},
		ylabel style={yshift=-5pt},
	    xtick={0,30,...,360}, 
		grid = both,
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		%legend style={at={(1,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
		\addplot [color=azure(colorwheel), densely dotted,   line width=1pt,    smooth,    mark = none, ]
%CP/PRS/UW Range
table[row sep=crcr]{
	12.501556   62.741215\\22.076865   63.121596\\28.63802   63.501976\\33.979918   63.882356\\38.613336   64.262737\\42.770449   64.643117\\46.580205   65.023498\\50.123086   65.403878\\53.453377   65.784258\\56.609796   66.164639\\59.621152   66.545019\\62.509608   66.9254\\65.292685   67.30578\\67.984556   67.68616\\70.596914   68.066541\\73.139568   68.446921\\75.62088   68.827301\\78.048076   69.207682\\80.427484   69.588062\\82.764714   69.968443\\85.064799   70.348823\\87.332309   70.729203\\89.571438   71.109584\\91.786083   71.489964\\93.979905   71.870344\\96.156388   72.250725\\98.318883   72.631105\\100.47065   73.011486\\102.61492   73.391866\\104.75491   73.772246\\106.89388   74.152627\\109.03517   74.533007\\111.18227   74.913388\\113.33885   75.293768\\115.50882   75.674148\\117.69643   76.054529\\119.90637   76.434909\\122.14384   76.815289\\124.41474   77.19567\\126.72586   77.57605\\129.08514   77.956431\\131.50204   78.336811\\133.98801   78.717191\\136.55731   79.097572\\139.22808   79.477952\\142.02415   79.858332\\144.97799   80.238713\\148.13603   80.619093\\151.56895   80.999474\\155.39452   81.379854\\159.83846   81.760234\\165.46155   82.140615\\175.53456   82.520995\\180   82.561035\\193.82189   82.180655\\199.64106   81.800274\\204.17239   81.419894\\208.04955   81.039514\\211.5171   80.659133\\214.70018   80.278753\\217.67301   79.898372\\220.48397   79.517992\\223.16669   79.137612\\225.74574   78.757231\\228.23976   78.376851\\230.66334   77.996471\\233.02821   77.61609\\235.34401   77.23571\\237.61881   76.855329\\239.8595   76.474949\\242.07208   76.094569\\244.26182   75.714188\\246.43344   75.333808\\248.59123   74.953428\\250.73915   74.573047\\252.88089   74.192667\\255.01994   73.812286\\257.15967   73.431906\\259.30334   73.051526\\261.45417   72.671145\\263.61538   72.290765\\265.79023   71.910385\\267.98207   71.530004\\270.19435   71.149624\\272.43073   70.769243\\274.69506   70.388863\\276.99151   70.008483\\279.3246   69.628102\\281.69931   69.247722\\284.12119   68.867341\\286.59649   68.486961\\289.13231   68.106581\\291.7369   67.7262\\294.41989   67.34582\\297.19274   66.96544\\300.06935   66.585059\\303.06682   66.204679\\306.20675   65.824298\\309.51712   65.443918\\313.0354   65.063538\\316.81385   64.683157\\320.92945   64.302777\\325.50433   63.922397\\330.75513   63.542016\\337.14536   63.161636\\346.17731   62.781255\\
};
		%	\addlegendentry{\small Sim., OFDM}
		
		\addplot [color=applegreen, dashed,line width=1pt, mark repeat={1},mark phase=1]
%UW2 Range
table[row sep=crcr]{
	13.933574   31.30811\\24.555918   31.68849\\31.790045   32.068871\\37.645113   32.449251\\42.694318   32.829631\\47.198816   33.210012\\51.303966   33.590392\\55.100682   33.970773\\58.650406   34.351153\\61.997035   34.731533\\65.17328   35.111914\\68.204336   35.492294\\71.110141   35.872674\\73.90683   36.253055\\76.607712   36.633435\\79.223949   37.013816\\81.765044   37.394196\\84.239197   37.774576\\86.653567   38.154957\\89.014481   38.535337\\91.327591   38.915717\\93.598002   39.296098\\95.83037   39.676478\\98.028989   40.056859\\100.19786   40.437239\\102.34075   40.817619\\104.46126   41.198\\106.56283   41.57838\\108.64885   41.958761\\110.72263   42.339141\\112.7875   42.719521\\114.84682   43.099902\\116.90406   43.480282\\118.96281   43.860662\\121.02685   44.241043\\123.10026   44.621423\\125.18745   45.001804\\127.29332   45.382184\\129.42333   45.762564\\131.58374   46.142945\\133.78182   46.523325\\136.02615   46.903705\\138.32713   47.284086\\140.69761   47.664466\\143.1539   48.044847\\145.71738   48.425227\\148.41714   48.805607\\151.29472   49.185988\\154.41335   49.566368\\157.87831   49.946749\\161.89148   50.327129\\166.95461   50.707509\\175.99697   51.08789\\180   51.12793\\192.40116   50.747549\\197.63922   50.367169\\201.73005   49.986789\\205.24064   49.606408\\208.38973   49.226028\\211.2892   48.845647\\214.00545   48.465267\\216.58174   48.084887\\219.0482   47.704506\\221.42687   47.324126\\223.73451   46.943746\\225.98428   46.563365\\228.18679   46.182985\\230.35081   45.802604\\232.48371   45.422224\\234.59184   45.041844\\236.68077   44.661463\\238.75541   44.281083\\240.82024   43.900702\\242.87936   43.520322\\244.93659   43.139942\\246.99553   42.759561\\249.05966   42.379181\\251.13234   41.998801\\253.21691   41.61842\\255.31669   41.23804\\257.43504   40.857659\\259.57541   40.477279\\261.74137   40.096899\\263.93668   39.716518\\266.1653   39.336138\\268.43149   38.955758\\270.73988   38.575377\\273.0955   38.194997\\275.50396   37.814616\\277.9715   37.434236\\280.50518   37.053856\\283.11309   36.673475\\285.80456   36.293095\\288.59058   35.912714\\291.4842   35.532334\\294.50121   35.151954\\297.66109   34.771573\\300.9884   34.391193\\304.51491   34.010813\\308.28311   33.630432\\312.35216   33.250052\\316.80903   32.869671\\321.79144   32.489291\\327.54312   32.108911\\334.58435   31.72853\\344.59726   31.34815\\
};
		%	\addlegendentry{\small Sim., PRS}
		
		\addplot [color=azure(colorwheel), solid,   line width=0.5pt,    smooth,    mark = o,mark repeat={10}]
%CP SNR
table[row sep=crcr]{
	360   61.084474\\340.36546   61.464855\\332.24064   61.845235\\326.00978   62.225616\\320.75826   62.605996\\316.13134   62.986376\\311.94672   63.366757\\308.09589   63.747137\\304.5079   64.127517\\301.13334   64.507898\\297.93604   64.888278\\294.88858   65.268659\\291.9695   65.649039\\289.16163   66.029419\\286.45091   66.4098\\283.82563   66.79018\\281.27589   67.170561\\278.7932   67.550941\\276.37015   67.931321\\274.00025   68.311702\\271.67771   68.692082\\269.3973   69.072462\\267.1543   69.452843\\264.94432   69.833223\\262.76332   70.213604\\260.60748   70.593984\\258.47317   70.974364\\256.3569   71.354745\\254.25527   71.735125\\252.16495   72.115505\\250.08258   72.495886\\248.00481   72.876266\\245.92817   73.256647\\243.84909   73.637027\\241.76378   74.017407\\239.66822   74.397788\\237.55806   74.778168\\235.42847   75.158548\\233.27412   75.538929\\231.08892   75.919309\\228.86585   76.29969\\226.59667   76.68007\\224.27152   77.06045\\221.8783   77.440831\\219.40187   77.821211\\216.82267   78.201592\\214.11458   78.581972\\211.24119   78.962352\\208.14889   79.342733\\204.75253   79.723113\\200.90076   80.103493\\196.26888   80.483874\\189.80076   80.864254\\171.13964   80.904294\\164.29133   80.523914\\159.54155   80.143533\\155.62788   79.763153\\152.1924   79.382773\\149.07286   79.002392\\146.17935   78.622012\\143.45579   78.241632\\140.86439   77.861251\\138.37816   77.480871\\135.97696   77.10049\\133.64525   76.72011\\131.37068   76.33973\\129.14317   75.959349\\126.95433   75.578969\\124.79703   75.198589\\122.66511   74.818208\\120.55313   74.437828\\118.45625   74.057447\\116.37006   73.677067\\114.2905   73.296687\\112.21378   72.916306\\110.13629   72.535926\\108.05457   72.155545\\105.96523   71.775165\\103.86495   71.394785\\101.75038   71.014404\\99.618134   70.634024\\97.464727   70.253644\\95.286552   69.873263\\93.079815   69.492883\\90.840486   69.112502\\88.564235   68.732122\\86.246363   68.351742\\83.881709   67.971361\\81.46455   67.590981\\78.988464   67.210601\\76.446163   66.83022\\73.829276   66.44984\\71.128065   66.069459\\68.331036   65.689079\\65.424413   65.308699\\62.391388   64.928318\\59.211032   64.547938\\55.856649   64.167557\\52.293177   63.787177\\48.472881   63.406797\\44.327665   63.026416\\39.754138   62.646036\\34.580675   62.265656\\28.479722   61.885275\\20.641399   61.504895\\6.3722555   61.124514\\
};
		%	\addlegendentry{\small Sim., UW}
		
		\addplot [color=awesome, solid,   line width=0.5pt,    smooth,    mark = triangle,mark repeat={10}]
	%PRS SNR
	table[row sep=crcr]{
		360   51.118679\\339.64051   51.499059\\331.2372   51.879439\\324.80709   52.25982\\319.39945   52.6402\\314.64511   53.02058\\310.35427   53.400961\\306.41378   53.781341\\302.74968   54.161722\\299.31034   54.542102\\296.05801   54.922482\\292.96399   55.302863\\290.00586   55.683243\\287.16563   56.063623\\284.42859   56.444004\\281.78248   56.824384\\279.21694   57.204765\\276.72306   57.585145\\274.29311   57.965525\\271.92029   58.345906\\269.59855   58.726286\\267.32244   59.106667\\265.08703   59.487047\\262.88777   59.867427\\260.72045   60.247808\\258.58113   60.628188\\256.46606   61.008568\\254.37164   61.388949\\252.29441   61.769329\\250.23094   62.14971\\248.17784   62.53009\\246.1317   62.91047\\244.08905   63.290851\\242.04627   63.671231\\239.99962   64.051611\\237.94507   64.431992\\235.8783   64.812372\\233.79459   65.192753\\231.68865   65.573133\\229.55452   65.953513\\227.38535   66.333894\\225.1731   66.714274\\222.90815   67.094655\\220.57877   67.475035\\218.17024   67.855415\\215.66361   68.235796\\213.03358   68.616176\\210.24491   68.996556\\207.24575   69.376937\\203.95372   69.757317\\200.22248   70.137698\\195.7381   70.518078\\189.47937   70.898458\\171.43034   70.938498\\164.80412   70.558118\\160.20586   70.177738\\156.41489   69.797357\\153.08516   69.416977\\150.05977   69.036596\\147.25176   68.656216\\144.60691   68.275836\\142.08861   67.895455\\139.67074   67.515075\\137.33378   67.134695\\135.06265   66.754314\\132.84533   66.373934\\130.67203   65.993553\\128.53456   65.613173\\126.42595   65.232793\\124.34015   64.852412\\122.27183   64.472032\\120.21621   64.091652\\118.16891   63.711271\\116.12591   63.330891\\114.08342   62.95051\\112.03781   62.57013\\109.98561   62.18975\\107.92339   61.809369\\105.84777   61.428989\\103.75532   61.048608\\101.64259   60.668228\\99.505989   60.287848\\97.341801   59.907467\\95.146098   59.527087\\92.914699   59.146707\\90.643101   58.766326\\88.326409   58.385946\\85.959238   58.005565\\83.535609   57.625185\\81.048806   57.244805\\78.491203   56.864424\\75.854037   56.484044\\73.12711   56.103664\\70.298388   55.723283\\67.353448   55.342903\\64.274701   54.962522\\61.040252   54.582142\\57.622191   54.201762\\53.983884   53.821381\\50.075492   53.441001\\45.825974   53.06062\\41.127553   52.68024\\35.801481   52.29986\\29.506906   51.919479\\21.401829   51.539099\\6.611992   51.158719\\
	};
		%	\addlegendentry{\small Sim., UW2}
		
		\addplot [color=darklavender, solid,   line width=0.5pt,    smooth,    mark = square,mark repeat={10}]
%UW SNR
table[row sep=crcr]{
	360   46.744992\\339.22623   47.125373\\330.66463   47.505753\\324.12187   47.886133\\318.62641   48.266514\\313.80085   48.646894\\309.45098   49.027275\\305.46104   49.407655\\301.75525   49.788035\\298.28076   50.168416\\294.99884   50.548796\\291.88009   50.929176\\288.90151   51.309557\\286.04464   51.689937\\283.29439   52.070318\\280.63817   52.450698\\278.06534   52.831078\\275.56676   53.211459\\273.13451   53.591839\\270.7616   53.972219\\268.44183   54.3526\\266.16962   54.73298\\263.93992   55.113361\\261.74808   55.493741\\259.5898   55.874121\\257.46104   56.254502\\255.358   56.634882\\253.27702   57.015263\\251.21458   57.395643\\249.16722   57.776023\\247.1315   58.156404\\245.104   58.536784\\243.08121   58.917164\\241.05952   59.297545\\239.03517   59.677925\\237.00415   60.058306\\234.96217   60.438686\\232.90451   60.819066\\230.82594   61.199447\\228.72057   61.579827\\226.58162   61.960207\\224.40115   62.340588\\222.16968   62.720968\\219.87566   63.101349\\217.50462   63.481729\\215.0379   63.862109\\212.45065   64.24249\\209.70825   64.62287\\206.75978   65.003251\\203.52435   65.383631\\199.85829   65.764011\\195.45341   66.144392\\189.30717   66.524772\\171.58608   66.564812\\165.07912   66.184432\\160.5625   65.804051\\156.83787   65.423671\\153.56548   65.043291\\150.59132   64.66291\\147.83   64.28253\\145.22826   63.902149\\142.75016   63.521769\\140.37001   63.141389\\138.06862   62.761008\\135.83116   62.380628\\133.6458   62.000248\\131.50287   61.619867\\129.3943   61.239487\\127.31321   60.859106\\125.2536   60.478726\\123.2102   60.098346\\121.17824   59.717965\\119.15337   59.337585\\117.13159   58.957204\\115.10909   58.576824\\113.08224   58.196444\\111.04756   57.816063\\109.00158   57.435683\\106.94089   57.055303\\104.86203   56.674922\\102.76148   56.294542\\100.63561   55.914161\\98.480615   55.533781\\96.292503   55.153401\\94.066999   54.77302\\91.799498   54.39264\\89.484988   54.01226\\87.117952   53.631879\\84.69226   53.251499\\82.201023   52.871118\\79.636415   52.490738\\76.989443   52.110358\\74.249641   51.729977\\71.404656   51.349597\\68.439688   50.969216\\65.336689   50.588836\\62.073203   50.208456\\58.62061   49.828075\\54.941363   49.447695\\50.984399   49.067315\\46.676971   48.686934\\41.908766   48.306554\\36.496922   47.926173\\30.092925   47.545793\\21.836318   47.165413\\6.7491797   46.785032\\
};
		%	\addlegendentry{\small UB, OFDM}
		
		\addplot [color=applegreen, solid,   line width=0.5pt,    smooth,    mark = pentagon,mark repeat={10}]
%UW2 SNR
table[row sep=crcr]{
	360   46.755375\\339.22731   47.135755\\330.66611   47.516135\\324.12365   47.896516\\318.62842   48.276896\\313.80303   48.657277\\309.45332   49.037657\\305.4635   49.418037\\301.75782   49.798418\\298.28341   50.178798\\295.00157   50.559178\\291.88289   50.939559\\288.90436   51.319939\\286.04753   51.70032\\283.29731   52.0807\\280.64111   52.46108\\278.0683   52.841461\\275.56973   53.221841\\273.13749   53.602221\\270.76458   53.982602\\268.4448   54.362982\\266.17258   54.743363\\263.94287   55.123743\\261.751   55.504123\\259.59269   55.884504\\257.46391   56.264884\\255.36084   56.645265\\253.27982   57.025645\\251.21734   57.406025\\249.16994   57.786406\\247.13418   58.166786\\245.10663   58.547166\\243.08378   58.927547\\241.06204   59.307927\\239.03763   59.688308\\237.00655   60.068688\\234.9645   60.449068\\232.90677   60.829449\\230.82814   61.209829\\228.7227   61.590209\\226.58367   61.97059\\224.40311   62.35097\\222.17156   62.731351\\219.87745   63.111731\\217.50631   63.492111\\215.03949   63.872492\\212.45213   64.252872\\209.70961   64.633253\\206.76101   65.013633\\203.52544   65.394013\\199.85921   65.774394\\195.45413   66.154774\\189.30761   66.535154\\171.58569   66.575194\\165.07843   66.194814\\160.5616   65.814434\\156.83679   65.434053\\153.56426   65.053673\\150.58997   64.673293\\147.82853   64.292912\\145.22668   63.912532\\142.74848   63.532151\\140.36823   63.151771\\138.06675   62.771391\\135.8292   62.39101\\133.64376   62.01063\\131.50076   61.630249\\129.39211   61.249869\\127.31095   60.869489\\125.25127   60.489108\\123.2078   60.108728\\121.17578   59.728348\\119.15086   59.347967\\117.12902   58.967587\\115.10647   58.587206\\113.07958   58.206826\\111.04484   57.826446\\108.99882   57.446065\\106.93809   57.065685\\104.85919   56.685305\\102.75861   56.304924\\100.63271   55.924544\\98.477695   55.544163\\96.289563   55.163783\\94.064042   54.783403\\91.796529   54.403022\\89.482012   54.022642\\87.114975   53.642262\\84.689286   53.261881\\82.198059   52.881501\\79.633468   52.50112\\76.98652   52.12074\\74.246749   51.74036\\71.401805   51.359979\\68.436887   50.979599\\65.33395   50.599218\\62.070537   50.218838\\58.618031   49.838458\\54.938889   49.458077\\50.98205   49.077697\\46.67477   48.697317\\41.906745   48.316936\\36.495121   47.936556\\30.091407   47.556175\\21.835192   47.175795\\6.7488239   46.795415\\
};
		
	\end{axis}
	
	
	
	% commented to keep example
	\draw[rounded corners = 0pt	] (1.675,3.05)%(2.8,0.7)	
	node[] {\footnotesize BS};
	
		\draw[rounded corners = 0pt	] (3.35,3.05)%(2.8,0.7)	
	node[] {\footnotesize PR};
	
			\draw[rounded corners = 0pt	] (1.7,4)%(2.8,0.7)	
	node[] {\footnotesize $d_{\rm BT}$};
	
	
				\draw[rounded corners = 0pt	] (3.2,4.2)%(2.8,0.7)	
	node[] {\footnotesize $d_{\rm TR}$};
	
					\draw[rounded corners = 0pt	] (3.6,3.60)%(2.8,0.7)	
	node[] {\footnotesize $\theta_{\rm TR}$};
	
			\draw[rounded corners = 0pt	] (5.7,5.8)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\small Config. 1};
	
		\draw[rounded corners = 0pt	] (9.7,6.5)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\small Config. 1};
	
	\draw[rounded corners = 0pt	] (9.7,3.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\small Config. 2};

	
	
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/dtr_ratios.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		scale = 0.6,
		width=5in,
		height=2.75in,
		at={(3.5in,0.05in)},
		%scale only axis,
		xmin=15,
		xmax=180,
		xlabel style={font=\color{white!15!black}},
		%		xlabel={$\theta_{\rm TR}$},
		%ymode=log,
		ymin=0.5,
		ymax=1,
		yminorticks=true,
		scaled y ticks=false,
		ytick={0.5,0.6,...,1}, 
		yticklabel={\pgfmathprintnumber{\tick}},
		ylabel={$d_{\rm TR}$},
		ylabel style={yshift=-5pt},
		xtick={0,30,...,360}, 
		grid = both,
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0.05,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=1}
		]
		\addplot [color=black, densely dotted,   line width=1pt,    smooth,    mark = none, ]
%(d uw2/ d prs,cp,uw (range))
table[row sep=crcr]{
	5.8508614   0.49796262\\25.98668   0.50547359\\36.048939   0.51276314\\43.681967   0.5198409\\50.021978   0.52671598\\55.523108   0.53339696\\60.422889   0.53989195\\64.864615   0.5462086\\68.942899   0.55235416\\72.724243   0.5583355\\76.257602   0.56415909\\79.58032   0.56983111\\82.721699   0.5753574\\85.705266   0.5807435\\88.550284   0.58599467\\91.272784   0.59111593\\93.886301   0.59611204\\96.402405   0.60098753\\98.831102   0.60574672\\101.18114   0.61039371\\103.46022   0.61493243\\105.67522   0.61936663\\107.83231   0.62369986\\109.93707   0.62793554\\111.99461   0.63207693\\114.00965   0.63612714\\115.98656   0.64008915\\117.92945   0.64396581\\119.84222   0.64775984\\121.7286   0.65147387\\123.59222   0.65511039\\125.43663   0.65867181\\127.26533   0.66216043\\129.08188   0.66557846\\130.88988   0.66892802\\132.69308   0.67221114\\134.49543   0.67542979\\136.30114   0.67858585\\138.11482   0.68168111\\139.94156   0.68471733\\141.78716   0.68769618\\143.65829   0.69061927\\145.56284   0.69348814\\147.51038   0.6963043\\149.51279   0.69906918\\151.58533   0.70178417\\153.7483   0.7044506\\156.02996   0.70706978\\158.47196   0.70964295\\161.14069   0.7121713\\164.15499   0.71465599\\167.77347   0.71709816\\172.87174   0.71949888\\186.37093   0.71974922\\191.78842   0.7173528\\195.49941   0.71491505\\198.56112   0.71243488\\201.25928   0.70991118\\203.72143   0.70734279\\206.0177   0.70472851\\208.19166   0.70206711\\210.27266   0.69935729\\212.28166   0.69659773\\214.23436   0.69378703\\216.14296   0.69092378\\218.01721   0.68800647\\219.86516   0.68503357\\221.6936   0.68200347\\223.5084   0.6789145\\225.31473   0.67576492\\227.11723   0.67255295\\228.92015   0.6692767\\230.72747   0.66593423\\232.54294   0.66252351\\234.3702   0.65904243\\236.21278   0.65548878\\238.07422   0.65186027\\239.95804   0.64815452\\241.86786   0.64436903\\243.8074   0.64050119\\245.78053   0.6365483\\247.79135   0.63250751\\249.84421   0.62837586\\251.94377   0.62415026\\254.09509   0.61982745\\256.30372   0.61540405\\258.57574   0.6108765\\260.91796   0.60624109\\263.33799   0.6014939\\265.84444   0.59663086\\268.44719   0.59164765\\271.15762   0.58653979\\273.98904   0.58130252\\276.95718   0.57593087\\280.08092   0.57041959\\283.38328   0.56476318\\286.89287   0.55895582\\290.64605   0.5529914\\294.69031   0.54686344\\299.08994   0.54056513\\303.93584   0.53408927\\309.36471   0.52742824\\315.60052   0.52057399\\323.06352   0.51351798\\332.76424   0.50625117\\349.87346   0.49876397\\
};
\addlegendentry{\small Range Ratio, UW2/(OFDM or PRS)}

\addplot [color=azure(colorwheel), solid,   line width=0.5pt,    smooth,    mark = o, ,mark repeat={10}]
%(d uw,uw2/ d cp (SNR))
table[row sep=crcr]{
	360   0.72410009\\326.81955   0.7298878\\313.77024   0.73543768\\304.19598   0.74076409\\296.46666   0.74588026\\289.93718   0.75079839\\284.26983   0.75552978\\279.25999   0.76008485\\274.77178   0.76447328\\270.70913   0.76870405\\267.00089   0.7727855\\263.59251   0.77672542\\260.44097   0.78053102\\257.5116   0.78420907\\254.77593   0.78776587\\252.21021   0.79120733\\249.79438   0.79453895\\247.51129   0.79776592\\245.34613   0.8008931\\243.28602   0.80392503\\241.31961   0.80686601\\239.43688   0.80972007\\237.6289   0.812491\\235.88763   0.8151824\\234.20584   0.81779762\\232.57691   0.82033986\\230.9948   0.82281214\\229.45395   0.8252173\\227.94917   0.82755803\\226.47558   0.8298369\\225.0286   0.83205633\\223.60384   0.8342186\\222.19704   0.83632591\\220.80407   0.83838031\\219.42082   0.84038378\\218.04316   0.84233818\\216.66687   0.84424531\\215.28759   0.84610684\\213.90068   0.84792441\\212.50112   0.84969954\\211.0834   0.85143371\\209.64126   0.85312832\\208.16748   0.85478471\\206.65345   0.85640415\\205.08867   0.85798787\\203.45979   0.85953704\\201.7493   0.86105278\\199.93309   0.86253615\\197.97599   0.86398818\\195.82249   0.86540986\\193.37451   0.86680212\\190.42242   0.86816588\\186.28634   0.86950199\\174.3161   0.86964106\\169.93522   0.86830781\\166.907   0.866947\\164.419   0.86555778\\162.24022   0.86413924\\160.26553   0.86269045\\158.4364   0.86121043\\156.71607   0.85969815\\155.07951   0.85815255\\153.50866   0.85657252\\151.98984   0.8549569\\150.51225   0.85330446\\149.06714   0.85161393\\147.64716   0.84988399\\146.24596   0.84811324\\144.85796   0.84630021\\143.47809   0.84444338\\142.10171   0.84254113\\140.72439   0.84059178\\139.34192   0.83859356\\137.95017   0.83654461\\136.54502   0.83444298\\135.12234   0.83228659\\133.67791   0.83007329\\132.20734   0.82780078\\130.70606   0.82546668\\129.16924   0.82306842\\127.59173   0.82060334\\125.96801   0.81806861\\124.29208   0.81546121\\122.5574   0.81277799\\120.7568   0.8100156\\118.88235   0.80717046\\116.9252   0.80423882\\114.87546   0.80121666\\112.72194   0.79809972\\110.45193   0.79488347\\108.05083   0.7915631\\105.50177   0.78813347\\102.78504   0.78458908\\99.877304   0.78092408\\96.750663   0.77713221\\93.371177   0.77320677\\89.69684   0.76914057\\85.674506   0.76492589\\81.235094   0.76055447\\76.285699   0.75601739\\70.695658   0.75130504\\64.269695   0.74640708\\56.689233   0.74131231\\47.357461   0.73600864\\34.827726   0.73048294\\10.913554   0.72472098\\
};
\addlegendentry{\small Cassini Ratio, (UW or UW2)/OFDM}

\addplot [color=awesome, solid,   line width=0.5pt,    smooth,    mark = triangle, ,mark repeat={10}]
%d uw,uw2/ d prs (SNR))
table[row sep=crcr]{
	360   0.89706974\\326.81955   0.89973141\\313.77024   0.9022589\\304.19598   0.9046621\\296.46666   0.90694997\\289.93718   0.90913059\\284.26983   0.91121136\\279.25999   0.91319896\\274.77178   0.91509952\\270.70913   0.91691864\\267.00089   0.91866144\\263.59251   0.92033263\\260.44097   0.92193652\\257.5116   0.92347711\\254.77593   0.92495807\\252.21021   0.92638279\\249.79438   0.92775442\\247.51129   0.92907588\\245.34613   0.93034986\\243.28602   0.93157888\\241.31961   0.93276528\\239.43688   0.93391124\\237.6289   0.93501879\\235.88763   0.93608983\\234.20584   0.93712613\\232.57691   0.93812937\\230.9948   0.93910109\\229.45395   0.94004276\\227.94917   0.94095575\\226.47558   0.94184135\\225.0286   0.94270078\\223.60384   0.94353518\\222.19704   0.94434563\\220.80407   0.94513314\\219.42082   0.94589867\\218.04316   0.94664314\\216.66687   0.9473674\\215.28759   0.94807226\\213.90068   0.94875848\\212.50112   0.94942681\\211.0834   0.95007793\\209.64126   0.9507125\\208.16748   0.95133113\\206.65345   0.95193443\\205.08867   0.95252296\\203.45979   0.95309725\\201.7493   0.95365781\\199.93309   0.95420513\\197.97599   0.95473967\\195.82249   0.95526187\\193.37451   0.95577217\\190.42242   0.95627095\\186.28634   0.95675861\\174.3161   0.95680931\\169.93522   0.9563228\\166.907   0.95582521\\164.419   0.95531614\\162.24022   0.95479521\\160.26553   0.95426199\\158.4364   0.95371603\\156.71607   0.95315689\\155.07951   0.95258407\\153.50866   0.95199707\\151.98984   0.95139535\\150.51225   0.95077836\\149.06714   0.9501455\\147.64716   0.94949615\\146.24596   0.94882967\\144.85796   0.94814535\\143.47809   0.94744249\\142.10171   0.94672032\\140.72439   0.94597802\\139.34192   0.94521474\\137.95017   0.94442959\\136.54502   0.9436216\\135.12234   0.94278977\\133.67791   0.94193303\\132.20734   0.94105024\\130.70606   0.94014019\\129.16924   0.9392016\\127.59173   0.93823311\\125.96801   0.93723327\\124.29208   0.93620052\\122.5574   0.93513322\\120.7568   0.9340296\\118.88235   0.93288778\\116.9252   0.93170573\\114.87546   0.93048131\\112.72194   0.92921217\\110.45193   0.92789584\\108.05083   0.92652962\\105.50177   0.92511063\\102.78504   0.92363575\\99.877304   0.9221016\\96.750663   0.92050455\\93.371177   0.91884065\\89.69684   0.9171056\\85.674506   0.91529475\\81.235094   0.91340302\\76.285699   0.91142485\\70.695658   0.9093542\\64.269695   0.90718442\\56.689233   0.90490822\\47.357461   0.90251756\\34.827726   0.9000036\\10.913554   0.89735655\\
};
\addlegendentry{\small Cassini Ratio, (UW or UW2)/OFDM}
		
	\end{axis}
	
	

	% commented for ref
%	\draw[rounded corners = 0pt	] (9.7,3.0)%(2.8,0.7)	
%	node[fill = white, opacity = 1,draw=black,
%	]{\small Config. 2};
	
	
	
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/high_level_cartesian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.90]

		\begin{axis}[%
			scale = 0.6,
	width=5in,
	height=2.5in,
%		at={(3.5in,0.05in)},
		%scale only axis,
		xmin=-400,
		xmax=400,
		xlabel style={font=\color{white!15!black}},
		xlabel={$x$ coordinate (meters)},
		ylabel = {$y$ coordinate (meters)},
		%ymode=log,
		ymin=-70,
		ymax=350,
		yminorticks=true,
		scaled y ticks=false,
		xtick={-400,-300,...,400}, 
		yticklabel={\pgfmathprintnumber{\tick}},
		ylabel style={yshift=-5pt},
%		xtick={0,30,...,360}, 
		grid = both,
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,
			opacity = 0.3,																																		
		},
			legend style={at={(-0.02	,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
 
		\addplot [color=azure(colorwheel), densely dotted,   line width=1pt,    mark = none, ]
%CP/PRS/UW Range
table[row sep=crcr]{
	-350.24414   1.5323034e-14\\-343.23225   66.829567\\-336.22035   94.032254\\-329.20846   114.57583\\-322.19656   131.61634\\-315.18467   146.38231\\-308.17277   159.5067\\-301.16088   171.36707\\-294.14898   182.21044\\-287.13709   192.20899\\-280.12519   201.48854\\-273.1133   210.14435\\-266.1014   218.25066\\-259.08951   225.86663\\-252.07761   233.04034\\-245.06572   239.81148\\-238.05383   246.21328\\-231.04193   252.27385\\-224.03004   258.01723\\-217.01814   263.46417\\-210.00625   268.63271\\-202.99435   273.53862\\-195.98246   278.1958\\-188.97056   282.61655\\-181.95867   286.8118\\-174.94677   290.7913\\-167.93488   294.56381\\-160.92298   298.13719\\-153.91109   301.5185\\-146.89919   304.71415\\-139.8873   307.72991\\-132.8754   310.57104\\-125.86351   313.24228\\-118.85162   315.74794\\-111.83972   318.09194\\-104.82783   320.27783\\-97.815931   322.30881\\-90.804036   324.18781\\-83.792142   325.91746\\-76.780247   327.50011\\-69.768352   328.93789\\-62.756458   330.2327\\-55.744563   331.38621\\-48.732668   332.39988\\-41.720774   333.275\\-34.708879   334.01266\\-27.696984   334.61376\\-20.685089   335.07904\\-13.673195   335.40907\\-6.6613   335.60423\\0.35059474   335.66478\\7.3624894   335.59078\\14.374384   335.38214\\21.386279   335.03861\\28.398174   334.55978\\35.410068   333.94505\\42.421963   333.19369\\49.433858   332.30477\\56.445752   331.27717\\63.457647   330.1096\\70.469542   328.80058\\77.481437   327.3484\\84.493331   325.75114\\91.505226   324.00668\\98.517121   322.1126\\105.52902   320.06626\\112.54091   317.86471\\119.5528   315.50471\\126.5647   312.98268\\133.57659   310.29465\\140.58849   307.43628\\147.60038   304.40277\\154.61228   301.18882\\161.62417   297.7886\\168.63607   294.19565\\175.64796   290.4028\\182.65986   286.40213\\189.67175   282.18479\\196.68365   277.74091\\203.69554   273.05944\\210.70744   268.12792\\217.71933   262.93228\\224.73123   257.45655\\231.74312   251.68243\\238.75501   245.58888\\245.76691   239.15149\\252.7788   232.34168\\259.7907   225.12565\\266.80259   217.46297\\273.81449   209.30459\\280.82638   200.59003\\287.83828   191.24329\\294.85017   181.16653\\301.86207   170.23017\\308.87396   158.25609\\315.88586   144.98743\\322.89775   130.02846\\329.90965   112.70816\\336.92154   91.6981\\343.93344   63.432138\\350.24414   -2.7569502e-14\\343.23225   -66.829567\\336.22035   -94.032254\\329.20846   -114.57583\\322.19656   -131.61634\\315.18467   -146.38231\\308.17277   -159.5067\\301.16088   -171.36707\\294.14898   -182.21044\\287.13709   -192.20899\\280.12519   -201.48854\\273.1133   -210.14435\\266.1014   -218.25066\\259.08951   -225.86663\\252.07761   -233.04034\\245.06572   -239.81148\\238.05383   -246.21328\\231.04193   -252.27385\\224.03004   -258.01723\\217.01814   -263.46417\\210.00625   -268.63271\\202.99435   -273.53862\\195.98246   -278.1958\\188.97056   -282.61655\\181.95867   -286.8118\\174.94677   -290.7913\\167.93488   -294.56381\\160.92298   -298.13719\\153.91109   -301.5185\\146.89919   -304.71415\\139.8873   -307.72991\\132.8754   -310.57104\\125.86351   -313.24228\\118.85162   -315.74794\\111.83972   -318.09194\\104.82783   -320.27783\\97.815931   -322.30881\\90.804036   -324.18781\\83.792142   -325.91746\\76.780247   -327.50011\\69.768352   -328.93789\\62.756458   -330.2327\\55.744563   -331.38621\\48.732668   -332.39988\\41.720774   -333.275\\34.708879   -334.01266\\27.696984   -334.61376\\20.685089   -335.07904\\13.673195   -335.40907\\6.6613   -335.60423\\-0.35059474   -335.66478\\-7.3624894   -335.59078\\-14.374384   -335.38214\\-21.386279   -335.03861\\-28.398174   -334.55978\\-35.410068   -333.94505\\-42.421963   -333.19369\\-49.433858   -332.30477\\-56.445752   -331.27717\\-63.457647   -330.1096\\-70.469542   -328.80058\\-77.481437   -327.3484\\-84.493331   -325.75114\\-91.505226   -324.00668\\-98.517121   -322.1126\\-105.52902   -320.06626\\-112.54091   -317.86471\\-119.5528   -315.50471\\-126.5647   -312.98268\\-133.57659   -310.29465\\-140.58849   -307.43628\\-147.60038   -304.40277\\-154.61228   -301.18882\\-161.62417   -297.7886\\-168.63607   -294.19565\\-175.64796   -290.4028\\-182.65986   -286.40213\\-189.67175   -282.18479\\-196.68365   -277.74091\\-203.69554   -273.05944\\-210.70744   -268.12792\\-217.71933   -262.93228\\-224.73123   -257.45655\\-231.74312   -251.68243\\-238.75501   -245.58888\\-245.76691   -239.15149\\-252.7788   -232.34168\\-259.7907   -225.12565\\-266.80259   -217.46297\\-273.81449   -209.30459\\-280.82638   -200.59003\\-287.83828   -191.24329\\-294.85017   -181.16653\\-301.86207   -170.23017\\-308.87396   -158.25609\\-315.88586   -144.98743\\-322.89775   -130.02846\\-329.90965   -112.70816\\-336.92154   -91.6981\\-350.24414   1.5323034e-14\\
};
			\addlegendentry{\footnotesize Max. Delay, CP/PS/UW1}
		
		\addplot [color=applegreen, dashed,line width=1.5pt, mark repeat={1},mark phase=1]
%UW2 Range
table[row sep=crcr]{
	-224.51172   7.6241439e-15\\-220.01699   40.020541\\-215.52226   56.31073\\-211.02753   68.613146\\-206.5328   78.817765\\-202.03807   87.660294\\-197.54334   95.519763\\-193.04862   102.62229\\-188.55389   109.11578\\-184.05916   115.10336\\-179.56443   120.66037\\-175.0697   125.84386\\-170.57497   130.69828\\-166.08024   135.25906\\-161.58551   139.555\\-157.09078   143.60987\\-152.59605   147.44355\\-148.10132   151.07289\\-143.60659   154.51229\\-139.11187   157.77416\\-134.61714   160.86931\\-130.12241   163.80719\\-125.62768   166.59612\\-121.13295   169.24346\\-116.63822   171.75576\\-112.14349   174.13887\\-107.64876   176.39802\\-103.15403   178.53792\\-98.659304   180.5628\\-94.164575   182.47649\\-89.669846   184.28247\\-85.175117   185.98387\\-80.680387   187.58352\\-76.185658   189.08403\\-71.690929   190.48772\\-67.1962   191.79672\\-62.701471   193.01297\\-58.206742   194.1382\\-53.712013   195.17399\\-49.217284   196.12175\\-44.722555   196.98276\\-40.227825   197.75815\\-35.733096   198.44892\\-31.238367   199.05596\\-26.743638   199.58002\\-22.248909   200.02176\\-17.75418   200.38173\\-13.259451   200.66036\\-8.7647218   200.85799\\-4.2699926   200.97486\\0.22473646   201.01112\\4.7194656   200.96681\\9.2141947   200.84186\\13.708924   200.63614\\18.203653   200.3494\\22.698382   199.98127\\27.193111   199.53133\\31.68784   198.999\\36.182569   198.38363\\40.677298   197.68443\\45.172027   196.90053\\49.666757   196.0309\\54.161486   195.07439\\58.656215   194.02973\\63.150944   192.89547\\67.645673   191.67003\\72.140402   190.35164\\76.635131   188.93837\\81.12986   187.42806\\85.624589   185.81835\\90.119319   184.10663\\94.614048   182.29003\\99.108777   180.36537\\103.60351   178.32917\\108.09823   176.17755\\112.59296   173.90622\\117.08769   171.51044\\121.58242   168.98491\\126.07715   166.32371\\130.57188   163.52023\\135.06661   160.56702\\139.56134   157.45564\\144.05607   154.17653\\148.5508   150.71873\\153.04553   147.06964\\157.54026   143.21464\\162.03498   139.13662\\166.52971   134.81534\\171.02444   130.22658\\175.51917   125.34097\\180.0139   120.12231\\184.50863   114.52506\\189.00336   108.49064\\193.49809   101.94146\\197.99282   94.770844\\202.48755   86.824973\\206.98228   77.866873\\211.477   67.494701\\215.97173   54.912934\\220.46646   37.986009\\224.51172   -1.9870612e-14\\220.01699   -40.020541\\215.52226   -56.31073\\211.02753   -68.613146\\206.5328   -78.817765\\202.03807   -87.660294\\197.54334   -95.519763\\193.04862   -102.62229\\188.55389   -109.11578\\184.05916   -115.10336\\179.56443   -120.66037\\175.0697   -125.84386\\170.57497   -130.69828\\166.08024   -135.25906\\161.58551   -139.555\\157.09078   -143.60987\\152.59605   -147.44355\\148.10132   -151.07289\\143.60659   -154.51229\\139.11187   -157.77416\\134.61714   -160.86931\\130.12241   -163.80719\\125.62768   -166.59612\\121.13295   -169.24346\\116.63822   -171.75576\\112.14349   -174.13887\\107.64876   -176.39802\\103.15403   -178.53792\\98.659304   -180.5628\\94.164575   -182.47649\\89.669846   -184.28247\\85.175117   -185.98387\\80.680387   -187.58352\\76.185658   -189.08403\\71.690929   -190.48772\\67.1962   -191.79672\\62.701471   -193.01297\\58.206742   -194.1382\\53.712013   -195.17399\\49.217284   -196.12175\\44.722555   -196.98276\\40.227825   -197.75815\\35.733096   -198.44892\\31.238367   -199.05596\\26.743638   -199.58002\\22.248909   -200.02176\\17.75418   -200.38173\\13.259451   -200.66036\\8.7647218   -200.85799\\4.2699926   -200.97486\\-0.22473646   -201.01112\\-4.7194656   -200.96681\\-9.2141947   -200.84186\\-13.708924   -200.63614\\-18.203653   -200.3494\\-22.698382   -199.98127\\-27.193111   -199.53133\\-31.68784   -198.999\\-36.182569   -198.38363\\-40.677298   -197.68443\\-45.172027   -196.90053\\-49.666757   -196.0309\\-54.161486   -195.07439\\-58.656215   -194.02973\\-63.150944   -192.89547\\-67.645673   -191.67003\\-72.140402   -190.35164\\-76.635131   -188.93837\\-81.12986   -187.42806\\-85.624589   -185.81835\\-90.119319   -184.10663\\-94.614048   -182.29003\\-99.108777   -180.36537\\-103.60351   -178.32917\\-108.09823   -176.17755\\-112.59296   -173.90622\\-117.08769   -171.51044\\-121.58242   -168.98491\\-126.07715   -166.32371\\-130.57188   -163.52023\\-135.06661   -160.56702\\-139.56134   -157.45564\\-144.05607   -154.17653\\-148.5508   -150.71873\\-153.04553   -147.06964\\-157.54026   -143.21464\\-162.03498   -139.13662\\-166.52971   -134.81534\\-171.02444   -130.22658\\-175.51917   -125.34097\\-180.0139   -120.12231\\-184.50863   -114.52506\\-189.00336   -108.49064\\-193.49809   -101.94146\\-197.99282   -94.770844\\-202.48755   -86.824973\\-206.98228   -77.866873\\-211.477   -67.494701\\-215.97173   -54.912934\\-224.51172   7.6241439e-15\\
};
		\addlegendentry{\footnotesize Max. Delay, UW2}
		
		\addplot [color=azure(colorwheel), solid,   line width=0.5pt,    mark = o,mark repeat={10}]
%CP SNR
table[row sep=crcr]{
	277.52326   0\\267.83367   63.72739\\258.38405   88.69408\\249.16313   106.92685\\240.16023   121.56052\\231.36524   133.83535\\222.76857   144.40047\\214.36115   153.64913\\206.13436   161.84236\\198.08003   169.16471\\190.19038   175.75279\\182.45805   181.71128\\174.87603   187.12266\\167.43763   192.05332\\160.13653   196.5577\\152.96668   200.68109\\145.92232   204.46164\\138.99797   207.93183\\132.18841   211.11958\\125.48865   214.04906\\118.89393   216.74134\\112.39972   219.21489\\106.00166   221.486\\99.695631   223.5691\\93.477659   225.47699\\87.343961   227.22112\\81.290914   228.8117\\75.31505   230.25791\\69.413051   231.56799\\63.581739   232.74937\\57.818067   233.80872\\52.119119   234.7521\\46.482095   235.58495\\40.904313   236.31221\\35.383198   236.93832\\29.916278   237.46732\\24.501182   237.90283\\19.135632   238.24813\\13.817438   238.50616\\8.544498   238.67957\\3.3147897   238.77071\\-1.873631   238.78169\\-7.0226343   238.71439\\-12.134019   238.57043\\-17.209518   238.35125\\-22.250798   238.05808\\-27.259464   237.69196\\-32.237064   237.25376\\-37.185087   236.74417\\-42.104969   236.16374\\-46.998096   235.51282\\-51.865803   234.79165\\-56.709378   234.00031\\-61.530063   233.13871\\-66.329058   232.20664\\-71.107521   231.20374\\-75.86657   230.12953\\-80.607283   228.98333\\-85.330705   227.76438\\-90.037843   226.47173\\-94.729671   225.10428\\-99.407131   223.66079\\-104.07113   222.13986\\-108.72256   220.53989\\-113.36225   218.85913\\-117.99105   217.09562\\-122.60974   215.24722\\-127.2191   213.31153\\-131.81988   211.28597\\-136.4128   209.16766\\-140.99855   206.95346\\-145.57783   204.63993\\-150.15128   202.22328\\-154.71955   199.69936\\-159.28325   197.06359\\-163.84299   194.31094\\-168.39934   191.43581\\-172.95287   188.43204\\-177.50413   185.29277\\-182.05365   182.01032\\-186.60193   178.57611\\-191.14949   174.98046\\-195.6968   171.21243\\-200.24434   167.25955\\-204.79257   163.10749\\-209.34193   158.7397\\-213.89285   154.13687\\-218.44575   149.27622\\-223.00104   144.13056\\-227.55912   138.667\\-232.12036   132.84508\\-236.68516   126.61402\\-241.25386   119.90863\\-245.82682   112.64266\\-250.4044   104.69777\\-254.98691   95.90346\\-259.5747   85.997396\\-264.16807   74.535108\\-268.76734   60.6373\\-273.3728   41.94478\\-277.52326   0\\-272.91197   -44.191388\\-268.30714   -62.181083\\-263.70847   -75.770818\\-259.11567   -87.048577\\-254.52843   -96.827589\\-249.94642   -105.52713\\-245.36932   -113.39754\\-240.7968   -120.60277\\-236.22851   -127.25726\\-231.66409   -133.44475\\-227.10317   -139.22875\\-222.54539   -144.65884\\-217.99036   -149.77462\\-213.43767   -154.60835\\-208.88693   -159.18671\\-204.3377   -163.53211\\-199.78957   -167.66355\\-195.24207   -171.59734\\-190.69475   -175.34759\\-186.14714   -178.92662\\-181.59876   -182.34524\\-177.04909   -185.613\\-172.49763   -188.7384\\-167.94384   -191.72901\\-163.38718   -194.59162\\-158.82707   -197.33234\\-154.26294   -199.95671\\-149.69418   -202.4697\\-145.12017   -204.87586\\-140.54028   -207.17929\\-135.95384   -209.38375\\-131.36017   -211.49265\\-126.75857   -213.5091\\-122.14831   -215.43594\\-117.52864   -217.27576\\-112.89879   -219.0309\\-108.25796   -220.70349\\-103.60531   -222.29548\\-98.940005   -223.8086\\-94.26115   -225.24442\\-89.567834   -226.60434\\-84.859112   -227.88958\\-80.134007   -229.10121\\-75.391507   -230.24017\\-70.630567   -231.30723\\-65.850101   -232.30302\\-61.04899   -233.22803\\-56.22607   -234.0826\\-51.380139   -234.86693\\-46.509949   -235.58108\\-41.614207   -236.22496\\-36.691574   -236.79833\\-31.740659   -237.3008\\-26.760021   -237.73183\\-21.748164   -238.09069\\-16.703535   -238.37651\\-11.624524   -238.58823\\-6.5094559   -238.72459\\-1.356593   -238.78415\\3.8358711   -238.76523\\9.0698138   -238.66596\\14.347187   -238.48421\\19.67002   -238.21758\\25.040425   -237.86339\\30.460599   -237.41869\\35.93283   -236.88015\\41.4595   -236.2441\\47.043088   -235.50649\\52.686182   -234.66282\\58.391475   -233.7081\\64.161777   -232.63682\\70.000019   -231.44289\\75.909259   -230.11954\\81.892689   -228.65928\\87.953643   -227.05377\\94.095603   -225.29375\\100.32221   -223.36887\\106.63726   -221.26758\\113.04474   -218.9769\\119.54881   -216.48224\\126.15382   -213.76712\\132.86435   -210.8128\\139.68516   -207.59795\\146.62127   -204.09804\\153.67792   -200.28476\\160.86064   -196.12509\\168.17519   -191.58025\\175.62766   -186.60414\\183.22441   -181.14127\\190.97215   -175.12384\\198.87792   -168.46748\\206.94915   -161.06483\\215.19363   -152.77534\\223.61958   -143.4084\\232.23566   -132.69291\\241.051   -120.21738\\250.07524   -105.29467\\259.31854   -86.585835\\277.52326   0\\
};
			\addlegendentry{\footnotesize WF SNR, OFDM}



		\addplot [color=darklavender, solid,   line width=0.5pt,    smooth,    mark = square,mark repeat={10}]
%UW SNR
table[row sep=crcr]{
	228.50972   0\\218.99964   53.594734\\209.83897   74.130205\\201.00589   88.838566\\192.48015   100.42167\\184.24297   109.95835\\176.27688   118.01778\\168.56564   124.94706\\161.09413   130.97785\\153.84824   136.27452\\146.81483   140.95906\\139.9816   145.12504\\133.33707   148.84617\\126.87049   152.18171\\120.57181   155.18011\\114.43158   157.88155\\108.44095   160.3197\\102.59164   162.52309\\96.875815   164.5161\\91.286155   166.31965\\85.81575   167.95187\\80.4581   169.4285\\75.207076   170.76332\\70.056902   171.96839\\65.002125   173.05431\\60.037598   174.03045\\55.158456   174.90509\\50.360101   175.68555\\45.638181   176.37834\\40.988578   176.98923\\36.40739   177.52336\\31.890921   177.98528\\27.435664   178.37903\\23.038291   178.70823\\18.695646   178.97606\\14.404728   179.18533\\10.162686   179.33854\\5.9668097   179.43788\\1.8145202   179.48526\\-2.2966369   179.48236\\-6.3689987   179.4306\\-10.404792   179.33123\\-14.406139   179.18527\\-18.375063   178.99359\\-22.313495   178.75687\\-26.223278   178.47566\\-30.106171   178.15034\\-33.963855   177.78117\\-37.797936   177.36827\\-41.609949   176.91163\\-45.401362   176.41115\\-49.173582   175.86659\\-52.927952   175.27759\\-56.665761   174.64371\\-60.388242   173.96439\\-64.096576   173.23896\\-67.791898   172.46665\\-71.475293   171.64658\\-75.147803   170.77777\\-78.810429   169.85912\\-82.46413   168.88943\\-86.109828   167.86737\\-89.748409   166.79149\\-93.380723   165.66023\\-97.007588   164.47187\\-100.62979   163.22457\\-104.24809   161.91632\\-107.8632   160.54496\\-111.47584   159.10814\\-115.08667   157.60332\\-118.69634   156.02775\\-122.30548   154.37845\\-125.91469   152.65216\\-129.52455   150.84537\\-133.13562   148.95422\\-136.74844   146.97449\\-140.36353   144.90156\\-143.98138   142.73034\\-147.60249   140.45521\\-151.22733   138.06992\\-154.85633   135.56752\\-158.48994   132.94019\\-162.12859   130.17914\\-165.77266   127.27439\\-169.42257   124.21453\\-173.07868   120.9864\\-176.74137   117.57471\\-180.41099   113.96147\\-184.08789   110.12524\\-187.77239   106.04019\\-191.46481   101.67457\\-195.16548   96.988649\\-198.87469   91.931498\\-202.59273   86.435856\\-206.31988   80.40957\\-210.05642   73.720092\\-213.80261   66.16373\\-217.55871   57.395824\\-221.32498   46.735349\\-225.10164   32.357213\\-228.50972   0\\-224.7235   -34.087254\\-220.94789   -47.920929\\-217.18265   -58.342206\\-213.42755   -66.966557\\-209.68233   -74.423913\\-205.94674   -81.039435\\-202.22052   -87.007529\\-198.50337   -92.455676\\-194.79503   -97.472999\\-191.09521   -102.12481\\-187.40359   -106.46074\\-183.71986   -110.51959\\-180.04371   -114.33244\\-176.3748   -117.92463\\-172.71278   -121.31721\\-169.05731   -124.52785\\-165.408   -127.57164\\-161.76448   -130.46153\\-158.12636   -133.20878\\-154.49323   -135.82324\\-150.86466   -138.3136\\-147.24022   -140.68758\\-143.61946   -142.95205\\-140.0019   -145.11319\\-136.38706   -147.17658\\-132.77445   -149.14725\\-129.16352   -151.02978\\-125.55375   -152.82835\\-121.94457   -154.54678\\-118.33541   -156.18857\\-114.72565   -157.75694\\-111.11467   -159.25484\\-107.50181   -160.685\\-103.88641   -162.04995\\-100.26776   -163.35201\\-96.645124   -164.59333\\-93.01775   -165.77589\\-89.384846   -166.90154\\-85.745593   -167.97197\\-82.099135   -168.98873\\-78.444583   -169.95327\\-74.781013   -170.86688\\-71.10746   -171.73077\\-67.42292   -172.54602\\-63.726347   -173.3136\\-60.016649   -174.03439\\-56.29269   -174.70913\\-52.553281   -175.3385\\-48.797185   -175.92303\\-45.023107   -176.46318\\-41.229698   -176.95927\\-37.415546   -177.41152\\-33.579175   -177.82006\\-29.719044   -178.18485\\-25.833538   -178.50577\\-21.920971   -178.78256\\-17.979574   -179.01479\\-14.007496   -179.20194\\-10.002797   -179.34328\\-5.9634441   -179.43794\\-1.8873046   -179.48487\\2.2278586   -179.48282\\6.3843944   -179.43032\\10.584769   -179.32568\\14.831574   -179.16697\\19.127535   -178.95195\\23.475515   -178.67812\\27.878531   -178.34262\\32.339757   -177.94221\\36.862537   -177.47327\\41.450397   -176.93168\\46.107053   -176.31284\\50.836427   -175.61155\\55.642661   -174.82198\\60.530131   -173.93754\\65.503459   -172.95081\\70.567539   -171.85341\\75.727548   -170.63587\\80.988968   -169.28744\\86.357612   -167.79589\\91.839643   -166.14728\\97.441602   -164.32564\\103.17043   -162.31259\\109.03352   -160.08688\\115.03873   -157.62376\\121.19439   -154.89424\\127.50944   -151.86406\\133.99334   -148.49229\\140.65625   -144.72955\\147.50897   -140.51531\\154.56306   -135.77416\\161.8309   -130.41012\\169.32574   -124.29775\\177.06176   -117.26729\\185.05421   -109.07829\\193.31944   -99.367753\\201.87505   -87.533626\\210.73995   -72.412237\\228.50972   0\\
};
\addlegendentry{\footnotesize WF SNR, UW1}
		
		\addplot [color=awesome, solid,   line width=0.5pt,    smooth,    mark = triangle,mark repeat={10}]
%PRS SNR
table[row sep=crcr]{
	243.29389   3.3036247e-06\\233.78623   56.675748\\224.58507   78.58263\\215.673   94.39393\\207.03379   106.93938\\198.65222   117.34489\\190.51408   126.20271\\182.60603   133.87315\\174.91558   140.59623\\167.43101   146.54211\\160.14131   151.83693\\153.03613   156.57752\\146.10574   160.84012\\139.34098   164.68612\\132.73322   168.16579\\126.27434   171.32087\\119.95665   174.18642\\113.77292   176.79224\\107.71631   179.16383\\101.78035   181.32318\\95.958949   183.28938\\90.246304   185.0791\\84.636946   186.70693\\79.125684   188.18574\\73.707602   189.5269\\68.378034   190.74047\\63.132553   191.83542\\57.966955   192.81969\\52.877246   193.7004\\47.85963   194.4839\\42.910498   195.17586\\38.026413   195.78136\\33.204106   196.30494\\28.440462   196.75066\\23.732513   197.12216\\19.077431   197.42268\\14.472516   197.65512\\9.9151954   197.82204\\5.4030104   197.92572\\0.93361425   197.96817\\-3.4952354   197.95117\\-7.8856817   197.87624\\-12.239774   197.74472\\-16.559472   197.55774\\-20.846652   197.31625\\-25.10311   197.02104\\-29.330564   196.67273\\-33.530663   196.27179\\-37.704985   195.81854\\-41.855045   195.31317\\-45.982293   194.75575\\-50.088122   194.1462\\-54.173868   193.48432\\-58.240816   192.76981\\-62.290197   192.00223\\-66.323194   191.18101\\-70.340946   190.30551\\-74.344545   189.37491\\-78.335044   188.38832\\-82.313454   187.34471\\-86.280747   186.24291\\-90.23786   185.08164\\-94.185695   183.85948\\-98.125119   182.57486\\-102.05697   181.22608\\-105.98205   179.81125\\-109.90114   178.32835\\-113.81499   176.77516\\-117.72432   175.14924\\-121.62982   173.44799\\-125.53217   171.66854\\-129.43202   169.80776\\-133.32999   167.86226\\-137.22668   165.82833\\-141.12268   163.70189\\-145.01856   161.4785\\-148.91486   159.15324\\-152.8121   156.72071\\-156.71079   154.17489\\-160.61143   151.50913\\-164.51449   148.71598\\-168.42043   145.78706\\-172.3297   142.71295\\-176.24273   139.48289\\-180.15994   136.08461\\-184.08172   132.50392\\-188.00848   128.72432\\-191.94058   124.72636\\-195.87841   120.48689\\-199.8223   115.97791\\-203.77261   111.16506\\-207.72968   106.00527\\-211.69382   100.44327\\-215.66535   94.406076\\-219.64457   87.793592\\-223.63178   80.461782\\-227.62727   72.189189\\-231.63132   62.600908\\-235.64419   50.955819\\-239.66614   35.266896\\-243.29389   0\\-239.26353   -37.153811\\-235.2425   -52.250294\\-231.23052   -63.63534\\-227.22734   -73.06768\\-223.23269   -81.2328\\-219.24629   -88.484376\\-215.26785   -95.033761\\-211.29708   -101.01948\\-207.33366   -106.53832\\-203.37728   -111.66117\\-199.42763   -116.44186\\-195.48436   -120.92245\\-191.54712   -125.13661\\-187.61557   -129.11176\\-183.68933   -132.87065\\-179.76802   -136.43239\\-175.85125   -139.81325\\-171.93861   -143.02719\\-168.0297   -146.08632\\-164.12406   -149.00126\\-160.22126   -151.78131\\-156.32084   -154.43476\\-152.42232   -156.96895\\-148.52519   -159.3905\\-144.62896   -161.70534\\-140.7331   -163.91882\\-136.83705   -166.03581\\-132.94026   -168.06072\\-129.04213   -169.99759\\-125.14206   -171.85009\\-121.23942   -173.62159\\-117.33357   -175.31518\\-113.42382   -176.93371\\-109.50948   -178.47977\\-105.58983   -179.95576\\-101.6641   -181.36389\\-97.731531   -182.70618\\-93.791304   -183.98448\\-89.842581   -185.20048\\-85.884491   -186.35574\\-81.916129   -187.45167\\-77.936555   -188.48953\\-73.944792   -189.47048\\-69.939825   -190.39552\\-65.920599   -191.26557\\-61.886015   -192.08139\\-57.834932   -192.84364\\-53.76616   -193.55287\\-49.678464   -194.2095\\-45.570554   -194.81384\\-41.441089   -195.36605\\-37.28867   -195.86621\\-33.111839   -196.31424\\-28.909076   -196.70994\\-24.678797   -197.05296\\-20.419346   -197.34283\\-16.128996   -197.57891\\-11.805944   -197.76038\\-7.4483061   -197.8863\\-3.0541132   -197.9555\\1.3786931   -197.96663\\5.8522655   -197.91814\\10.368857   -197.80823\\14.930824   -197.63486\\19.540638   -197.39574\\24.200883   -197.08825\\28.914272   -196.70948\\33.683646   -196.25614\\38.511989   -195.72456\\43.402429   -195.11063\\48.358252   -194.40976\\53.382912   -193.6168\\58.480035   -192.72603\\63.653439   -191.73103\\68.907136   -190.6246\\74.245352   -189.39868\\79.672538   -188.04423\\85.193384   -186.55105\\90.812833   -184.90764\\96.536102   -183.10096\\102.3687   -181.11623\\108.31643   -178.93656\\114.38546   -176.54259\\120.58227   -173.91201\\126.91375   -171.01892\\133.38717   -167.83307\\140.01025   -164.31876\\146.79118   -160.43352\\153.73863   -156.12609\\160.86181   -151.33381\\168.17052   -145.97863\\175.67517   -139.9613\\183.38684   -133.15203\\191.31732   -125.37513\\199.4792   -116.3814\\207.88587   -105.79395\\216.55167   -92.986159\\225.49189   -76.743174\\243.29389   3.3036247e-06\\
};
	\addlegendentry{\footnotesize WF SNR, PS}
		

	
	\addplot [color=applegreen, solid,   line width=0.5pt,    smooth,    mark = pentagon,mark repeat={10}]
	%UW2 SNR
	table[row sep=crcr]{
		228.54461   4.6720309e-06\\219.03461   53.602039\\209.87391   74.140796\\201.0407   88.851817\\192.51473   100.43725\\184.27724   109.97604\\176.31076   118.03741\\168.59908   124.96851\\161.12706   131.00098\\153.88062   136.29924\\146.8466   140.98527\\140.01272   145.15265\\133.36751   148.8751\\126.90022   152.21189\\120.6008   155.21146\\114.4598   157.914\\108.46839   160.35318\\102.61827   162.55756\\96.901632   164.55148\\91.311138   166.35589\\85.839889   167.98891\\80.481384   169.46631\\75.229498   170.80183\\70.078455   172.00755\\65.022805   173.09408\\60.0574   174.07079\\55.177377   174.94595\\50.37814   175.7269\\45.655336   176.42013\\41.00485   177.03143\\36.42278   177.56593\\31.905429   178.02818\\27.449292   178.42224\\23.051043   178.75171\\18.707523   179.01977\\14.415734   179.22925\\10.172825   179.38264\\5.9760847   179.48213\\1.8229359   179.52963\\-2.2890759   179.52682\\-6.3622879   179.47514\\-10.398926   179.37581\\-14.401113   179.22987\\-18.370873   179.03818\\-22.310134   178.80144\\-26.220742   178.52018\\-30.104453   178.19479\\-33.96295   177.82553\\-37.797839   177.41252\\-41.610654   176.95575\\-45.402864   176.45512\\-49.175874   175.91039\\-52.931029   175.3212\\-56.669617   174.68712\\-60.392871   174.00757\\-64.101974   173.2819\\-67.798058   172.50933\\-71.482209   171.68898\\-75.15547   170.81988\\-78.818842   169.90092\\-82.473283   168.9309\\-86.119716   167.90849\\-89.759026   166.83225\\-93.392064   165.70061\\-97.019648   164.51186\\-100.64256   163.26415\\-104.26157   161.95547\\-107.87739   160.58367\\-111.49072   159.14639\\-115.10224   157.64109\\-118.7126   156.06502\\-122.32243   154.4152\\-125.93232   152.68839\\-129.54285   150.88104\\-133.15459   148.98932\\-136.76807   147.00901\\-140.38382   144.93547\\-144.00233   142.76362\\-147.62409   140.48784\\-151.24957   138.10188\\-154.87922   135.59877\\-158.51347   132.97071\\-162.15275   130.20892\\-165.79746   127.30339\\-169.44799   124.24272\\-173.10473   121.01375\\-176.76803   117.60118\\-180.43827   113.98701\\-184.11577   110.14983\\-187.80088   106.06376\\-191.49391   101.69708\\-195.19518   97.01003\\-198.90498   91.951678\\-202.62361   86.454749\\-206.35135   80.42707\\-210.08848   73.736066\\-213.83525   66.178005\\-217.59194   57.408153\\-221.35878   46.745344\\-225.13601   32.364103\\-228.54461   0\\-224.75781   -34.094515\\-220.98163   -47.931182\\-217.21582   -58.354743\\-213.46014   -66.981011\\-209.71434   -74.440047\\-205.97816   -81.05708\\-202.25134   -87.026554\\-198.53361   -92.475979\\-194.82467   -97.494496\\-191.12424   -102.14743\\-187.43202   -106.48442\\-183.74769   -110.54428\\-180.07092   -114.35808\\-176.4014   -117.95119\\-172.73876   -121.34464\\-169.08266   -124.55613\\-165.43273   -127.60072\\-161.78858   -130.49139\\-158.14983   -133.23938\\-154.51606   -135.85457\\-150.88685   -138.34562\\-147.26176   -140.72027\\-143.64034   -142.98539\\-140.02213   -145.14716\\-136.40663   -147.21115\\-132.79335   -149.18241\\-129.18175   -151.06551\\-125.57131   -152.86463\\-121.96145   -154.58359\\-118.3516   -156.2259\\-114.74115   -157.79475\\-111.12948   -159.29313\\-107.51593   -160.72375\\-103.89982   -162.08914\\-100.28046   -163.39163\\-96.657112   -164.63336\\-93.029019   -165.81632\\-89.395391   -166.94234\\-85.755407   -168.01313\\-82.108214   -169.03023\\-78.452922   -169.99509\\-74.788606   -170.90901\\-71.114301   -171.7732\\-67.429004   -172.58872\\-63.731668   -173.35656\\-60.021202   -174.07759\\-56.296468   -174.75256\\-52.55628   -175.38213\\-48.799398   -175.96685\\-45.024529   -176.50716\\-41.230323   -177.0034\\-37.415368   -177.45579\\-33.578189   -177.86443\\-29.717244   -178.22931\\-25.83092   -178.5503\\-21.917527   -178.82713\\-17.9753   -179.05939\\-14.002386   -179.24653\\-9.996847   -179.38785\\-5.9566484   -179.48247\\-1.8796584   -179.52932\\2.2363601   -179.52717\\6.3937555   -179.47455\\10.594994   -179.36976\\14.842667   -179.21086\\19.139499   -178.99564\\23.488354   -178.72157\\27.892247   -178.3858\\32.354353   -177.98508\\36.878015   -177.5158\\41.466757   -176.97384\\46.124296   -176.35459\\50.854554   -175.65285\\55.66167   -174.86279\\60.55002   -173.97782\\65.524226   -172.99052\\70.58918   -171.89251\\75.750056   -170.67431\\81.012339   -169.32516\\86.381836   -167.83286\\91.864711   -166.18344\\97.467502   -164.36093\\103.19715   -162.34696\\109.06104   -160.12027\\115.06703   -157.6561\\121.22346   -154.92548\\127.53924   -151.89411\\134.02386   -148.5211\\140.68744   -144.75702\\147.5408   -140.54137\\154.59549   -135.79872\\161.86388   -130.43309\\169.35922   -124.31902\\177.09569   -117.28674\\185.08851   -109.09578\\193.35405   -99.383113\\201.90987   -87.546628\\210.7749   -72.422536\\228.54461   4.6720309e-06\\
	};
	\addlegendentry{\footnotesize WF SNR, UW2}	

		
		
		
		\addplot [color=azure(colorwheel),   line width=2pt,    smooth,mark=Mercedes star,only marks,mark size=4pt, mark options = {fill=azure(colorwheel)}]
		table[row sep=crcr]{
			-100 0\\
		};
		
				\addplot [color=azure(colorwheel),   line width=2pt,    smooth,mark=Mercedes star flipped,only marks,mark size=4pt, mark options = {fill=azure(colorwheel)}]
		table[row sep=crcr]{
			100 0\\
		};
		
		\addplot+ [black,   line width=0.75pt,mark=x, mark options = {fill=black,solid},mark repeat = {2},mark phase = 2, mark size = 3.8pt,] 
		table[row sep=crcr]{
			-100   0\\ 0 180\\ 100 0\\
		};
		
		\addplot[mark=none]
%angle
table[row sep=crcr]{
	88.75   22.325714\\89.116162   22.506489\\89.482323   22.679913\\89.848485   22.846154\\90.214646   23.005366\\90.580808   23.157695\\90.94697   23.303275\\91.313131   23.442234\\91.679293   23.574686\\92.045455   23.700743\\92.411616   23.820504\\92.777778   23.934066\\93.143939   24.041515\\93.510101   24.142933\\93.876263   24.238396\\94.242424   24.327974\\94.608586   24.411732\\94.974747   24.489729\\95.340909   24.562021\\95.707071   24.628657\\96.073232   24.689684\\96.439394   24.745143\\96.805556   24.795071\\97.171717   24.839501\\97.537879   24.878464\\97.90404   24.911984\\98.270202   24.940084\\98.636364   24.962782\\99.002525   24.980093\\99.368687   24.992028\\99.734848   24.998594\\100.10101   24.999796\\100.46717   24.995635\\100.83333   24.986107\\101.19949   24.971208\\101.56566   24.950926\\101.93182   24.92525\\102.29798   24.894162\\102.66414   24.857642\\103.0303   24.815666\\103.39646   24.768206\\103.76263   24.715231\\104.12879   24.656705\\104.49495   24.592589\\104.86111   24.522838\\105.22727   24.447405\\105.59343   24.366237\\105.9596   24.279275\\106.32576   24.186459\\106.69192   24.087719\\107.05808   23.982983\\107.42424   23.872173\\107.7904   23.755202\\108.15657   23.631979\\108.52273   23.502407\\108.88889   23.366379\\109.25505   23.223782\\109.62121   23.074494\\109.98737   22.918385\\110.35354   22.755314\\110.7197   22.58513\\111.08586   22.407671\\111.45202   22.222764\\111.81818   22.03022\\112.18434   21.829837\\112.55051   21.621397\\112.91667   21.404666\\113.28283   21.179388\\113.64899   20.945288\\114.01515   20.702066\\114.38131   20.449397\\114.74747   20.186926\\115.11364   19.914266\\115.4798   19.630992\\115.84596   19.336638\\116.21212   19.030689\\116.57828   18.712577\\116.94444   18.38167\\117.31061   18.037265\\117.67677   17.678571\\118.04293   17.304702\\118.40909   16.91465\\118.77525   16.507268\\119.14141   16.08124\\119.50758   15.63504\\119.87374   15.16689\\120.2399   14.674689\\120.60606   14.155927\\120.97222   13.607568\\121.33838   13.025873\\121.70455   12.406156\\122.07071   11.742397\\122.43687   11.026646\\122.80303   10.248015\\123.16919   9.3908757\\123.53535   8.4313186\\123.90152   7.3292273\\124.26768   6.0066517\\124.63384   4.2630982\\125   0\\
};
		
	\end{axis}
	
	\begin{axis}[%
		scale = 0.6,
		width=5in,
		height=2.75in,
		%at={(3.5in,1.45in)},
	 at={(0in,-1.8in)},	
        %scale only axis,
		xmin=15,
		xmax=180,
		xlabel style={font=\color{white!15!black}},
		ylabel={\rev{$d_{\rm TR}$ (meters)}},
		ylabel style={yshift=-5pt},
		%ymode=log,
		ymin=100,
		ymax=500,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={RMSE},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
		%		minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
		%		yticklabels={100,200,300,400,500},
		%		xticklabels={,30,60,120,180,210,240,270,300,330},
		xtick={0,30,...,360}, 
		xticklabels={},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,
			opacity = 0.3,																																		
		},
		legend style={at={(0.23,0.8)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=1}
		]

  		\addplot [color=black, dashdotted,line width = 1.5]
		%UW2 SNR
		table[row sep=crcr]{ 
			0 200\\ 180 200\\
		};
        \addlegendentry{\footnotesize $d_{\rm BR}$}
  
		\addplot [color=azure(colorwheel), densely dotted,   line width=1pt,    smooth,    mark = none, ]
		%CP/PRS/UW Range
		table[row sep=crcr]{
			14.576294   252.04594\\25.663565   255.84975\\33.192177   259.65355\\39.268489   263.45735\\44.49422   267.26116\\49.14385   271.06496\\53.370332   274.86877\\57.269435   278.67257\\60.905947   282.47637\\64.326198   286.28018\\67.564741   290.08398\\70.648207   293.88778\\73.597681   297.69159\\76.430231   301.49539\\79.159939   305.2992\\81.798613   309.103\\84.356305   312.9068\\86.841678   316.71061\\89.262294   320.51441\\91.624826   324.31821\\93.935224   328.12202\\96.198852   331.92582\\98.420592   335.72963\\100.60493   339.53343\\102.75604   343.33723\\104.87784   347.14104\\106.97402   350.94484\\109.04816   354.74865\\111.1037   358.55245\\113.14404   362.35625\\115.17254   366.16006\\117.19259   369.96386\\119.20766   373.76766\\121.22132   377.57147\\123.23733   381.37527\\125.25971   385.17908\\127.29279   388.98288\\129.34133   392.78668\\131.41066   396.59049\\133.50685   400.39429\\135.6369   404.19809\\137.80909   408.0019\\140.03341   411.8057\\142.32217   415.60951\\144.69102   419.41331\\147.16038   423.21711\\149.75808   427.02092\\152.52379   430.82472\\155.51788   434.62853\\158.8409   438.43233\\162.68556   442.23613\\167.53099   446.03994\\176.17513   449.84374\\180   450.24414\\191.85282   446.44034\\196.8651   442.63653\\200.78373   438.83273\\204.15012   435.02893\\207.17311   431.22512\\209.95954   427.42132\\212.57279   423.61751\\215.0542   419.81371\\217.43255   416.00991\\219.72894   412.2061\\221.95942   408.4023\\224.13659   404.59849\\226.27066   400.79469\\228.37006   396.99089\\230.44192   393.18708\\232.49239   389.38328\\234.52686   385.57948\\236.55016   381.77567\\238.56665   377.97187\\240.58038   374.16806\\242.59512   370.36426\\244.61448   366.56046\\246.64193   362.75665\\248.68087   358.95285\\250.73465   355.14905\\252.80667   351.34524\\254.90037   347.54144\\257.0193   343.73763\\259.16714   339.93383\\261.34779   336.13003\\263.56539   332.32622\\265.82439   328.52242\\268.12962   324.71862\\270.48639   320.91481\\272.90059   317.11101\\275.37881   313.3072\\277.9285   309.5034\\280.55821   305.6996\\283.27781   301.89579\\286.09892   298.09199\\289.03534   294.28818\\292.10379   290.48438\\295.32486   286.68058\\298.72452   282.87677\\302.33633   279.07297\\306.20514   275.26917\\310.39334   271.46536\\314.99254   267.66156\\320.14768   263.85775\\326.11497   260.05395\\333.44063   256.25015\\343.88844   252.44634\\
		};
		%	\addlegendentry{\footnotesize Sim., OFDM}
		
		\addplot [color=applegreen, dashed,line width=1.5pt, mark repeat={1},mark phase=1]
		%UW2 Range
		table[row sep=crcr]{
			17.501332   126.31352\\30.661338   130.11732\\39.466588   133.92113\\46.47538   137.72493\\52.423783   141.52874\\57.649729   145.33254\\62.342642   149.13634\\66.621752   152.94015\\70.56809   156.74395\\74.239825   160.54775\\77.68047   164.35156\\80.923638   168.15536\\83.995976   171.95917\\86.919065   175.76297\\89.710701   179.56677\\92.385788   183.37058\\94.956976   187.17438\\97.435137   190.97819\\99.829711   194.78199\\102.14898   198.58579\\104.40029   202.3896\\106.59019   206.1934\\108.7246   209.9972\\110.80888   213.80101\\112.84797   217.60481\\114.84644   221.40862\\116.80853   225.21242\\118.73828   229.01622\\120.63949   232.82003\\122.51585   236.62383\\124.37095   240.42763\\126.20832   244.23144\\128.03147   248.03524\\129.84397   251.83905\\131.64949   255.64285\\133.45183   259.44665\\135.25507   263.25046\\137.06354   267.05426\\138.88207   270.85807\\140.716   274.66187\\142.57147   278.46567\\144.45562   282.26948\\146.37699   286.07328\\148.34602   289.87708\\150.37586   293.68089\\152.48363   297.48469\\154.69252   301.2885\\157.03555   305.0923\\159.56282   308.8961\\162.35774   312.69991\\165.5801   316.50371\\169.62724   320.30751\\176.82167   324.11132\\180   324.51172\\189.859   320.70791\\194.04399   316.90411\\197.32714   313.10031\\200.15749   309.2965\\202.70819   305.4927\\205.06786   301.6889\\207.2891   297.88509\\209.40629   294.08129\\211.44344   290.27748\\213.41819   286.47368\\215.34404   282.66988\\217.23169   278.86607\\219.08982   275.06227\\220.92571   271.25847\\222.74559   267.45466\\224.5549   263.65086\\226.35847   259.84705\\228.16071   256.04325\\229.96571   252.23945\\231.7773   248.43564\\233.59916   244.63184\\235.43486   240.82804\\237.28793   237.02423\\239.16189   233.22043\\241.06032   229.41662\\242.98688   225.61282\\244.94539   221.80902\\246.93983   218.00521\\248.97443   214.20141\\251.05373   210.3976\\253.18262   206.5938\\255.36641   202.79\\257.61096   198.98619\\259.92274   195.18239\\262.30902   191.37859\\264.77796   187.57478\\267.33887   183.77098\\270.00246   179.96717\\272.78117   176.16337\\275.68964   172.35957\\278.74532   168.55576\\281.96936   164.75196\\285.38777   160.94816\\289.03334   157.14435\\292.94833   153.34055\\297.18909   149.53674\\301.83367   145.73294\\306.9962   141.92914\\312.85628   138.12533\\319.72953   134.32153\\328.28463   130.51772\\340.66555   126.71392\\
		};
		%	\addlegendentry{\footnotesize Sim., PRS}
		
		\addplot [color=azure(colorwheel), solid,   line width=0.5pt,    smooth,    mark = o,mark repeat={10}]
		%CP SNR
		table[row sep=crcr]{
			360   177.52326\\331.47697   181.32706\\320.06041   185.13087\\311.55485   188.93467\\304.58505   192.73848\\298.61059   196.54228\\293.35033   200.34608\\288.63485   204.14989\\284.35221   207.95369\\280.42356   211.75749\\276.79072   215.5613\\273.40916   219.3651\\270.24382   223.16891\\267.26647   226.97271\\264.45393   230.77651\\261.78685   234.58032\\259.24884   238.38412\\256.82587   242.18792\\254.5058   245.99173\\252.27798   249.79553\\250.13303   253.59934\\248.06259   257.40314\\246.05918   261.20694\\244.11601   265.01075\\242.22691   268.81455\\240.38621   272.61835\\238.58865   276.42216\\236.82934   280.22596\\235.10366   284.02977\\233.40725   287.83357\\231.7359   291.63737\\230.08554   295.44118\\228.45217   299.24498\\226.83183   303.04879\\225.22053   306.85259\\223.61419   310.65639\\222.00858   314.4602\\220.39923   318.264\\218.78135   322.0678\\217.14969   325.87161\\215.49836   329.67541\\213.82067   333.47922\\212.10879   337.28302\\210.35331   341.08682\\208.54266   344.89063\\206.66211   348.69443\\204.69221   352.49823\\202.60608   356.30204\\200.36443   360.10584\\197.90513   363.90965\\195.11815   367.71345\\191.76802   371.51725\\187.08996   375.32106\\173.59025   375.72146\\168.63714   371.91765\\165.2018   368.11385\\162.3702   364.31005\\159.88281   360.50624\\157.62172   356.70244\\155.52135   352.89864\\153.54065   349.09483\\151.65171   345.29103\\149.83446   341.48722\\148.07377   337.68342\\146.35777   333.87962\\144.67687   330.07581\\143.0231   326.27201\\141.38965   322.4682\\139.77058   318.6644\\138.16057   314.8606\\136.55478   311.05679\\134.94872   307.25299\\133.33813   303.44919\\131.71894   299.64538\\130.08713   295.84158\\128.43874   292.03777\\126.76979   288.23397\\125.07621   284.43017\\123.35382   280.62636\\121.59826   276.82256\\119.80495   273.01876\\117.96903   269.21495\\116.08528   265.41115\\114.14809   261.60734\\112.15133   257.80354\\110.08829   253.99974\\107.95156   250.19593\\105.73288   246.39213\\103.42299   242.58832\\101.0114   238.78452\\98.486131   234.98072\\95.83336   231.17691\\93.036985   227.37311\\90.078003   223.56931\\86.933682   219.7655\\83.576391   215.9617\\79.971903   212.15789\\76.076856   208.35409\\71.834757   204.55029\\67.169394   200.74648\\61.973162   196.94268\\56.084485   193.13888\\49.23831   189.33507\\40.934995   185.53127\\29.955043   181.72746\\9.3385817   177.92366\\
		};
		%	\addlegendentry{\footnotesize Sim., UW}
		
		\addplot [color=awesome, solid,   line width=0.5pt,    smooth,    mark = triangle,mark repeat={10}]
		%PRS SNR
		table[row sep=crcr]{
			360   143.29389\\328.55259   147.09769\\316.10455   150.90149\\306.91972   154.7053\\299.46379   158.5091\\293.13112   162.3129\\287.60537   166.11671\\282.69522   169.92051\\278.27386   173.72432\\274.25172   177.52812\\270.56255   181.33192\\267.15559   185.13573\\263.99082   188.93953\\261.03599   192.74334\\258.26461   196.54714\\255.65459   200.35094\\253.18723   204.15475\\250.84656   207.95855\\248.61875   211.76235\\246.49174   215.56616\\244.45491   219.36996\\242.49886   223.17377\\240.61517   226.97757\\238.79628   230.78137\\237.03532   234.58518\\235.32602   238.38898\\233.66263   242.19278\\232.03981   245.99659\\230.45258   249.80039\\228.89625   253.6042\\227.36635   257.408\\225.8586   261.2118\\224.36884   265.01561\\222.89299   268.81941\\221.42698   272.62321\\219.96668   276.42702\\218.50788   280.23082\\217.04616   284.03463\\215.57682   287.83843\\214.09478   291.64223\\212.59437   295.44604\\211.0692   299.24984\\209.51182   303.05365\\207.91337   306.85745\\206.26296   310.66125\\204.54678   314.46506\\202.74667   318.26886\\200.83759   322.07266\\198.78296   325.87647\\196.52509   329.68027\\193.96188   333.48408\\190.87504   337.28788\\186.55627   341.09168\\174.07233   341.49208\\169.49864   337.68828\\166.33267   333.88448\\163.72793   330.08067\\161.44385   326.27687\\159.37106   322.47306\\157.44864   318.66926\\155.63839   314.86546\\153.91432   311.06165\\152.2577   307.25785\\150.65433   303.45405\\149.09308   299.65024\\147.56489   295.84644\\146.06219   292.04263\\144.57849   288.23883\\143.10807   284.43503\\141.64577   280.63122\\140.18687   276.82742\\138.72694   273.02362\\137.26172   269.21981\\135.78709   265.41601\\134.29899   261.6122\\132.79333   257.8084\\131.26596   254.0046\\129.71262   250.20079\\128.12886   246.39699\\126.51002   242.59318\\124.85114   238.78938\\123.14694   234.98558\\121.3917   231.18177\\119.57922   227.37797\\117.70269   223.57417\\115.75464   219.77036\\113.72674   215.96656\\111.6097   212.16275\\109.39304   208.35895\\107.06486   204.55515\\104.61155   200.75134\\102.01738   196.94754\\99.26396   193.14374\\96.329602   189.33993\\93.188335   185.53613\\89.808596   181.73232\\86.151309   177.92852\\82.167021   174.12472\\77.791408   170.32091\\72.937877   166.51711\\67.484486   162.71331\\61.248705   158.9095\\53.932174   155.1057\\44.97472   151.30189\\33.015103   147.49809\\10.326058   143.69429\\
		};
		%	\addlegendentry{\footnotesize Sim., UW2}
		
		\addplot [color=darklavender, solid,   line width=0.5pt,    smooth,    mark = square,mark repeat={10}]
		%UW SNR
		table[row sep=crcr]{
			360   128.50972\\326.81955   132.31353\\313.77024   136.11733\\304.19598   139.92113\\296.46666   143.72494\\289.93718   147.52874\\284.26983   151.33254\\279.25999   155.13635\\274.77178   158.94015\\270.70913   162.74396\\267.00089   166.54776\\263.59251   170.35156\\260.44097   174.15537\\257.5116   177.95917\\254.77593   181.76298\\252.21021   185.56678\\249.79438   189.37058\\247.51129   193.17439\\245.34613   196.97819\\243.28602   200.78199\\241.31961   204.5858\\239.43688   208.3896\\237.6289   212.19341\\235.88763   215.99721\\234.20584   219.80101\\232.57691   223.60482\\230.9948   227.40862\\229.45395   231.21242\\227.94917   235.01623\\226.47558   238.82003\\225.0286   242.62384\\223.60384   246.42764\\222.19704   250.23144\\220.80407   254.03525\\219.42082   257.83905\\218.04316   261.64285\\216.66687   265.44666\\215.28759   269.25046\\213.90068   273.05427\\212.50112   276.85807\\211.0834   280.66187\\209.64126   284.46568\\208.16748   288.26948\\206.65345   292.07329\\205.08867   295.87709\\203.45979   299.68089\\201.7493   303.4847\\199.93309   307.2885\\197.97599   311.0923\\195.82249   314.89611\\193.37451   318.69991\\190.42242   322.50372\\186.28634   326.30752\\174.3161   326.70792\\169.93522   322.90412\\166.907   319.10031\\164.419   315.29651\\162.24022   311.4927\\160.26553   307.6889\\158.4364   303.8851\\156.71607   300.08129\\155.07951   296.27749\\153.50866   292.47369\\151.98984   288.66988\\150.51225   284.86608\\149.06714   281.06227\\147.64716   277.25847\\146.24596   273.45467\\144.85796   269.65086\\143.47809   265.84706\\142.10171   262.04326\\140.72439   258.23945\\139.34192   254.43565\\137.95017   250.63184\\136.54502   246.82804\\135.12234   243.02424\\133.67791   239.22043\\132.20734   235.41663\\130.70606   231.61282\\129.16924   227.80902\\127.59173   224.00522\\125.96801   220.20141\\124.29208   216.39761\\122.5574   212.59381\\120.7568   208.79\\118.88235   204.9862\\116.9252   201.18239\\114.87546   197.37859\\112.72194   193.57479\\110.45193   189.77098\\108.05083   185.96718\\105.50177   182.16338\\102.78504   178.35957\\99.877304   174.55577\\96.750663   170.75196\\93.371177   166.94816\\89.69684   163.14436\\85.674506   159.34055\\81.235094   155.53675\\76.285699   151.73295\\70.695658   147.92914\\64.269695   144.12534\\56.689233   140.32153\\47.357461   136.51773\\34.827726   132.71393\\10.913554   128.91012\\
		};
		%	\addlegendentry{\footnotesize UB, OFDM}
		
		\addplot [color=applegreen, solid,   line width=0.5pt,    smooth,    mark = pentagon,mark repeat={10}]
		%UW2 SNR
		table[row sep=crcr]{
			360   128.54461\\326.8241   132.34841\\313.77636   136.15222\\304.20311   139.95602\\296.47449   143.75982\\289.94551   147.56363\\284.27852   151.36743\\279.26893   155.17123\\274.78088   158.97504\\270.71832   162.77884\\267.01013   166.58265\\263.60174   170.38645\\260.45015   174.19025\\257.52071   177.99406\\254.78493   181.79786\\252.21908   185.60167\\249.80311   189.40547\\247.51986   193.20927\\245.35453   197.01308\\243.29424   200.81688\\241.32764   204.62068\\239.44472   208.42449\\237.63653   212.22829\\235.89506   216.0321\\234.21305   219.8359\\232.58391   223.6397\\231.00159   227.44351\\229.46052   231.24731\\227.95552   235.05111\\226.48172   238.85492\\225.03452   242.65872\\223.60954   246.46253\\222.20253   250.26633\\220.80934   254.07013\\219.42588   257.87394\\218.048   261.67774\\216.67151   265.48155\\215.29202   269.28535\\213.90489   273.08915\\212.50512   276.89296\\211.08718   280.69676\\209.64483   284.50056\\208.17084   288.30437\\206.65661   292.10817\\205.0916   295.91198\\203.4625   299.71578\\201.75179   303.51958\\199.93535   307.32339\\197.978   311.12719\\195.82424   314.93099\\193.37597   318.7348\\190.42354   322.5386\\186.28701   326.34241\\174.31549   326.74281\\169.93414   322.939\\166.90558   319.1352\\164.41728   315.3314\\162.23823   311.52759\\160.2633   307.72379\\158.43394   303.91998\\156.71338   300.11618\\155.0766   296.31238\\153.50554   292.50857\\151.98649   288.70477\\150.5087   284.90096\\149.06338   281.09716\\147.64318   277.29336\\146.24177   273.48955\\144.85356   269.68575\\143.47348   265.88195\\142.09688   262.07814\\140.71935   258.27434\\139.33667   254.47053\\137.9447   250.66673\\136.53934   246.86293\\135.11645   243.05912\\133.67179   239.25532\\132.20101   235.45152\\130.69951   231.64771\\129.16248   227.84391\\127.58476   224.0401\\125.96082   220.2363\\124.28468   216.4325\\122.54979   212.62869\\120.74899   208.82489\\118.87434   205.02108\\116.917   201.21728\\114.86708   197.41348\\112.71339   193.60967\\110.44321   189.80587\\108.04197   186.00207\\105.49279   182.19826\\102.77594   178.39446\\99.868131   174.59065\\96.74144   170.78685\\93.361943   166.98305\\89.687638   163.17924\\85.66539   159.37544\\81.226133   155.57164\\76.276976   151.76783\\70.687279   147.96403\\64.261802   144.16022\\56.68202   140.35642\\47.351218   136.55262\\34.822969   132.74881\\10.91201   128.94501\\
		};
		
		\addplot [color=black, solid,   mark = x,   only marks,mark size = 3.8pt,line width = 0.75]
		%UW2 SNR
		table[row sep=crcr]{ 
			120 207\\
		};
		
	\end{axis}
	
	\begin{axis}[%
		scale = 0.6,
		width=5in,
		height=2.75in,
		%at={(3.5in,0.05in)},
	   at={(0in,-3.15in)},	
  %scale only axis,
		xmin=15,
		xmax=180,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\theta_{\rm TR}$},
		%ymode=log,
		ymin=10,
		ymax=90,
		yminorticks=true,
		scaled y ticks=false,
		ytick={20,40,60,80}, 
		yticklabel={\pgfmathprintnumber{\tick}},
		ylabel={\rev{$d_{\rm TR}$ (meters)}},
		ylabel style={yshift=-5pt},
		xtick={0,30,...,360}, 
		xticklabels={$0^\circ$, \rev{$30^\circ$}, \rev{$60^\circ$} , \rev{$90^\circ$}, \rev{$120^\circ$}, \rev{$150^\circ$}, \rev{$180^\circ$}},
		grid = both,
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,
			opacity = 0.3,																																		
		},
		%legend style={at={(1,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]

    	\addplot [color=black, dashdotted,line width = 1.5]
		%UW2 SNR
		table[row sep=crcr]{ 
			0 20\\ 180 20\\
		};
  
		\addplot [color=azure(colorwheel), densely dotted,   line width=1pt,    smooth,    mark = none, ]
		%CP/PRS/UW Range
		table[row sep=crcr]{
			12.501556   62.741215\\22.076865   63.121596\\28.63802   63.501976\\33.979918   63.882356\\38.613336   64.262737\\42.770449   64.643117\\46.580205   65.023498\\50.123086   65.403878\\53.453377   65.784258\\56.609796   66.164639\\59.621152   66.545019\\62.509608   66.9254\\65.292685   67.30578\\67.984556   67.68616\\70.596914   68.066541\\73.139568   68.446921\\75.62088   68.827301\\78.048076   69.207682\\80.427484   69.588062\\82.764714   69.968443\\85.064799   70.348823\\87.332309   70.729203\\89.571438   71.109584\\91.786083   71.489964\\93.979905   71.870344\\96.156388   72.250725\\98.318883   72.631105\\100.47065   73.011486\\102.61492   73.391866\\104.75491   73.772246\\106.89388   74.152627\\109.03517   74.533007\\111.18227   74.913388\\113.33885   75.293768\\115.50882   75.674148\\117.69643   76.054529\\119.90637   76.434909\\122.14384   76.815289\\124.41474   77.19567\\126.72586   77.57605\\129.08514   77.956431\\131.50204   78.336811\\133.98801   78.717191\\136.55731   79.097572\\139.22808   79.477952\\142.02415   79.858332\\144.97799   80.238713\\148.13603   80.619093\\151.56895   80.999474\\155.39452   81.379854\\159.83846   81.760234\\165.46155   82.140615\\175.53456   82.520995\\180   82.561035\\193.82189   82.180655\\199.64106   81.800274\\204.17239   81.419894\\208.04955   81.039514\\211.5171   80.659133\\214.70018   80.278753\\217.67301   79.898372\\220.48397   79.517992\\223.16669   79.137612\\225.74574   78.757231\\228.23976   78.376851\\230.66334   77.996471\\233.02821   77.61609\\235.34401   77.23571\\237.61881   76.855329\\239.8595   76.474949\\242.07208   76.094569\\244.26182   75.714188\\246.43344   75.333808\\248.59123   74.953428\\250.73915   74.573047\\252.88089   74.192667\\255.01994   73.812286\\257.15967   73.431906\\259.30334   73.051526\\261.45417   72.671145\\263.61538   72.290765\\265.79023   71.910385\\267.98207   71.530004\\270.19435   71.149624\\272.43073   70.769243\\274.69506   70.388863\\276.99151   70.008483\\279.3246   69.628102\\281.69931   69.247722\\284.12119   68.867341\\286.59649   68.486961\\289.13231   68.106581\\291.7369   67.7262\\294.41989   67.34582\\297.19274   66.96544\\300.06935   66.585059\\303.06682   66.204679\\306.20675   65.824298\\309.51712   65.443918\\313.0354   65.063538\\316.81385   64.683157\\320.92945   64.302777\\325.50433   63.922397\\330.75513   63.542016\\337.14536   63.161636\\346.17731   62.781255\\
		};
		%	\addlegendentry{\footnotesize Sim., OFDM}
		
		\addplot [color=applegreen, dashed,line width=1.5pt, mark repeat={1},mark phase=1]
		%UW2 Range
		table[row sep=crcr]{
			13.933574   31.30811\\24.555918   31.68849\\31.790045   32.068871\\37.645113   32.449251\\42.694318   32.829631\\47.198816   33.210012\\51.303966   33.590392\\55.100682   33.970773\\58.650406   34.351153\\61.997035   34.731533\\65.17328   35.111914\\68.204336   35.492294\\71.110141   35.872674\\73.90683   36.253055\\76.607712   36.633435\\79.223949   37.013816\\81.765044   37.394196\\84.239197   37.774576\\86.653567   38.154957\\89.014481   38.535337\\91.327591   38.915717\\93.598002   39.296098\\95.83037   39.676478\\98.028989   40.056859\\100.19786   40.437239\\102.34075   40.817619\\104.46126   41.198\\106.56283   41.57838\\108.64885   41.958761\\110.72263   42.339141\\112.7875   42.719521\\114.84682   43.099902\\116.90406   43.480282\\118.96281   43.860662\\121.02685   44.241043\\123.10026   44.621423\\125.18745   45.001804\\127.29332   45.382184\\129.42333   45.762564\\131.58374   46.142945\\133.78182   46.523325\\136.02615   46.903705\\138.32713   47.284086\\140.69761   47.664466\\143.1539   48.044847\\145.71738   48.425227\\148.41714   48.805607\\151.29472   49.185988\\154.41335   49.566368\\157.87831   49.946749\\161.89148   50.327129\\166.95461   50.707509\\175.99697   51.08789\\180   51.12793\\192.40116   50.747549\\197.63922   50.367169\\201.73005   49.986789\\205.24064   49.606408\\208.38973   49.226028\\211.2892   48.845647\\214.00545   48.465267\\216.58174   48.084887\\219.0482   47.704506\\221.42687   47.324126\\223.73451   46.943746\\225.98428   46.563365\\228.18679   46.182985\\230.35081   45.802604\\232.48371   45.422224\\234.59184   45.041844\\236.68077   44.661463\\238.75541   44.281083\\240.82024   43.900702\\242.87936   43.520322\\244.93659   43.139942\\246.99553   42.759561\\249.05966   42.379181\\251.13234   41.998801\\253.21691   41.61842\\255.31669   41.23804\\257.43504   40.857659\\259.57541   40.477279\\261.74137   40.096899\\263.93668   39.716518\\266.1653   39.336138\\268.43149   38.955758\\270.73988   38.575377\\273.0955   38.194997\\275.50396   37.814616\\277.9715   37.434236\\280.50518   37.053856\\283.11309   36.673475\\285.80456   36.293095\\288.59058   35.912714\\291.4842   35.532334\\294.50121   35.151954\\297.66109   34.771573\\300.9884   34.391193\\304.51491   34.010813\\308.28311   33.630432\\312.35216   33.250052\\316.80903   32.869671\\321.79144   32.489291\\327.54312   32.108911\\334.58435   31.72853\\344.59726   31.34815\\
		};
		%	\addlegendentry{\footnotesize Sim., PRS}
		
		\addplot [color=azure(colorwheel), solid,   line width=0.5pt,    smooth,    mark = o,mark repeat={10}]
		%CP SNR
		table[row sep=crcr]{
			360   61.084474\\340.36546   61.464855\\332.24064   61.845235\\326.00978   62.225616\\320.75826   62.605996\\316.13134   62.986376\\311.94672   63.366757\\308.09589   63.747137\\304.5079   64.127517\\301.13334   64.507898\\297.93604   64.888278\\294.88858   65.268659\\291.9695   65.649039\\289.16163   66.029419\\286.45091   66.4098\\283.82563   66.79018\\281.27589   67.170561\\278.7932   67.550941\\276.37015   67.931321\\274.00025   68.311702\\271.67771   68.692082\\269.3973   69.072462\\267.1543   69.452843\\264.94432   69.833223\\262.76332   70.213604\\260.60748   70.593984\\258.47317   70.974364\\256.3569   71.354745\\254.25527   71.735125\\252.16495   72.115505\\250.08258   72.495886\\248.00481   72.876266\\245.92817   73.256647\\243.84909   73.637027\\241.76378   74.017407\\239.66822   74.397788\\237.55806   74.778168\\235.42847   75.158548\\233.27412   75.538929\\231.08892   75.919309\\228.86585   76.29969\\226.59667   76.68007\\224.27152   77.06045\\221.8783   77.440831\\219.40187   77.821211\\216.82267   78.201592\\214.11458   78.581972\\211.24119   78.962352\\208.14889   79.342733\\204.75253   79.723113\\200.90076   80.103493\\196.26888   80.483874\\189.80076   80.864254\\171.13964   80.904294\\164.29133   80.523914\\159.54155   80.143533\\155.62788   79.763153\\152.1924   79.382773\\149.07286   79.002392\\146.17935   78.622012\\143.45579   78.241632\\140.86439   77.861251\\138.37816   77.480871\\135.97696   77.10049\\133.64525   76.72011\\131.37068   76.33973\\129.14317   75.959349\\126.95433   75.578969\\124.79703   75.198589\\122.66511   74.818208\\120.55313   74.437828\\118.45625   74.057447\\116.37006   73.677067\\114.2905   73.296687\\112.21378   72.916306\\110.13629   72.535926\\108.05457   72.155545\\105.96523   71.775165\\103.86495   71.394785\\101.75038   71.014404\\99.618134   70.634024\\97.464727   70.253644\\95.286552   69.873263\\93.079815   69.492883\\90.840486   69.112502\\88.564235   68.732122\\86.246363   68.351742\\83.881709   67.971361\\81.46455   67.590981\\78.988464   67.210601\\76.446163   66.83022\\73.829276   66.44984\\71.128065   66.069459\\68.331036   65.689079\\65.424413   65.308699\\62.391388   64.928318\\59.211032   64.547938\\55.856649   64.167557\\52.293177   63.787177\\48.472881   63.406797\\44.327665   63.026416\\39.754138   62.646036\\34.580675   62.265656\\28.479722   61.885275\\20.641399   61.504895\\6.3722555   61.124514\\
		};
		%	\addlegendentry{\footnotesize Sim., UW}
		
		\addplot [color=awesome, solid,   line width=0.5pt,    smooth,    mark = triangle,mark repeat={10}]
		%PRS SNR
		table[row sep=crcr]{
			360   51.118679\\339.64051   51.499059\\331.2372   51.879439\\324.80709   52.25982\\319.39945   52.6402\\314.64511   53.02058\\310.35427   53.400961\\306.41378   53.781341\\302.74968   54.161722\\299.31034   54.542102\\296.05801   54.922482\\292.96399   55.302863\\290.00586   55.683243\\287.16563   56.063623\\284.42859   56.444004\\281.78248   56.824384\\279.21694   57.204765\\276.72306   57.585145\\274.29311   57.965525\\271.92029   58.345906\\269.59855   58.726286\\267.32244   59.106667\\265.08703   59.487047\\262.88777   59.867427\\260.72045   60.247808\\258.58113   60.628188\\256.46606   61.008568\\254.37164   61.388949\\252.29441   61.769329\\250.23094   62.14971\\248.17784   62.53009\\246.1317   62.91047\\244.08905   63.290851\\242.04627   63.671231\\239.99962   64.051611\\237.94507   64.431992\\235.8783   64.812372\\233.79459   65.192753\\231.68865   65.573133\\229.55452   65.953513\\227.38535   66.333894\\225.1731   66.714274\\222.90815   67.094655\\220.57877   67.475035\\218.17024   67.855415\\215.66361   68.235796\\213.03358   68.616176\\210.24491   68.996556\\207.24575   69.376937\\203.95372   69.757317\\200.22248   70.137698\\195.7381   70.518078\\189.47937   70.898458\\171.43034   70.938498\\164.80412   70.558118\\160.20586   70.177738\\156.41489   69.797357\\153.08516   69.416977\\150.05977   69.036596\\147.25176   68.656216\\144.60691   68.275836\\142.08861   67.895455\\139.67074   67.515075\\137.33378   67.134695\\135.06265   66.754314\\132.84533   66.373934\\130.67203   65.993553\\128.53456   65.613173\\126.42595   65.232793\\124.34015   64.852412\\122.27183   64.472032\\120.21621   64.091652\\118.16891   63.711271\\116.12591   63.330891\\114.08342   62.95051\\112.03781   62.57013\\109.98561   62.18975\\107.92339   61.809369\\105.84777   61.428989\\103.75532   61.048608\\101.64259   60.668228\\99.505989   60.287848\\97.341801   59.907467\\95.146098   59.527087\\92.914699   59.146707\\90.643101   58.766326\\88.326409   58.385946\\85.959238   58.005565\\83.535609   57.625185\\81.048806   57.244805\\78.491203   56.864424\\75.854037   56.484044\\73.12711   56.103664\\70.298388   55.723283\\67.353448   55.342903\\64.274701   54.962522\\61.040252   54.582142\\57.622191   54.201762\\53.983884   53.821381\\50.075492   53.441001\\45.825974   53.06062\\41.127553   52.68024\\35.801481   52.29986\\29.506906   51.919479\\21.401829   51.539099\\6.611992   51.158719\\
		};
		%	\addlegendentry{\footnotesize Sim., UW2}
		
		\addplot [color=darklavender, solid,   line width=0.5pt,    smooth,    mark = square,mark repeat={10}]
		%UW SNR
		table[row sep=crcr]{
			360   46.744992\\339.22623   47.125373\\330.66463   47.505753\\324.12187   47.886133\\318.62641   48.266514\\313.80085   48.646894\\309.45098   49.027275\\305.46104   49.407655\\301.75525   49.788035\\298.28076   50.168416\\294.99884   50.548796\\291.88009   50.929176\\288.90151   51.309557\\286.04464   51.689937\\283.29439   52.070318\\280.63817   52.450698\\278.06534   52.831078\\275.56676   53.211459\\273.13451   53.591839\\270.7616   53.972219\\268.44183   54.3526\\266.16962   54.73298\\263.93992   55.113361\\261.74808   55.493741\\259.5898   55.874121\\257.46104   56.254502\\255.358   56.634882\\253.27702   57.015263\\251.21458   57.395643\\249.16722   57.776023\\247.1315   58.156404\\245.104   58.536784\\243.08121   58.917164\\241.05952   59.297545\\239.03517   59.677925\\237.00415   60.058306\\234.96217   60.438686\\232.90451   60.819066\\230.82594   61.199447\\228.72057   61.579827\\226.58162   61.960207\\224.40115   62.340588\\222.16968   62.720968\\219.87566   63.101349\\217.50462   63.481729\\215.0379   63.862109\\212.45065   64.24249\\209.70825   64.62287\\206.75978   65.003251\\203.52435   65.383631\\199.85829   65.764011\\195.45341   66.144392\\189.30717   66.524772\\171.58608   66.564812\\165.07912   66.184432\\160.5625   65.804051\\156.83787   65.423671\\153.56548   65.043291\\150.59132   64.66291\\147.83   64.28253\\145.22826   63.902149\\142.75016   63.521769\\140.37001   63.141389\\138.06862   62.761008\\135.83116   62.380628\\133.6458   62.000248\\131.50287   61.619867\\129.3943   61.239487\\127.31321   60.859106\\125.2536   60.478726\\123.2102   60.098346\\121.17824   59.717965\\119.15337   59.337585\\117.13159   58.957204\\115.10909   58.576824\\113.08224   58.196444\\111.04756   57.816063\\109.00158   57.435683\\106.94089   57.055303\\104.86203   56.674922\\102.76148   56.294542\\100.63561   55.914161\\98.480615   55.533781\\96.292503   55.153401\\94.066999   54.77302\\91.799498   54.39264\\89.484988   54.01226\\87.117952   53.631879\\84.69226   53.251499\\82.201023   52.871118\\79.636415   52.490738\\76.989443   52.110358\\74.249641   51.729977\\71.404656   51.349597\\68.439688   50.969216\\65.336689   50.588836\\62.073203   50.208456\\58.62061   49.828075\\54.941363   49.447695\\50.984399   49.067315\\46.676971   48.686934\\41.908766   48.306554\\36.496922   47.926173\\30.092925   47.545793\\21.836318   47.165413\\6.7491797   46.785032\\
		};
		%	\addlegendentry{\footnotesize UB, OFDM}
		
		\addplot [color=applegreen, solid,   line width=0.5pt,    smooth,    mark = pentagon,mark repeat={10}]
		%UW2 SNR
		table[row sep=crcr]{
			360   46.755375\\339.22731   47.135755\\330.66611   47.516135\\324.12365   47.896516\\318.62842   48.276896\\313.80303   48.657277\\309.45332   49.037657\\305.4635   49.418037\\301.75782   49.798418\\298.28341   50.178798\\295.00157   50.559178\\291.88289   50.939559\\288.90436   51.319939\\286.04753   51.70032\\283.29731   52.0807\\280.64111   52.46108\\278.0683   52.841461\\275.56973   53.221841\\273.13749   53.602221\\270.76458   53.982602\\268.4448   54.362982\\266.17258   54.743363\\263.94287   55.123743\\261.751   55.504123\\259.59269   55.884504\\257.46391   56.264884\\255.36084   56.645265\\253.27982   57.025645\\251.21734   57.406025\\249.16994   57.786406\\247.13418   58.166786\\245.10663   58.547166\\243.08378   58.927547\\241.06204   59.307927\\239.03763   59.688308\\237.00655   60.068688\\234.9645   60.449068\\232.90677   60.829449\\230.82814   61.209829\\228.7227   61.590209\\226.58367   61.97059\\224.40311   62.35097\\222.17156   62.731351\\219.87745   63.111731\\217.50631   63.492111\\215.03949   63.872492\\212.45213   64.252872\\209.70961   64.633253\\206.76101   65.013633\\203.52544   65.394013\\199.85921   65.774394\\195.45413   66.154774\\189.30761   66.535154\\171.58569   66.575194\\165.07843   66.194814\\160.5616   65.814434\\156.83679   65.434053\\153.56426   65.053673\\150.58997   64.673293\\147.82853   64.292912\\145.22668   63.912532\\142.74848   63.532151\\140.36823   63.151771\\138.06675   62.771391\\135.8292   62.39101\\133.64376   62.01063\\131.50076   61.630249\\129.39211   61.249869\\127.31095   60.869489\\125.25127   60.489108\\123.2078   60.108728\\121.17578   59.728348\\119.15086   59.347967\\117.12902   58.967587\\115.10647   58.587206\\113.07958   58.206826\\111.04484   57.826446\\108.99882   57.446065\\106.93809   57.065685\\104.85919   56.685305\\102.75861   56.304924\\100.63271   55.924544\\98.477695   55.544163\\96.289563   55.163783\\94.064042   54.783403\\91.796529   54.403022\\89.482012   54.022642\\87.114975   53.642262\\84.689286   53.261881\\82.198059   52.881501\\79.633468   52.50112\\76.98652   52.12074\\74.246749   51.74036\\71.401805   51.359979\\68.436887   50.979599\\65.33395   50.599218\\62.070537   50.218838\\58.618031   49.838458\\54.938889   49.458077\\50.98205   49.077697\\46.67477   48.697317\\41.906745   48.316936\\36.495121   47.936556\\30.091407   47.556175\\21.835192   47.175795\\6.7488239   46.795415\\
		};
		
	\end{axis}
	
	
	
	% commented to keep example
	\draw[rounded corners = 0pt	] (2.5,0.15)%(2.8,0.7)	
	node[] {BS};
	
	\draw[rounded corners = 0pt	] (4.2,0.15)%(2.8,0.7)	
	node[] {R};
	
	\draw[rounded corners = 0pt,fill = white] (2.60,1.2)%(2.8,0.7)	
	node[] {$d_{\rm BT}$};	
	
	\draw[rounded corners = 0pt	] (4.1,1.2)%(2.8,0.7)	
	node[] {$d_{\rm TR}$};
	
	\draw[rounded corners = 0pt	] (4.6,0.7)%(2.8,0.7)	
	node[] {$\theta_{\rm TR}$};
	
	\draw[rounded corners = 0pt	] (0.7,2.5)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize Outdoor};
	
	\draw[rounded corners = 0pt	] (0.7,-1.7)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize Outdoor};
	
	\draw[rounded corners = 0pt	] (0.7,-5.1)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize Indoor};
	
	
	
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/outlier_probability.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		%at={(0.758in,0.481in)},
		%scale only axis,
		xmin=10,
		xmax=25,
		xlabel style={font=\color{white!15!black}},
		xlabel={SNR (dB)},
		%ymode=log,
		ymin=0.005,
		ymax=10,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={Outlier Probability},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
		%		minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
		xticklabels={,10,15,20},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,		
			opacity = 0.3,																																
		},
	%	legend style={at={(0.8	,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
 legend style={at={(0.2	,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=8}
		]
		\addplot [color=azure(colorwheel), line width=0.5pt, mark repeat={1},mark phase=1]
%Delay CP, sim.
table[row sep=crcr]{
	10   0.95744\\12.142857   0.94477\\14.285714   0.90738\\16.428571   0.8075\\18.571429   0.58182\\20.714286   0.28572\\22.857143   0.11627\\25   0.06006\\
};
		\addlegendentry{\footnotesize Sim., OFDM}

  		\addplot [color=azure(colorwheel), line width=0.5pt, mark=o, loosely dashed,mark options = {solid},only marks]
%Delay CP, UB
table[row sep=crcr]{
	10   8.8596725\\12.142857   7.0471127\\14.285714   4.7595747\\16.428571   2.5035622\\18.571429   0.94347365\\20.714286   0.28634876\\22.857143   0.12183785\\25   0.062748891\\
};
	\addlegendentry{\footnotesize UB, OFDM}
		
		\addplot [color=awesome, dashed,line width=0.75pt, mark repeat={1},mark phase=1]
%Delay PRS, sim.
table[row sep=crcr]{
	10   0.78517\\12.142857   0.59007\\14.285714   0.32958\\16.428571   0.15395\\18.571429   0.08325\\20.714286   0.03901\\22.857143   0.01358\\25   0.0022\\
};
		\addlegendentry{\footnotesize Sim., PS}

 			\addplot [color=awesome, line width=0.5pt, mark=triangle, loosely dashed,mark options = {solid},only marks]
%Delay PRS, UB
table[row sep=crcr]{
	10   3.5129798\\12.142857   1.6166506\\14.285714   0.51226249\\16.428571   0.17523478\\18.571429   0.087955654\\20.714286   0.041939303\\22.857143   0.014599611\\25   0.0030152803\\
};
	\addlegendentry{\footnotesize UB, PS} 
		
				\addplot [color=darklavender, dashdotted,line width=0.75pt, mark repeat={1},mark phase=1,mark options = {solid}]
%Delay UW, sim.
table[row sep=crcr]{
	10   0.9422\\12.142857   0.9014\\14.285714   0.79137\\16.428571   0.5539\\18.571429   0.25563\\20.714286   0.10098\\22.857143   0.04948\\25   0.01979\\
};
		\addlegendentry{\footnotesize Sim., \rev{UW1}}

  				\addplot [color=darklavender, line width=0.5pt, mark=square, loosely dashed,mark options = {solid},only marks]
%Delay UW, UB
table[row sep=crcr]{
	10   7.5242793\\12.142857   4.8129554\\14.285714   2.3880775\\16.428571   0.8574714\\18.571429   0.26607606\\20.714286   0.11823294\\22.857143   0.062303002\\25   0.027523064\\
};
	\addlegendentry{\footnotesize UB, \rev{UW1}}
		
				\addplot [color=applegreen, densely dotted,line width=0.75pt, mark repeat={1},mark phase=1,mark options = {solid}]
%Delay UW2, sim.
table[row sep=crcr]{
	10   0.80888\\12.142857   0.64126\\14.285714   0.36953\\16.428571   0.16412\\18.571429   0.08458\\20.714286   0.04107\\22.857143   0.014\\25   0.00246\\
};
		\addlegendentry{\footnotesize Sim., UW2}
		


	
	\addplot [color=applegreen ,line width=0.5pt, mark=pentagon, only marks,mark options = {solid},only marks]
%Delay UW2, UB
table[row sep=crcr]{
	10   1.9497566\\12.142857   0.93018029\\14.285714   0.36880269\\16.428571   0.16407021\\18.571429   0.087684325\\20.714286   0.041868976\\22.857143   0.014563772\\25   0.0030040563\\
};
	\addlegendentry{\footnotesize UB, UW2}
	
		%
	\end{semilogyaxis}
	
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(1.5in,0.0in)},
		%scale only axis,
		xmin=10,
		xmax=25,
		xlabel style={font=\color{white!15!black}},
		xlabel={SNR (dB)},
		%ymode=log,
		ymin=0.005,
		ymax=10,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={RMSE},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
		%		minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
		yticklabels={,,},
		xticklabels={,10,15,20},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,
			opacity = 0.3,																																		
		},
		%legend style={at={(1,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
		\addplot [color=azure(colorwheel), line width=0.5pt, mark repeat={1},mark phase=1]
%Doppler CP, sim.
table[row sep=crcr]{
	10   0.97423\\12.142857   0.95913\\14.285714   0.92167\\16.428571   0.81642\\18.571429   0.58157\\20.714286   0.26858\\22.857143   0.09347\\25   0.04203\\
};
%	\addlegendentry{\footnotesize Sim., OFDM}
	
	\addplot [color=awesome, dashed,line width=0.75pt, mark repeat={1},mark phase=1]
%Doppler PRS, sim.
table[row sep=crcr]{
	10   0.76255\\12.142857   0.56878\\14.285714   0.30791\\16.428571   0.13052\\18.571429   0.06305\\20.714286   0.02607\\22.857143   0.00709\\25   0.00104\\
};
%	\addlegendentry{\footnotesize Sim., PS}
	
	\addplot [color=darklavender, dashdotted,line width=0.75pt, mark repeat={1},mark phase=1,mark options = {solid}]
%Doppler UW, sim.
table[row sep=crcr]{
	10   0.95695\\12.142857   0.91441\\14.285714   0.80347\\16.428571   0.55664\\18.571429   0.24785\\20.714286   0.09056\\22.857143   0.04144\\25   0.01509\\
};
%	\addlegendentry{\footnotesize Sim., UW}
	
	\addplot [color=applegreen, densely dotted,line width=0.75pt, mark repeat={1},mark phase=1,mark options = {solid}]
%Doppler UW2, sim.
table[row sep=crcr]{
	10   0.84664\\12.142857   0.66268\\14.285714   0.36612\\16.428571   0.14047\\18.571429   0.06268\\20.714286   0.0263\\22.857143   0.0069\\25   0.00081\\
};
%	\addlegendentry{\footnotesize Sim., UW2}
	
	\addplot [color=azure(colorwheel), line width=0.5pt, mark=o, loosely dashed,mark options = {solid},only marks]
%Doppler CP, UB
table[row sep=crcr]{
	10   20.521299\\12.142857   15.647581\\14.285714   10.078344\\16.428571   4.9728387\\18.571429   1.658997\\20.714286   0.37474903\\22.857143   0.10714639\\25   0.046577644\\
};
%	\addlegendentry{\footnotesize UB, OFDM}
	
	\addplot [color=awesome, line width=0.5pt, mark=triangle, loosely dashed,mark options = {solid},only marks]
%Doppler PRS, UB
table[row sep=crcr]{
	10   1.9950224\\12.142857   0.96765069\\14.285714   0.37995021\\16.428571   0.15147538\\18.571429   0.070092661\\20.714286   0.029247156\\22.857143   0.0084728696\\25   0.0013226659\\
};
%	\addlegendentry{\footnotesize UB, PS}
%	
	\addplot [color=darklavender, line width=0.5pt, mark=square, loosely dashed,mark options = {solid},only marks]
%Doppler UW, UB
table[row sep=crcr]{
	10   15.118234\\12.142857   9.5503689\\14.285714   4.5868001\\16.428571   1.4869921\\18.571429   0.33794442\\20.714286   0.10278351\\22.857143   0.046185092\\25   0.017621732\\
};
%	\addlegendentry{\footnotesize UB, UW}
	
	\addplot [color=applegreen ,line width=0.5pt, mark=pentagon, only marks,mark options = {solid},only marks]
%Doppler UW2, UB
table[row sep=crcr]{
	10   7.3326394\\12.142857   3.0109372\\14.285714   0.80219147\\16.428571   0.18224663\\18.571429   0.069877908\\20.714286   0.028885629\\22.857143   0.0083170752\\25   0.0012858973\\
};
%	\addlegendentry{\footnotesize UB, UW2}
		
		
	\end{semilogyaxis}
	
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(3.0in,0.0in)},
		%scale only axis,
		xmin=10,
		xmax=35,
		xlabel style={font=\color{white!15!black}},
		xlabel={SNR (dB)},
		%ymode=log,
		ymin=0.005,
		ymax=10,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		yticklabels={,,},
		xticklabels={,10,20,30},
		grid = both,
		%	minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,	
			opacity = 0.3,																																	
		},
		legend style={at={(0.05,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
		
		\addplot [color=azure(colorwheel), line width=0.5pt, mark repeat={1},mark phase=1]
%Delay CP, sim.
table[row sep=crcr]{
	10   0.93533\\13.333333   0.81435\\16.666667   0.45464\\20   0.11375\\23.333333   0.04575\\26.666667   0.03047\\30   0.02094\\33.333333   0.01378\\36.666667   0.00982\\40   0.00723\\
};
	%	\addlegendentry{\footnotesize Sim., OFDM}
	
	\addplot [color=awesome, dashed,line width=0.75pt, mark repeat={1},mark phase=1]
%Delay PRS, sim.
table[row sep=crcr]{
	10   0.5065\\12.777778   0.1965\\15.555556   0.06779\\18.333333   0.0435\\21.111111   0.03064\\23.888889   0.02218\\26.666667   0.01614\\29.444444   0.01197\\32.222222   0.00893\\35   0.00642\\
};
	%	\addlegendentry{\footnotesize Sim., PS}
	
	\addplot [color=darklavender, dashdotted,line width=0.75pt, mark repeat={1},mark phase=1,mark options = {solid}]
%Delay UW, sim.
table[row sep=crcr]{
	10   0.87305\\13.333333   0.58849\\16.666667   0.18308\\20   0.05418\\23.333333   0.03541\\26.666667   0.02448\\30   0.01774\\33.333333   0.01294\\36.666667   0.01109\\40   0.00928\\
};
	%	\addlegendentry{\footnotesize Sim., UW}
	
	\addplot [color=applegreen, densely dotted,line width=0.75pt, mark repeat={1},mark phase=1,mark options = {solid}]
%Delay UW2, sim.
table[row sep=crcr]{
	10   0.5507\\12.777778   0.22761\\15.555556   0.07101\\18.333333   0.04383\\21.111111   0.03214\\23.888889   0.02387\\26.666667   0.01746\\29.444444   0.01241\\32.222222   0.00939\\35   0.00738\\
};
	%	\addlegendentry{\footnotesize Sim., UW2}
	
	\addplot [color=azure(colorwheel), line width=0.5pt, mark=o, loosely dashed,mark options = {solid},only marks]
%Delay CP, UB
table[row sep=crcr]{
	10   5.4564012\\13.333333   2.6492221\\16.666667   0.71751579\\20   0.12719003\\23.333333   0.048340001\\26.666667   0.032623216\\30   0.023062532\\33.333333   0.015976627\\36.666667   0.010709827\\40   0.0078090481\\
};
	%	\addlegendentry{\footnotesize UB, OFDM}
	
	\addplot [color=awesome, line width=0.5pt, mark=triangle, loosely dashed,mark options = {solid},only marks]
%Delay PRS, UB
table[row sep=crcr]{
	10   1.2885583\\12.777778   0.33375581\\15.555556   0.086316455\\18.333333   0.045845342\\21.111111   0.033278031\\23.888889   0.024926949\\26.666667   0.018531085\\29.444444   0.01333502\\32.222222   0.0097591879\\35   0.007552723\\
};
	%	\addlegendentry{\footnotesize UB, PS}
	%	
	\addplot [color=darklavender, line width=0.5pt, mark=square, loosely dashed,mark options = {solid},only marks]
%Delay UW, UB
table[row sep=crcr]{
	10   3.9437586\\13.333333   1.2071178\\16.666667   0.21515571\\20   0.05875477\\23.333333   0.037068107\\26.666667   0.026784317\\30   0.019835487\\33.333333   0.01500449\\36.666667   0.011808306\\40   0.010361035\\
};
	%	\addlegendentry{\footnotesize UB, UW}
	
	\addplot [color=applegreen ,line width=0.5pt, mark=pentagon, only marks,mark options = {solid},only marks]
%Delay UW2, UB
table[row sep=crcr]{
	10   0.73924117\\12.777778   0.21550786\\15.555556   0.075868676\\18.333333   0.045561225\\21.111111   0.033254959\\23.888889   0.024910096\\26.666667   0.018517562\\29.444444   0.013323799\\32.222222   0.0097527672\\35   0.0075481999\\
};
	%	\addlegendentry{\footnotesize UB, UW2}
		  		\addplot [color=black,dashed,line width=1.5pt]
%Doppler UW2, UB
table[row sep=crcr]{
	10   0.05\\20   0.05\\30   0.05\\40   0.05\\
};
	\end{semilogyaxis}
	
	
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(4.5in,0.0in)},
		%scale only axis,
		xmin=10,
		xmax=35,
		xlabel style={font=\color{white!15!black}},
		xlabel={SNR (dB)},
		%ymode=log,
		ymin=0.005,
		ymax=10,
		yminorticks=true,
		xticklabels={,10,20,30,40},
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		yticklabels={,,},
		grid = both,
		%	minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,	
			opacity = 0.3,																																	
		},
		%		legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		
		
		\addplot [color=azure(colorwheel), line width=0.5pt, mark repeat={1},mark phase=1]
%Doppler CP, sim.
table[row sep=crcr]{
	10   0.95132\\13.333333   0.8291\\16.666667   0.46476\\20   0.11686\\23.333333   0.04741\\26.666667   0.03189\\30   0.02063\\33.333333   0.01438\\36.666667   0.01044\\40   0.00688\\
};
		%	\addlegendentry{\footnotesize Sim., OFDM}
		
		\addplot [color=awesome, dashed,line width=0.75pt, mark repeat={1},mark phase=1]
%Doppler PRS, sim.
table[row sep=crcr]{
	10   0.49504\\12.777778   0.19524\\15.555556   0.06958\\18.333333   0.04455\\21.111111   0.03222\\23.888889   0.02292\\26.666667   0.01665\\29.444444   0.01239\\32.222222   0.00881\\35   0.00651\\
};
		%	\addlegendentry{\footnotesize Sim., PS}
		
		\addplot [color=darklavender, dashdotted,line width=0.75pt, mark repeat={1},mark phase=1,mark options = {solid}]
%Doppler UW, sim.
table[row sep=crcr]{
	10   0.88683\\13.333333   0.60014\\16.666667   0.18837\\20   0.0551\\23.333333   0.03662\\26.666667   0.02489\\30   0.01766\\33.333333   0.01337\\36.666667   0.01107\\40   0.00954\\
};
		%	\addlegendentry{\footnotesize Sim., UW}
		
		\addplot [color=applegreen, densely dotted,line width=0.75pt, mark repeat={1},mark phase=1,mark options = {solid}]
%Doppler UW2, sim.
table[row sep=crcr]{
	10   0.5811\\12.777778   0.23778\\15.555556   0.0726\\18.333333   0.04505\\21.111111   0.03167\\23.888889   0.02277\\26.666667   0.01713\\29.444444   0.01181\\32.222222   0.00901\\35   0.0065\\
};
		%	\addlegendentry{\footnotesize Sim., UW2}
		
		\addplot [color=azure(colorwheel), line width=0.5pt, mark=o, loosely dashed,mark options = {solid},only marks]
%Doppler CP, UB
table[row sep=crcr]{
	10   13.96722\\13.333333   6.1396714\\16.666667   1.4487817\\20   0.18950713\\23.333333   0.05078625\\26.666667   0.033287855\\30   0.023509702\\33.333333   0.01625648\\36.666667   0.010912306\\40   0.0079414503\\
};
		%	\addlegendentry{\footnotesize UB, OFDM}
		
		\addplot [color=awesome, line width=0.5pt, mark=triangle, loosely dashed,mark options = {solid},only marks]
%Doppler PRS, UB
table[row sep=crcr]{
	10   0.77366763\\12.777778   0.23394713\\15.555556   0.081684264\\18.333333   0.047065488\\21.111111   0.034030059\\23.888889   0.025467229\\26.666667   0.018907944\\29.444444   0.01357353\\32.222222   0.009954511\\35   0.0076934801\\
};
		%	\addlegendentry{\footnotesize UB, PS}
		%	
		\addplot [color=darklavender, line width=0.5pt, mark=square, loosely dashed,mark options = {solid},only marks]
%Doppler UW, UB
table[row sep=crcr]{
	10   8.2648733\\13.333333   2.4012038\\16.666667   0.35996803\\20   0.065590931\\23.333333   0.037874778\\26.666667   0.027309547\\30   0.020203369\\33.333333   0.015256905\\36.666667   0.011984766\\40   0.010549968\\
};
		%	\addlegendentry{\footnotesize UB, UW}
		
		\addplot [color=applegreen ,line width=0.5pt, mark=pentagon, only marks,mark options = {solid},only marks]
%Doppler UW2, UB
table[row sep=crcr]{
	10   2.761347\\12.777778   0.60847252\\15.555556   0.11231698\\18.333333   0.0476124\\21.111111   0.033930482\\23.888889   0.025393701\\26.666667   0.018854072\\29.444444   0.01353575\\32.222222   0.0099279905\\35   0.0076739593\\
};
		%	\addlegendentry{\footnotesize Fine Grid Est., UW2}
		%\addlegendentry{Sim.}


  		\addplot [color=black,dashed,line width=1.5pt]
%Doppler UW2, UB
table[row sep=crcr]{
	10   0.05\\20   0.05\\30   0.05\\40   0.05\\
};
	\end{semilogyaxis}
	
	% commented to keep example
	\draw[rounded corners = 0pt	] (3.0,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize delay};
	\draw[rounded corners = 0pt	] (6.7,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize Doppler};
	\draw[rounded corners = 0pt	] (10.6,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize delay};
	\draw[rounded corners = 0pt	] (14.2,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize Doppler};
	
		\draw[rounded corners = 0pt,text width=1.6cm	] (1.2,0.8)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize $\tilde{\tau} = 4.417$ $\tilde{\nu} = 2.405$};
	
			\draw[rounded corners = 0pt,text width=1.6cm	] (4.9,0.8)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize $\tilde{\tau} = 4.417$ $\tilde{\nu} = 2.405$};
	
	
			\draw[rounded corners = 0pt,text width=1.6cm	] (8.8+1.5,0.8+2)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize $\tilde{\tau} = 4 + U_{\tau}$ $\tilde{\nu} = 2 + U_{\nu}$};
	
	
				\draw[rounded corners = 0pt,text width=1.6cm	] (12.6+1.5,0.8+2)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize $\tilde{\tau} = 4 + U_{\tau}$ $\tilde{\nu} = 2 + U_{\nu}$};
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/rmse_CRB_CP_PRS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		%at={(0.758in,0.481in)},
		%scale only axis,
		xmin=0,
		xmax=40,
		xlabel style={font=\color{white!15!black}},
		xlabel={SNR (dB)},
		%ymode=log,
		ymin=0.003,
		ymax=10,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={RMSE},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
		%		minor xtick = {0,25,50,...,150},
%		minor ytick = {0.8,.825,0.850,...,1},
		xticklabels={,0,10,20,30},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,	
			opacity = 0.3,																																	
		},
			legend style={at={(0.01	,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
		\addplot [color=azure(colorwheel), line width=0.5pt, mark=x, mark repeat={2},mark phase=2]
%CP_CRB.fig ML
table[row sep=crcr]{
	0   14.98926\\3.6363636   14.76429\\7.2727273   14.928346\\10.909091   14.456481\\14.545455   12.282097\\18.181818   5.404511\\21.818182   0.16031042\\25.454545   0.023365057\\29.090909   0.015330694\\32.727273   0.010075863\\36.363636   0.0065468339\\40   0.0044674116\\
};
		\addlegendentry{\footnotesize ML, OFDM}
		
				\addplot [color=awesome, line width=0.5pt,mark = +, mark repeat={2},mark phase=2]
%PRS_CRB.fig ML
table[row sep=crcr]{
	0   14.644816\\3.6363636   13.842093\\7.2727273   12.94649\\10.909091   7.6384612\\14.545455   0.66451518\\18.181818   0.05508308\\21.818182   0.03405996\\25.454545   0.022919776\\29.090909   0.014880829\\32.727273   0.0096815218\\36.363636   0.006514047\\40   0.0044411845\\
};
		\addlegendentry{\footnotesize ML, PS}
		
		\addplot [color=azure(colorwheel), dashed, line width=0.5pt, mark=o, mark options={solid},opacity=0.8,mark repeat={2}]
%CP_CRB.fig CRB
table[row sep=crcr]{
	0   0.43229597\\3.6363636   0.28442188\\7.2727273   0.18713061\\10.909091   0.12311944\\14.545455   0.081004373\\18.181818   0.053295468\\21.818182   0.035064859\\25.454545   0.023070336\\29.090909   0.015178741\\32.727273   0.0099865977\\36.363636   0.0065705144\\40   0.0043229597\\
};
		\addlegendentry{\footnotesize CRB, OFDM}
		
				\addplot [color=awesome, dashed, line width=0.5pt, mark=triangle, mark options={solid},opacity=0.8,mark repeat={2}]
%PRS_CRB.fig CRB
table[row sep=crcr]{
	0   0.42726412\\3.6363636   0.28111126\\7.2727273   0.18495244\\10.909091   0.12168635\\14.545455   0.080061495\\18.181818   0.052675117\\21.818182   0.03465671\\25.454545   0.022801801\\29.090909   0.015002062\\32.727273   0.0098703553\\36.363636   0.0064940347\\40   0.0042726412\\
};
		\addlegendentry{\footnotesize CRB, PS}
		
		\addplot [color=azure(colorwheel), line width=0.5pt,mark = o,mark options = {solid},mark repeat={2},mark phase =2]
%CP_CRB.figgrid 1
table[row sep=crcr]{
	0   14.870294\\3.6363636   14.620188\\7.2727273   14.811223\\10.909091   14.318151\\14.545455   12.164095\\18.181818   5.3654793\\21.818182   0.303672\\25.454545   0.24874\\29.090909   0.24874\\32.727273   0.24874\\36.363636   0.24874\\40   0.24874\\
};
		\addlegendentry{\footnotesize Int. Grid Est., OFDM}
		
				\addplot [color=awesome, line width=0.5pt,mark = triangle,mark options = {solid},mark repeat={2},mark phase =1]
%PRS_CRB.figgrid 1
table[row sep=crcr]{
	0   14.536458\\3.6363636   13.725204\\7.2727273   12.831531\\10.909091   7.5873689\\14.545455   0.70540083\\18.181818   0.24874\\21.818182   0.24874\\25.454545   0.24874\\29.090909   0.24874\\32.727273   0.24874\\36.363636   0.24874\\40   0.24874\\
};
		\addlegendentry{\footnotesize Int. Grid Est., PS}
		
	\addplot [color=azure(colorwheel), dashed, line width=0.5pt,mark = square,mark options = {solid},opacity=0.8,mark repeat={2}]
%CP_CRB.figgrid 8
table[row sep=crcr]{
	0   14.880875\\3.6363636   14.634058\\7.2727273   14.823968\\10.909091   14.330685\\14.545455   12.168514\\18.181818   5.3675926\\21.818182   0.17763825\\25.454545   0.045202516\\29.090909   0.029061442\\32.727273   0.019173032\\36.363636   0.012193104\\40   0.0084340228\\
};
\addlegendentry{\footnotesize Fine Grid Est., OFDM}

	\addplot [color=awesome, dashed, line width=0.5pt,mark = pentagon,mark options = {solid},opacity=0.8,mark repeat={2}]
%PRS_CRB.figgrid 8
table[row sep=crcr]{
	0   14.554481\\3.6363636   13.732082\\7.2727273   12.840275\\10.909091   7.5953107\\14.545455   0.66667513\\18.181818   0.055249135\\21.818182   0.034137411\\25.454545   0.022990923\\29.090909   0.014872604\\32.727273   0.0097497167\\36.363636   0.0066089477\\40   0.0044247579\\
};
\addlegendentry{\footnotesize Fine Grid Est., PS}

		%
	\end{semilogyaxis}
	
	\begin{semilogyaxis}[%
		scale = 0.6,
width=3.0in,
height=3.5in,
at={(1.5in,0.0in)},
%scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
%ymode=log,
ymin=0.003,
ymax=10,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PD, L = 1, SR = 8771.2897},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
grid = both,
%		minor xtick = {0,25,50,...,150},
%		minor ytick = {0.8,.825,0.850,...,1},
	yticklabels={,,},
	xticklabels={,0,10,20,30},
major grid style = {
	dashed,
	gray,
	line width = 0.25,
	opacity = 0.3,
},
major tick style = {																			
	line width = 0.25pt,
	major tick length = 3pt,
	opacity = 0.3,
},		
minor grid style = {
	dashed,
	gray,	
	line width = 0.25,
	opacity = 0.3,
},
minor tick style = {																			
	line width = 0.25pt,
	minor tick length = 3pt,	
	opacity = 0.3,																																	
},
%legend style={at={(1,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]
		\addplot [color=azure(colorwheel), line width=0.5pt, mark=x, mark repeat={2},mark phase=1]
%CP_CRB.fig ML
table[row sep=crcr]{
	0   18.620203\\3.6363636   18.740106\\7.2727273   18.769801\\10.909091   18.34963\\14.545455   14.790242\\18.181818   6.8922641\\21.818182   0.044247074\\25.454545   0.021766504\\29.090909   0.014139208\\32.727273   0.0095020311\\36.363636   0.0062747661\\40   0.0041795025\\
};
%	\addlegendentry{\footnotesize ML, OFDM}
	
	\addplot [color=awesome, line width=0.5pt,mark = +, mark repeat={2},mark phase=2]
%PRS_CRB.fig ML
table[row sep=crcr]{
	0   4.8559495\\3.6363636   4.6911595\\7.2727273   4.4441783\\10.909091   2.5469322\\14.545455   0.36892651\\18.181818   0.050606864\\21.818182   0.033466725\\25.454545   0.02145804\\29.090909   0.014331292\\32.727273   0.0094407449\\36.363636   0.0062483619\\40   0.0042025691\\
};
%	\addlegendentry{\footnotesize ML, PRS}
	
	\addplot [color=azure(colorwheel), dashed, line width=0.5pt, mark=o, mark options={solid},opacity=0.8, mark repeat={2}]
%CP_CRB.fig CRB
table[row sep=crcr]{
	0   0.40572174\\3.6363636   0.26693782\\7.2727273   0.17562726\\10.909091   0.11555101\\14.545455   0.076024847\\18.181818   0.050019273\\21.818182   0.032909342\\25.454545   0.021652149\\29.090909   0.014245668\\32.727273   0.0093726985\\36.363636   0.0061666097\\40   0.0040572174\\
};
%	\addlegendentry{\footnotesize CRB, OFDM}
	
	\addplot [color=awesome, dashed, line width=0.5pt, mark=triangle, mark options={solid},opacity=0.8, mark repeat={2}]
%PRS_CRB.fig CRB
table[row sep=crcr]{
	0   0.40319777\\3.6363636   0.26527721\\7.2727273   0.17453469\\10.909091   0.11483217\\14.545455   0.075551901\\18.181818   0.049708106\\21.818182   0.032704614\\25.454545   0.021517452\\29.090909   0.014157047\\32.727273   0.0093143914\\36.363636   0.0061282476\\40   0.0040319777\\
};
%	\addlegendentry{\footnotesize CRB, PRS}
	
		\addplot [color=azure(colorwheel), line width=0.5pt,mark = o,mark options = {solid},,mark repeat={2},mark phase =1]
%CP_CRB.figgrid 1
table[row sep=crcr]{
	0   18.617068\\3.6363636   18.722218\\7.2727273   18.779482\\10.909091   18.34817\\14.545455   14.796315\\18.181818   6.8862813\\21.818182   0.24101525\\25.454545   0.2374974\\29.090909   0.2374974\\32.727273   0.2374974\\36.363636   0.2374974\\40   0.2374974\\
};
%	\addlegendentry{\footnotesize Int. Grid Est., OFDM}
	
	\addplot [color=awesome, line width=0.5pt,mark = triangle,mark options = {solid},mark repeat={2},mark phase =2]
%PRS_CRB.figgrid 1
table[row sep=crcr]{
	0   4.8574287\\3.6363636   4.6936977\\7.2727273   4.443632\\10.909091   2.5609574\\14.545455   0.43253703\\18.181818   0.2374974\\21.818182   0.2374974\\25.454545   0.2374974\\29.090909   0.2374974\\32.727273   0.2374974\\36.363636   0.2374974\\40   0.2374974\\
};
%	\addlegendentry{\footnotesize Int. Grid Est., PRS}
	
	\addplot [color=azure(colorwheel), dashed, line width=0.5pt,mark = square,mark options = {solid},opacity=0.8, mark repeat={2}]
%CP_CRB.figgrid 8
table[row sep=crcr]{
	0   18.6149\\3.6363636   18.721374\\7.2727273   18.775219\\10.909091   18.344832\\14.545455   14.792403\\18.181818   6.8921137\\21.818182   0.073448875\\25.454545   0.040213143\\29.090909   0.026058393\\32.727273   0.016972102\\36.363636   0.011123103\\40   0.007548507\\
};
%	\addlegendentry{\footnotesize Fine Grid Est., OFDM}
	
	\addplot [color=awesome, dashed, line width=0.5pt,mark = pentagon,mark options = {solid},opacity=0.8, mark repeat={2}]
%PRS_CRB.figgrid 8
table[row sep=crcr]{
	0   4.861196\\3.6363636   4.6935786\\7.2727273   4.4476024\\10.909091   2.5545985\\14.545455   0.37208927\\18.181818   0.05050658\\21.818182   0.033468132\\25.454545   0.021443534\\29.090909   0.014341026\\32.727273   0.0095055295\\36.363636   0.0062840946\\40   0.0042581481\\
};
%	\addlegendentry{\footnotesize Fine Grid Est., OFDM}

		
	\end{semilogyaxis}
	
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(3.0in,0.0in)},
		%scale only axis,
		xmin=0,
		xmax=40,
		xlabel style={font=\color{white!15!black}},
		xlabel={SNR (dB)},
		%ymode=log,
		ymin=0.003,
		ymax=10,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		yticklabels={,,},
		xticklabels={,0,10,20,30},
		grid = both,
		%	minor xtick = {0,25,50,...,150},
%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,	
			opacity = 0.3,																																	
		},
		legend style={at={(0.05,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
		
				\addplot [color=darklavender, line width=0.5pt, mark=x, mark repeat={2},mark phase=2]
%UW_CRB.fig ML
table[row sep=crcr]{
	0   14.611668\\3.6363636   14.419108\\7.2727273   14.393809\\10.909091   13.22507\\14.545455   8.450866\\18.181818   1.3837034\\21.818182   0.034907831\\25.454545   0.022074542\\29.090909   0.015266361\\32.727273   0.0099600564\\36.363636   0.0066665562\\40   0.0045695172\\
};
			\addlegendentry{\footnotesize ML, UW1}
		
		\addplot [color=applegreen, line width=0.5pt,mark = +, mark repeat={2},mark phase=2]
%UW2_CRB.fig ML
table[row sep=crcr]{
	0   5.5957914\\3.6363636   5.443583\\7.2727273   5.1752896\\10.909091   3.5208053\\14.545455   0.52429273\\18.181818   0.054658633\\21.818182   0.03556415\\25.454545   0.022903846\\29.090909   0.015375629\\32.727273   0.010010433\\36.363636   0.0065806292\\40   0.0044643195\\
};
			\addlegendentry{\footnotesize ML, UW2}
		
		\addplot [color=darklavender, dashed, line width=0.5pt, mark=o, mark options={solid},opacity=0.8, mark repeat={2}]
%UW_CRB.fig CRB
table[row sep=crcr]{
	0   0.4246449\\3.6363636   0.27938799\\7.2727273   0.18381864\\10.909091   0.12094039\\14.545455   0.079570701\\18.181818   0.052352208\\21.818182   0.034444257\\25.454545   0.022662021\\29.090909   0.014910097\\32.727273   0.009809848\\36.363636   0.0064542249\\40   0.004246449\\
};
			\addlegendentry{\footnotesize CRB, UW1}
		
		\addplot [color=applegreen, dashed, line width=0.5pt, mark=triangle, mark options={solid},opacity=0.8, mark repeat={2}]
%UW2_CRB.fig CRB
table[row sep=crcr]{
	0   0.42731957\\3.6363636   0.28114775\\7.2727273   0.18497644\\10.909091   0.12170215\\14.545455   0.080071886\\18.181818   0.052681954\\21.818182   0.034661208\\25.454545   0.02280476\\29.090909   0.01500401\\32.727273   0.0098716364\\36.363636   0.0064948776\\40   0.0042731957\\
};
			\addlegendentry{\footnotesize CRB, UW2}
		
		\addplot [color=darklavender, line width=0.5pt,mark = o,mark options = {solid},mark repeat={2},mark phase =2]
%UW_CRB.figgrid 1
table[row sep=crcr]{
	0   14.496341\\3.6363636   14.312871\\7.2727273   14.282458\\10.909091   13.10352\\14.545455   8.3850048\\18.181818   1.41307\\21.818182   0.24874\\25.454545   0.24874\\29.090909   0.24874\\32.727273   0.24874\\36.363636   0.24874\\40   0.24874\\
};
			\addlegendentry{\footnotesize Int. Grid Est., UW1}
		
		\addplot [color=applegreen, line width=0.5pt,mark = triangle,mark options = {solid},mark repeat={2},mark phase =1]
%UW2_CRB.figgrid 1
table[row sep=crcr]{
	0   5.5981478\\3.6363636   5.4389186\\7.2727273   5.1704265\\10.909091   3.5213195\\14.545455   0.57238736\\18.181818   0.24874\\21.818182   0.24874\\25.454545   0.24874\\29.090909   0.24874\\32.727273   0.24874\\36.363636   0.24874\\40   0.24874\\
};
			\addlegendentry{\footnotesize Int. Grid Est., UW2}
		
		\addplot [color=darklavender, dashed, line width=0.5pt,mark = square,mark options = {solid},opacity=0.8, mark repeat={2}]
%UW_CRB.figgrid 8
table[row sep=crcr]{
	0   14.493532\\3.6363636   14.320697\\7.2727273   14.283425\\10.909091   13.104912\\14.545455   8.3707555\\18.181818   1.3900097\\21.818182   0.053011464\\25.454545   0.034279845\\29.090909   0.023537367\\32.727273   0.017239157\\36.363636   0.01383911\\40   0.011702776\\
};
			\addlegendentry{\footnotesize Fine Grid Est., UW1}
		
		\addplot [color=applegreen, dashed, line width=0.5pt,mark = pentagon,mark options = {solid},opacity=0.8, mark repeat={2}]
%UW2_CRB.figgrid 8
table[row sep=crcr]{
	0   5.5961022\\3.6363636   5.4442968\\7.2727273   5.1735549\\10.909091   3.5212534\\14.545455   0.52440523\\18.181818   0.054566553\\21.818182   0.035432385\\25.454545   0.022865286\\29.090909   0.015330401\\32.727273   0.0099913655\\36.363636   0.0065813226\\40   0.0045056145\\
};
			\addlegendentry{\footnotesize Fine Grid Est., UW2}
		
	\end{semilogyaxis}
	
	
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(4.5in,0.0in)},
		%scale only axis,
		xmin=0,
		xmax=40,
		xlabel style={font=\color{white!15!black}},
		xlabel={SNR (dB)},
		%ymode=log,
		ymin=0.003,
		ymax=10,
		yminorticks=true,
		xticklabels={,0,10,20,30,40},
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		yticklabels={,,},
		grid = both,
		%	minor xtick = {0,25,50,...,150},
%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,
			opacity = 0.3,																																		
		},
%		legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		
		
					\addplot [color=darklavender, line width=0.5pt, mark=x, mark repeat={2},mark phase =2]
%UW_CRB.fig ML
table[row sep=crcr]{
	0   18.14841\\3.6363636   18.448299\\7.2727273   18.529294\\10.909091   17.125716\\14.545455   10.37985\\18.181818   1.2619507\\21.818182   0.033617383\\25.454545   0.02230605\\29.090909   0.014227604\\32.727273   0.0094229456\\36.363636   0.0060981381\\40   0.0042510122\\
};
%	\addlegendentry{\footnotesize ML, UW}
	
	\addplot [color=applegreen, line width=0.5pt,mark = +, mark repeat={2}, mark phase = 2]
%UW2_CRB.fig ML
table[row sep=crcr]{
	0   18.475089\\3.6363636   18.123165\\7.2727273   16.554259\\10.909091   11.367743\\14.545455   1.5637906\\18.181818   0.050555733\\21.818182   0.033529318\\25.454545   0.02097255\\29.090909   0.014287921\\32.727273   0.0092406634\\36.363636   0.0061633242\\40   0.0041439491\\
};
%	\addlegendentry{\footnotesize ML, UW2}
	
	\addplot [color=darklavender, dashed, line width=0.5pt, mark=o, mark options={solid},opacity=0.8, mark repeat={2}]
%UW_CRB.fig CRB
table[row sep=crcr]{
	0   0.40324839\\3.6363636   0.26531051\\7.2727273   0.1745566\\10.909091   0.11484659\\14.545455   0.075561385\\18.181818   0.049714346\\21.818182   0.03270872\\25.454545   0.021520154\\29.090909   0.014158824\\32.727273   0.0093155607\\36.363636   0.0061290169\\40   0.0040324839\\
};
%	\addlegendentry{\footnotesize CRB, UW}
	
	\addplot [color=applegreen, dashed, line width=0.5pt, mark=triangle, mark options={solid},opacity=0.8, mark repeat={2}]
%UW2_CRB.fig CRB
table[row sep=crcr]{
	0   0.40247182\\3.6363636   0.26479958\\7.2727273   0.17422044\\10.909091   0.11462542\\14.545455   0.075415871\\18.181818   0.049618607\\21.818182   0.03264573\\25.454545   0.021478711\\29.090909   0.014131557\\32.727273   0.0092976211\\36.363636   0.0061172138\\40   0.0040247182\\
};
%	\addlegendentry{\footnotesize CRB, UW2}
	
	\addplot [color=darklavender, line width=0.5pt,mark = o,mark options = {solid},mark repeat={2},mark phase =2]
%UW_CRB.figgrid 1
table[row sep=crcr]{
	0   18.143844\\3.6363636   18.449301\\7.2727273   18.522988\\10.909091   17.135321\\14.545455   10.374547\\18.181818   1.2800539\\21.818182   0.2374974\\25.454545   0.2374974\\29.090909   0.2374974\\32.727273   0.2374974\\36.363636   0.2374974\\40   0.2374974\\
};
%	\addlegendentry{\footnotesize Int. Grid Est., UW}
	
	\addplot [color=applegreen, line width=0.5pt,mark = triangle,mark options = {solid},mark repeat={2},mark phase =1]
%UW2_CRB.figgrid 1
table[row sep=crcr]{
	0   18.463933\\3.6363636   18.118683\\7.2727273   16.545647\\10.909091   11.369128\\14.545455   1.5788671\\18.181818   0.2374974\\21.818182   0.2374974\\25.454545   0.2374974\\29.090909   0.2374974\\32.727273   0.2374974\\36.363636   0.2374974\\40   0.2374974\\
};
%	\addlegendentry{\footnotesize Int. Grid Est., UW2}
	
	\addplot [color=darklavender, dashed, line width=0.5pt,mark = square,mark options = {solid},opacity=0.8, mark repeat={2}]
%UW_CRB.figgrid 8
table[row sep=crcr]{
	0   18.149709\\3.6363636   18.453343\\7.2727273   18.523671\\10.909091   17.138866\\14.545455   10.370192\\18.181818   1.2625281\\21.818182   0.04859051\\25.454545   0.032037698\\29.090909   0.021654871\\32.727273   0.015639573\\36.363636   0.012280042\\40   0.010791634\\
};
%	\addlegendentry{\footnotesize Fine Grid Est., UW}
	
	\addplot [color=applegreen, dashed, line width=0.5pt,mark = pentagon,mark options = {solid},opacity=0.8, mark repeat={2}]
%UW2_CRB.figgrid 8
table[row sep=crcr]{
	0   18.47542\\3.6363636   18.123347\\7.2727273   16.553843\\10.909091   11.366917\\14.545455   1.5634436\\18.181818   0.050527774\\21.818182   0.033530742\\25.454545   0.020993106\\29.090909   0.014301016\\32.727273   0.0092567203\\36.363636   0.0061709096\\40   0.0041495896\\
};
%	\addlegendentry{\footnotesize Fine Grid Est., UW2}
		%\addlegendentry{Sim.}
	\end{semilogyaxis}
	
	% commented to keep example
	\draw[rounded corners = 0pt	] (3.0,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize delay};
	\draw[rounded corners = 0pt	] (6.7,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize Doppler};
	\draw[rounded corners = 0pt	] (10.6,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize delay};
	\draw[rounded corners = 0pt	] (14.2,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize Doppler};
	
\draw [<->] (2.45,1) -- (2.95,1);	
	\draw[rounded corners = 0pt,color=black	] (1.85,0.75)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize 5.36 dB};

 \draw [<->] (2.55+7,1.35) -- (2.85+7,1.35);	
	\draw[rounded corners = 0pt,color=black	] (3.3+7,1.6)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize 3 dB};
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/rmse_los_removal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(3.0in,0.0in)},
		%scale only axis,
	xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
%ymode=log,
ymin=0.003,
ymax=10,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
ylabel style={yshift=-0.2cm},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PD, L = 1, SR = 8771.2897},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
grid = both,
%		minor xtick = {0,25,50,...,150},
%		minor ytick = {0.8,.825,0.850,...,1},
xticklabels={,10,20,30,40},
major grid style = {
	dashed,
	gray,
	line width = 0.25,
	opacity = 0.3,
},
major tick style = {																			
	line width = 0.25pt,
	major tick length = 3pt,
	opacity = 0.3,
},		
minor grid style = {
	dashed,
	gray,	
	line width = 0.25,
	opacity = 0.3,
},
minor tick style = {																			
	line width = 0.25pt,
	minor tick length = 3pt,
	opacity = 0.3,																																		
},
		legend style={at={(0.05,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
		
		\addplot [color=darklavender, line width=0.5pt, mark=x, mark repeat={1},mark phase=1]
%UW_dd_diff.fig benckmark
table[row sep=crcr]{
	10   13.796596\\12.727273   12.299289\\15.454545   8.2419817\\18.181818   3.0945871\\20.909091   0.059777208\\23.636364   0.042743229\\26.363636   0.032214883\\29.090909   0.02532389\\31.818182   0.020062368\\34.545455   0.017326474\\37.272727   0.015993025\\40   0.014814086\\
};
			\addlegendentry{\footnotesize $\beta=0$, UW1}
			
					\addplot [color=applegreen, line width=0.5pt,mark = +, mark repeat={1},mark phase=1]
%UW2_dd_diff.fig benckmark
table[row sep=crcr]{
	10   4.2866884\\12.727273   2.5283229\\15.454545   0.96490485\\18.181818   0.052573359\\20.909091   0.039133892\\23.636364   0.030067028\\26.363636   0.020694267\\29.090909   0.015037246\\31.818182   0.010988044\\34.545455   0.0084723948\\37.272727   0.006286662\\40   0.0048591511\\
};
			\addlegendentry{\footnotesize $\beta=0$, UW2}
		
				\addplot [color=darklavender, dashed, line width=0.5pt, mark=o, mark options={solid},opacity=1, mark repeat={1}]
%UW_dd_diff.figRejct = 3
table[row sep=crcr]{
	10   14.270135\\12.727273   14.469025\\15.454545   14.9297\\18.181818   14.399236\\20.909091   13.89822\\23.636364   12.525879\\26.363636   8.3648646\\29.090909   2.984725\\31.818182   0.055739123\\34.545455   0.040578506\\37.272727   0.030518584\\40   0.024570607\\
};
		\addlegendentry{\footnotesize $\beta=1/\sqrt{2}$, UW1}
		
				\addplot [color=applegreen, dashed, line width=0.5pt, mark=triangle, mark options={solid},opacity=1, mark repeat={1}]
%UW2_dd_diff.figRejct = 3
table[row sep=crcr]{
	10   3.293686\\12.727273   2.3523191\\15.454545   1.0929242\\18.181818   0.34785422\\20.909091   0.051839679\\23.636364   0.034917382\\26.363636   0.025650977\\29.090909   0.018909938\\31.818182   0.013906518\\34.545455   0.01020155\\37.272727   0.0074986587\\40   0.0062891504\\
};
				\addlegendentry{\footnotesize $\beta=1/\sqrt{2}$, UW2}
		
		
\addplot [color=darklavender, dashed, line width=0.5pt,mark = square,mark options = {solid},opacity=1, mark repeat={1}]
%UW_dd_diff.figRejct = 20
table[row sep=crcr]{
	10   14.072686\\12.727273   12.990701\\15.454545   9.8985963\\18.181818   4.9191029\\20.909091   0.8612965\\23.636364   0.046514158\\26.363636   0.033395399\\29.090909   0.026817234\\31.818182   0.021574219\\34.545455   0.018247711\\37.272727   0.01584254\\40   0.015105212\\
};
\addlegendentry{\footnotesize $\beta =1/10$, UW1}

		\addplot [color=applegreen, dashed, line width=0.5pt,mark = pentagon,mark options = {solid},opacity=1, mark repeat={1}]
%UW2_dd_diff.figRejct = 20
table[row sep=crcr]{
	10   4.2315008\\12.727273   2.7986562\\15.454545   0.50313431\\18.181818   0.054090164\\20.909091   0.039815418\\23.636364   0.027550538\\26.363636   0.02078897\\29.090909   0.015920913\\31.818182   0.011120346\\34.545455   0.0083645934\\37.272727   0.0064253657\\40   0.0047318211\\
};
		\addlegendentry{\footnotesize $\beta=1/10$, UW2}
			
	\end{semilogyaxis}
	
	
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(4.5in,0.0in)},
		%scale only axis,
		xmin=10,
	xmax=40,
	xlabel style={font=\color{white!15!black}},
	xlabel={SNR (dB)},
	%ymode=log,
	ymin=0.003,
	ymax=10,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
%	ylabel={RMSE},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	grid = both,
	yticklabels={,,},
	%		minor xtick = {0,25,50,...,150},
	%		minor ytick = {0.8,.825,0.850,...,1},
	xticklabels={,,20,30,40},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
		opacity = 0.3,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
		opacity = 0.3,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
		opacity = 0.3,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,
		opacity = 0.3,																																		
	},
		%		legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		
		
		\addplot [color=darklavender, line width=0.5pt, mark=x, mark repeat={1},mark phase=1]
%UW_dd_diff.fig benckmark
table[row sep=crcr]{
	10   17.096874\\12.727273   16.072228\\15.454545   10.460622\\18.181818   3.3403321\\20.909091   0.054945779\\23.636364   0.03968972\\26.363636   0.029874355\\29.090909   0.023467696\\31.818182   0.020269176\\34.545455   0.016283141\\37.272727   0.014801292\\40   0.01329446\\
};
%\addlegendentry{\footnotesize No LoS, UW1}

\addplot [color=applegreen, line width=0.5pt,mark = +, mark repeat={1},mark phase=1]
%UW2.fig benckmark
table[row sep=crcr]{
	10   14.151675\\12.727273   9.0204081\\15.454545   1.7979101\\18.181818   0.051245973\\20.909091   0.035701907\\23.636364   0.027318626\\26.363636   0.019149749\\29.090909   0.014693075\\31.818182   0.010804022\\34.545455   0.0077414031\\37.272727   0.0057286221\\40   0.0040976634\\
};
%\addlegendentry{\footnotesize No LoS, UW2}

\addplot [color=darklavender, dashed, line width=0.5pt, mark=o, mark options={solid},opacity=1, mark repeat={1}]
%UW_dd_diff.figRejct = 3
table[row sep=crcr]{
	10   18.65017\\12.727273   18.142064\\15.454545   18.538933\\18.181818   18.240921\\20.909091   17.010829\\23.636364   15.469647\\26.363636   10.332153\\29.090909   3.8538475\\31.818182   0.053245185\\34.545455   0.040286239\\37.272727   0.030109868\\40   0.024451153\\
};
%\addlegendentry{\footnotesize $R=3\,{\rm dB}$, UW1}

\addplot [color=applegreen, dashed, line width=0.5pt, mark=triangle, mark options={solid},opacity=1, mark repeat={1}]
%UW2_dd_diff.figRejct = 3
table[row sep=crcr]{
	10   9.2271942\\12.727273   6.9401926\\15.454545   2.4313222\\18.181818   0.34142071\\20.909091   0.081404683\\23.636364   0.031437815\\26.363636   0.023007038\\29.090909   0.016777522\\31.818182   0.012148693\\34.545455   0.0093305059\\37.272727   0.0068967198\\40   0.0052402972\\
};
%\addlegendentry{\footnotesize $R=3\,{\rm dB}$, UW2}


\addplot [color=darklavender, dashed, line width=0.5pt,mark = square,mark options = {solid},opacity=1, mark repeat={1}]
%UW_dd_diff.figRejct = 20
table[row sep=crcr]{
	10   17.30728\\12.727273   16.189685\\15.454545   12.033712\\18.181818   6.3007874\\20.909091   0.99675486\\23.636364   0.044935833\\26.363636   0.033441774\\29.090909   0.025824908\\31.818182   0.022051994\\34.545455   0.017591141\\37.272727   0.015261996\\40   0.014012012\\
};
%\addlegendentry{\footnotesize $R=20\,{\rm dB}$, UW1}

\addplot [color=applegreen, dashed, line width=0.5pt,mark = pentagon,mark options = {solid},opacity=1, mark repeat={1}]
%UW2_dd_diff.figRejct = 20
table[row sep=crcr]{
	10   13.990577\\12.727273   8.6825376\\15.454545   2.3359531\\18.181818   0.051510979\\20.909091   0.036589476\\23.636364   0.027115056\\26.363636   0.019372726\\29.090909   0.014122204\\31.818182   0.010774948\\34.545455   0.0078343886\\37.272727   0.0059041518\\40   0.0045535933\\
};
%\addlegendentry{\footnotesize $R=20\,{\rm dB}$, UW2}
	\end{semilogyaxis}
	
%	% commented to keep example
	\draw[rounded corners = 0pt	] (10.6,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize delay};
	\draw[rounded corners = 0pt	] (14.2,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize Doppler};
	
%	\draw [<->] (9.25,1.6) -- (10.55,1.6);	
%	\draw[rounded corners = 0pt,color=black	] (9.85,1.9)%(2.8,0.7)	
%	node[fill = white, opacity = 1,draw=black,
%	]{\footnotesize 10.9 dB};
%	
%	\draw [<->] (2.45,1) -- (2.95,1);	
%	\draw[rounded corners = 0pt,color=black	] (1.85,0.75)%(2.8,0.7)	
%	node[fill = white, opacity = 1,draw=black,
%	]{\footnotesize 5.36 dB};
%	
%	\draw [<->] (2.55+7,1.35) -- (2.95+7,1.35);	
%	\draw[rounded corners = 0pt,color=black	] (3.3+7,1.6)%(2.8,0.7)	
%	node[fill = white, opacity = 1,draw=black,
%	]{\footnotesize 3 dB};
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/rmse_multi_target.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(3.0in,0.0in)},
		%scale only axis,
		xmin=10,
		xmax=40,
		xlabel style={font=\color{white!15!black}},
		xlabel={SNR (dB)},
		%ymode=log,
		ymin=0.003,
		ymax=10,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={RMSE},
		ylabel style={yshift=-0.2cm},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
		%		minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
		xticklabels={,10,20,30,40},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,	
			opacity = 0.3,																																	
		},
		legend style={at={(0.05,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
		]
		
		\addplot [color=darklavender,line width=0.5pt, mark=x, mark options = {solid},mark repeat={1},mark phase=1]
%UW_diff_dd.fig benckmark
table[row sep=crcr]{
	10   14.180476\\14.285714   11.512321\\18.571429   4.3599412\\22.857143   0.053724193\\27.142857   0.032017795\\31.428571   0.021897214\\35.714286   0.016999368\\40   0.015274882\\
};
		\addlegendentry{\footnotesize 1 target, $p=0$}
		
% Introducing a blank legend entry
\addlegendimage{empty legend}
\addlegendentry{}
		
		\addplot [color=deepskyblue, , mark options = {solid}, line width=0.5pt,mark = +, mark repeat={1},mark phase=1]
%UW_diff_dd.fig 0.5 tgt 1
table[row sep=crcr]{
	10   8.4124866\\14.285714   5.0718639\\18.571429   1.4972194\\22.857143   0.46625017\\27.142857   0.32899802\\31.428571   0.14456484\\35.714286   0.1317867\\40   0.13049641\\
};
		\addlegendentry{\footnotesize $p=0, \Delta_{\tilde{\tau}\tilde{\nu}} = 0.5$}
		
		\addplot [color=deepskyblue, dashed, line width=0.5pt, mark=o, mark options={solid},opacity=1, mark repeat={1}]
%UW_diff_dd.fig 0.5 tgt 2
table[row sep=crcr]{
	10   16.941418\\14.285714   15.005545\\18.571429   11.099133\\22.857143   5.9504658\\27.142857   3.2776692\\31.428571   1.3433166\\35.714286   0.12251504\\40   0.13044468\\
};
		\addlegendentry{\footnotesize $p=1, \Delta_{\tilde{\tau}\tilde{\nu}} = 0.5$}
		
		\addplot [color=darkgreen,  ,line width=0.5pt, mark options = {solid},mark=asterisk,opacity=1, mark repeat={1}]
%UW_diff_dd.fig 0.75 tgt 1
table[row sep=crcr]{
	10   8.7558535\\14.285714   4.8057093\\18.571429   0.84174676\\22.857143   0.12392511\\27.142857   0.074048613\\31.428571   0.053186423\\35.714286   0.050906307\\40   0.05892174\\
};
		\addlegendentry{\footnotesize $p=0, \Delta_{\tilde{\tau}\tilde{\nu}} = 0.75$}
		
		
		\addplot [color=mediumgreen, dashed, line width=0.5pt,mark = square,mark options = {solid},opacity=1, mark repeat={1}]
%UW_diff_dd.fig 0.75 tgt 2
table[row sep=crcr]{
	10   17.282229\\14.285714   14.418432\\18.571429   7.2383273\\22.857143   1.676687\\27.142857   0.068696806\\31.428571   0.058465309\\35.714286   0.055929115\\40   0.04667552\\
};
		\addlegendentry{\footnotesize $p=1, \Delta_{\tilde{\tau}\tilde{\nu}} = 0.75$}
		
		\addplot [color=pink, line width=0.5pt, ,mark = Mercedes star,mark options = {solid},opacity=1, mark repeat={1}]
%UW_diff_dd.fig 1 tgt 1
table[row sep=crcr]{
	10   8.4903613\\14.285714   5.1181913\\18.571429   0.44802951\\22.857143   0.060725604\\27.142857   0.033181345\\31.428571   0.024686481\\35.714286   0.019527755\\40   0.017930335\\
};
		\addlegendentry{\footnotesize $p=0, \Delta_{\tilde{\tau}\tilde{\nu}} = 1$}
		
		
		\addplot [color=pink, dashed, line width=0.5pt,mark = pentagon,mark options = {solid},opacity=1, mark repeat={1}]
%UW_diff_dd.fig 1 tgt 2
table[row sep=crcr]{
	10   16.785743\\14.285714   13.082992\\18.571429   4.7825803\\22.857143   0.079201245\\27.142857   0.035497544\\31.428571   0.024817499\\35.714286   0.02004926\\40   0.018402152\\
};
		\addlegendentry{\footnotesize $p=1, \Delta_{\tilde{\tau}\tilde{\nu}} = 1$}
		
			\addplot [color=brown, , line width=0.5pt,mark = star,mark options = {solid},opacity=1, mark repeat={1}]
%UW_diff_dd.fig 1.25 tgt 1
table[row sep=crcr]{
	10   9.12926\\14.285714   5.1634954\\18.571429   0.56085486\\22.857143   0.053659095\\27.142857   0.033200634\\31.428571   0.024203906\\35.714286   0.019396864\\40   0.018271267\\
};
		\addlegendentry{\footnotesize $p=0, \Delta_{\tilde{\tau}\tilde{\nu}} = 1.25$}
		
		\addplot [color=brown, dashed, line width=0.5pt,mark = diamond,mark options = {solid},opacity=1, mark repeat={1}]
%UW_diff_dd.fig 1.25 tgt 2
table[row sep=crcr]{
	10   16.889475\\14.285714   13.867101\\18.571429   4.6865577\\22.857143   0.053259941\\27.142857   0.034088548\\31.428571   0.025280429\\35.714286   0.020671094\\40   0.018936572\\
};
		\addlegendentry{\footnotesize $p=1, \Delta_{\tilde{\tau}\tilde{\nu}} = 1.25$}
		
	\end{semilogyaxis}
	
	
	\begin{semilogyaxis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(4.5in,0.0in)},
		%scale only axis,
		xmin=10,
		xmax=40,
		xlabel style={font=\color{white!15!black}},
		xlabel={SNR (dB)},
		%ymode=log,
		ymin=0.003,
		ymax=10,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%	ylabel={RMSE},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
		yticklabels={,,},
		%		minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
		xticklabels={,,20,30,40},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
			opacity = 0.3,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
			opacity = 0.3,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
			opacity = 0.3,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,
			opacity = 0.3,																																		
		},
		%		legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		
			\addplot [color=darklavender,line width=0.5pt, mark=x, mark options = {solid},mark repeat={1},mark phase=1]
%UW2_diff_dd.fig benckmark
table[row sep=crcr]{
	10   4.2901136\\14.285714   1.5014684\\18.571429   0.052069376\\22.857143   0.030485393\\27.142857   0.019510703\\31.428571   0.01182092\\35.714286   0.0075583097\\40   0.0046310717\\
};
%	\addlegendentry{\footnotesize 1 target}
	
	% Introducing a blank legend entry
%	\addlegendimage{empty legend}
%	\addlegendentry{}
	
	\addplot [color=deepskyblue, , mark options = {solid}, line width=0.5pt,mark = +, mark repeat={1},mark phase=1]
%UW2_diff_dd.fig 0.5 tgt 1
table[row sep=crcr]{
	10   2.1907798\\14.285714   1.1080514\\18.571429   0.61973062\\22.857143   0.24352692\\27.142857   0.12813253\\31.428571   0.1261722\\35.714286   0.12048183\\40   0.11509217\\
};
%	\addlegendentry{\footnotesize $\Delta_{\rm F} = 0.5, p=0$}
	
	\addplot [color=deepskyblue, dashed, line width=0.5pt, mark=o, mark options={solid},opacity=1, mark repeat={1}]
%UW2_diff_dd.fig 0.5 tgt 2
table[row sep=crcr]{
	10   5.6018436\\14.285714   3.9088331\\18.571429   2.5219595\\22.857143   0.78135954\\27.142857   0.13109426\\31.428571   0.12119159\\35.714286   0.12028596\\40   0.11833116\\
};
%	\addlegendentry{\footnotesize $\Delta_{\rm F} = 0.5, p=1$}
	
	\addplot [color=darkgreen,  ,line width=0.5pt, mark options = {solid},mark=asterisk,opacity=1, mark repeat={1}]
%UW2_diff_dd.fig 0.75 tgt 1
table[row sep=crcr]{
	10   2.019513\\14.285714   0.7048043\\18.571429   0.11914293\\22.857143   0.059661325\\27.142857   0.056921064\\31.428571   0.043756335\\35.714286   0.044876219\\40   0.04520797\\
};
%	\addlegendentry{\footnotesize $\Delta_{\rm F} = 0.75, p=0$}
	
	
	\addplot [color=mediumgreen, dashed, line width=0.5pt,mark = square,mark options = {solid},opacity=1, mark repeat={1}]
%UW2_diff_dd.fig 0.75 tgt 2
table[row sep=crcr]{
	10   5.0298422\\14.285714   2.5357356\\18.571429   0.55640014\\22.857143   0.066565032\\27.142857   0.047812685\\31.428571   0.054503039\\35.714286   0.056698259\\40   0.049071966\\
};
%	\addlegendentry{\footnotesize $\Delta_{\rm F} = 0.75, p=1$}
	
	\addplot [color=pink, line width=0.5pt, ,mark = Mercedes star,mark options = {solid},opacity=1, mark repeat={1}]
%UW2_diff_dd.fig 1 tgt 1
table[row sep=crcr]{
	10   2.0801602\\14.285714   0.49312736\\18.571429   0.069428594\\22.857143   0.044317347\\27.142857   0.037140923\\31.428571   0.012388007\\35.714286   0.0072730209\\40   0.0049650685\\
};
%	\addlegendentry{\footnotesize $\Delta_{\rm F} = 1, p=0$}
	
	
	\addplot [color=pink, dashed, line width=0.5pt,mark = pentagon,mark options = {solid},opacity=1, mark repeat={1}]
%UW2_diff_dd.fig 1 tgt 2
table[row sep=crcr]{
	10   4.7564462\\14.285714   1.8280703\\18.571429   0.063396528\\22.857143   0.032913725\\27.142857   0.019837122\\31.428571   0.012197383\\35.714286   0.0078599316\\40   0.0051486697\\
};
%	\addlegendentry{\footnotesize $\Delta_{\rm F} = 1, p=1$}
	
	\addplot [color=brown, , line width=0.5pt,mark = star,mark options = {solid},opacity=1, mark repeat={1}]
%UW2_diff_dd.fig 1.25 tgt 1
table[row sep=crcr]{
	10   2.0407102\\14.285714   0.62098667\\18.571429   0.051281844\\22.857143   0.032006144\\27.142857   0.020387539\\31.428571   0.011982115\\35.714286   0.0072381299\\40   0.004808454\\
};
%	\addlegendentry{\footnotesize $\Delta_{\rm F} = 1.25, p=0$}
	
	\addplot [color=brown, dashed, line width=0.5pt,mark = diamond,mark options = {solid},opacity=1, mark repeat={1}]
%UW2_diff_dd.fig 1.25 tgt 2
table[row sep=crcr]{
	10   4.5513453\\14.285714   1.8296196\\18.571429   0.053469656\\22.857143   0.030426971\\27.142857   0.019446577\\31.428571   0.012217411\\35.714286   0.0075301527\\40   0.0049004231\\
};
%	\addlegendentry{\footnotesize $\Delta_{\rm F} = 1.25, p=1$}
	\end{semilogyaxis}
	
	%	% commented to keep example
	\draw[rounded corners = 0pt	] (10.6,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize UW1};
	\draw[rounded corners = 0pt	] (14.2,4.0)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black,
	]{\footnotesize UW2};
	%	
	%	\draw [<->] (2.45,1) -- (2.95,1);	
	%	\draw[rounded corners = 0pt,color=black	] (1.85,0.75)%(2.8,0.7)	
	%	node[fill = white, opacity = 1,draw=black,
	%	]{\footnotesize 5.36 dB};
	%	
	%	\draw [<->] (2.55+7,1.35) -- (2.95+7,1.35);	
	%	\draw[rounded corners = 0pt,color=black	] (3.3+7,1.6)%(2.8,0.7)	
	%	node[fill = white, opacity = 1,draw=black,
	%	]{\footnotesize 3 dB};
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/uw_received_signal.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\newcommand\z{3}


\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

\usetikzlibrary{matrix,decorations.pathreplacing,calc,positioning,calligraphy}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=0cm,>=latex',scale=0.9]
	
	\def\delta_y{1/2};
	\def\x_ref{3};
	\def\uw_size{1.5};
	\def\uwdelay{0.5};
	
	\draw[->] (\x_ref, -1/5) -- (\x_ref, 0.8) node[above,yshift=-0.1cm] {\footnotesize Signal for reference (e.g., LoS)};	
	
	\draw[->] (-0.2, 0) -- (8.7, 0) node[below] {$t$};

	
	\shade[left color=lightblue,right color=azure(colorwheel)] (0,0) -- (\x_ref,0) -- (\x_ref,\delta_y) -- (0,\delta_y); % Top side (not closed)
	\pattern[pattern=north east lines, pattern color=gray,opacity=0.75,dashed] (0,0) rectangle (\x_ref,\delta_y); % Diagonal lines
	\node[xshift = 1.5cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{m-1}$};
	
	\shade[left color=lightgreen,right color=mediumgreen] (\x_ref,0) -- (\x_ref+\uw_size,0) -- (\x_ref+\uw_size,\delta_y) -- (\x_ref,\delta_y);
	\pattern[pattern=north west lines, pattern color=gray,opacity=0.5] (\x_ref,0) rectangle (\x_ref+\uw_size,\delta_y); % Diagonal lines
	\node[xshift = 3.3cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{\rm uw}$};
	
	\shade[left color=salmon,right color=awesome] (\x_ref+\uw_size,0) -- (\x_ref+\uw_size+\x_ref,0) -- (\x_ref+\uw_size+\x_ref,\delta_y) -- (\x_ref+\uw_size,\delta_y);
	\pattern[pattern=north east lines, pattern color=gray,opacity=0.5,loosely dashed] (\x_ref+\uw_size,0) rectangle (\x_ref+\uw_size+\x_ref,\delta_y); % Diagonal lines
	\node[xshift = 5.5cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{m}$};
	
			\draw[decorate, decoration={brace, amplitude=2.5pt}] (4.5,-0.0) -- (3,-0.0) 
	node[midway, below=4pt,align=left,xshift=0.75cm,yshift=0.15cm] {\footnotesize $N_{\rm cp}$ samples };
	
		\begin{scope}[shift={(\uwdelay,-2)}]
			\draw[->] (-0.2, 0) -- (8.2, 0) node[below] {$t$};
			\shade[left color=lightblue,right color=azure(colorwheel)] (0,0) -- (\x_ref,0) -- (\x_ref,\delta_y) -- (0,\delta_y); % Top side (not closed)
		\pattern[pattern=north east lines, pattern color=gray,opacity=0.75,dashed] (0,0) rectangle (\x_ref,\delta_y); % Diagonal lines
		\node[xshift = 1.5cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{m-1}$};
		
		\shade[left color=lightgreen,right color=mediumgreen] (\x_ref,0) -- (\x_ref+\uw_size,0) -- (\x_ref+\uw_size,\delta_y) -- (\x_ref,\delta_y);
		\pattern[pattern=north west lines, pattern color=gray,opacity=0.5] (\x_ref,0) rectangle (\x_ref+\uw_size,\delta_y); % Diagonal lines
		\node[xshift = 3.3cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{\rm uw}$};
		
		\shade[left color=salmon,right color=awesome] (\x_ref+\uw_size,0) -- (\x_ref+\uw_size+\x_ref,0) -- (\x_ref+\uw_size+\x_ref,\delta_y) -- (\x_ref+\uw_size,\delta_y);
		\pattern[pattern=north east lines, pattern color=gray,opacity=0.5,loosely dashed] (\x_ref+\uw_size,0) rectangle (\x_ref+\uw_size+\x_ref,\delta_y); % Diagonal lines
		\node[xshift = 5.5cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{m}$};		
		\end{scope}
		
		\draw[->] (\x_ref, -2.2) -- (\x_ref, -1) node[above,align = left,yshift=-0.1cm] {\footnotesize Delayed signal $\tau_p>0$};	
		
		
		\begin{scope}[shift={(-\uw_size+\uwdelay,-2.75)}]
			\clip (3*\uw_size-\uwdelay,0) rectangle (4*\uw_size-\uwdelay,\delta_y); % Only this area will show
			\draw[->] (-0.2, 0) -- (8.2, 0) node[below] {$t$};
			
		\shade[left color=lightgreen,right color=mediumgreen] (\x_ref,0) -- (\x_ref+\uw_size,0) -- (\x_ref+\uw_size,\delta_y) -- (\x_ref,\delta_y);
		\pattern[pattern=north west lines, pattern color=gray,opacity=0.5] (\x_ref,0) rectangle (\x_ref+\uw_size,\delta_y); % Diagonal lines
		\node[xshift = 3.3cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{\rm uw}$};
		
		\shade[left color=salmon,right color=awesome] (\x_ref+\uw_size,0) -- (\x_ref+\uw_size+\x_ref,0) -- (\x_ref+\uw_size+\x_ref,\delta_y) -- (\x_ref+\uw_size,\delta_y);
		\pattern[pattern=north east lines, pattern color=gray,opacity=0.5,loosely dashed] (\x_ref+\uw_size,0) rectangle (\x_ref+\uw_size+\x_ref,\delta_y); % Diagonal lines
		\node[xshift = 5.5cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{m}$};
		\end{scope}
%		
		\draw[-,dashed] (\x_ref+\uw_size, -2.2) -- (\x_ref+\uw_size, -1.3);	
		\draw[-,dashed] (\x_ref+2*\uw_size, -2.2) -- (\x_ref+2*\uw_size, -1.3);	
		
		\draw[decorate, decoration={brace, amplitude=2.5pt}] (6,-2.0) -- (4.5,-2.0) 
		node[midway, below=4pt,align=left,xshift=0.95cm,yshift=0.15cm] {\footnotesize $N_{\rm cp}$ samples };
		
		\draw [->] (5.25,-2.15) to [out=-90,in=0] (4.51,-2.5);


		\draw[->] (\x_ref, -5.2-0.25) -- (\x_ref, -3.75) node[above,yshift=-0.10cm] {\footnotesize Signal after CP-restoration w/o LoS};	
		\draw[->] (-0.2+2.75, -5-0.25) -- (8.2-3.25, -5-0.25) node[below] {$t$};
		\draw[-,dashed] (\x_ref+\uw_size, -5.2-0.25) -- (\x_ref+\uw_size, -3.8);	

		\begin{scope}[shift={(-\uw_size+\uwdelay,-5.25)}]
			\clip (3*\uw_size-\uwdelay,0) rectangle (4*\uw_size-\uwdelay,\delta_y); % Only this area will show

			\shade[left color=lightgreen,right color=mediumgreen] (\x_ref,0) -- (\x_ref+\uw_size,0) -- (\x_ref+\uw_size,\delta_y) -- (\x_ref,\delta_y);
			\pattern[pattern=north west lines, pattern color=gray,opacity=0.5] (\x_ref,0) rectangle (\x_ref+\uw_size,\delta_y); % Diagonal lines
			\node[xshift = 3.3cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{\rm uw}$};			
		\end{scope}
		
				\begin{scope}[shift={(\uwdelay,-5.25)}]
			\clip (\uwdelay+\uw_size,0) rectangle (3*\uw_size-\uwdelay,\delta_y); % Only this area will show
			
			\shade[left color=lightgreen,right color=mediumgreen] (\x_ref,0) -- (\x_ref+\uw_size,0) -- (\x_ref+\uw_size,\delta_y) -- (\x_ref,\delta_y);
			\pattern[pattern=north west lines, pattern color=gray,opacity=0.5] (\x_ref,0) rectangle (\x_ref+\uw_size,\delta_y); % Diagonal lines
			\node[xshift = 3.3cm, yshift = 0.20cm, opacity = 1]{\footnotesize $\mathbf{x}_{\rm uw}$};			
		\end{scope}
		
				\draw [->] (4.51,-5.0) to [out=45,in=135] (3.0,-5.0);
		\node[align=left] at (5.7,-5) {\footnotesize circ. shifted UW};
		\node[align=left] at (2.75,-5) {\footnotesize $+$};
		
		\begin{scope}[shift={(-\uw_size+\uwdelay,-4.5)}]
			\clip (3*\uw_size-\uwdelay,0) rectangle (4*\uw_size-\uwdelay,\delta_y); % Only this area will show
			
			\shade[left color=salmon,right color=awesome] (\x_ref+\uw_size,0) -- (\x_ref+\uw_size+\x_ref,0) -- (\x_ref+\uw_size+\x_ref,\delta_y) -- (\x_ref+\uw_size,\delta_y);
		\pattern[pattern=north east lines, pattern color=gray,opacity=0.5,loosely dashed] (\x_ref+\uw_size,0) rectangle (\x_ref+\uw_size+\x_ref,\delta_y); % Diagonal lines
		\end{scope}
		
				\begin{scope}[shift={(\uwdelay,-4.5)}]
			\clip (\x_ref-\uwdelay,0) rectangle (\x_ref,\delta_y);
			
			\shade[left color=lightblue,right color=azure(colorwheel)] (0,0) -- (\x_ref,0) -- (\x_ref,\delta_y) -- (0,\delta_y); % Top side (not closed)
			\pattern[pattern=north east lines, pattern color=gray,opacity=0.75,dashed] (0,0) rectangle (\x_ref,\delta_y); % Diagonal lines
		\end{scope}
		
		\node[align=left] at (5.5,-4.25) {\footnotesize interference};

	
\end{tikzpicture}
\vspace{-0.3cm}


==> figs/system_model_diagram.tex <==
% block_diagram.tex
\tikzstyle{sum} = [draw,circle,scale=1,add2={}{}{}{}] {}
	
\begin{tikzpicture}[
	>=stealth, 
	node distance=1.5cm, 
	block/.style={draw, rectangle, minimum height=0.7cm, minimum width=1cm}	
	]	
	
	% Nodes
	\node [block,minimum width=1.45cm] (A) at (0,0)  {\small $h_{\rm los}(t,\tau)$};
	\node [block,below of = A,node distance=1cm,minimum width=1.45cm] (B)  {\small $h_{\rm t}(t,\tau)$};
	\node[sum] at (1.25,0) (S1) {};
	\node[sum] at (1.25,-1) (S2) {};

%	\node [block,right of = S2,node distance=1.3cm,minimum width=0.5cm,minimum height=1.75cm,yshift=-0.5cm] (BF)  {BF};
	\node [block,right of = S1,node distance=1.25cm,minimum height=0.5cm] (SY)  {\small sync.};
	\node [block,below of = SY,node distance=1cm,align=center] (CO)  {\small remove \\ [-1.2ex] \footnotesize $(\tau_{\rm los},\nu_{\rm los})$};
	
	\node [block,right of = CO,node distance=2cm,minimum width=1.0cm] (G)  {\small $g_{\rm RRC}(t)$};
%	\node [block,right of = G,node distance=2.25cm,minimum width=1.5cm] (SA)  {sampler};
	\node [block,right of = G,node distance=1.9cm,minimum width=1.0cm,align=center] (R)  {\small radar\\[-1.0ex] \small receiver};

	% arrows
	\draw[->] (-1.5,0) -- (A.west) node[pos=0.3, above] {\small $s(t)$};
	\draw[->] (-1,0) |- (B.west) node[pos=0.3, above] {};
	
	\draw[->] (A.east) -- (S1.west) node[pos=0.3, above] {};
	\draw[->] (B.east) -- (S2.west) node[pos=0.3, above] {};
	\draw[->] (S1.east) -- (SY.west) node[pos=0.5, above] {};
	\draw[->] (1.25,0.5) -- (S1.north) node[above,pos=0.2] {\small $w_{\rm los}(t)$};
	\draw[->] (1.25,-1.5) -- (S2.south) node[below,pos=0.3] {\small $w_{\rm t}(t)$};
	
	\draw[->] (S2.east) -- (CO.west) node[pos=0.5, above] {};
	\draw[->] (SY.south) -| (CO.north) node[pos=0.7, right] {\footnotesize $(\tau_{\rm los},\nu_{\rm los})$};
	\draw[->] (CO.east) -- (G.west) node[pos=0.5, below] {\small $r(t)$};
	\draw[->] (G.east) -- (R.west) node[pos=0.5, below] {\small $y(t)$};
	
\end{tikzpicture}


==> figs/system_model_high_level.tex <==
\includegraphics[width=0.4\textwidth]{figs/system_model_high_level.png}
\begin{tikzpicture}[remember picture,overlay]
	% text
	\node[align=center,text=black] at (-6.8,-0.1) {\footnotesize Base Station};
	\node[align=center,text=black] at (-3.6,4) {\footnotesize  Target};
	\node[align=center,text=black] at (-0.4,0.2) {\footnotesize Radar};	
	\node[align=center,text=black,align=center] at (-4.8,0.1) {\footnotesize Comms. \footnotesize Users};	

	\fill[azure(colorwheel), opacity=0.2,rotate=0,shift={(-3.55,0.75)}] (0,0) ellipse (2.95cm and 0.4cm);
	\draw[>=stealth, ->,dashed,azure(colorwheel),opacity=0.6] (-6.5,0.75) -- (-0.6,0.75);
%	\node[align=center,text=black,opacity=0.95] at (-4,1.1) {\footnotesize Fully Coupled};
%	\node[align=center,text=black,opacity=0.95] at (-4,0.8) {\footnotesize Channel};
	
	\fill[applegreen, opacity=0.2,rotate=40,shift={(-2.5,5.0)}] (0,0) ellipse (1.9cm and 0.4cm);
	\fill[applegreen, opacity=0.2,rotate=-42,shift={(-3.0,0.15)}] (0,0) ellipse (2.0cm and 0.4cm);
%	\fill[applegreen, opacity=0.2,rotate=25,shift={(-2.4,4.5)}] (0,0) ellipse (1.7cm and 0.2cm); 
	\draw[>=stealth, ->,applegreen,opacity=0.6] (-6.55,1) -- (-3.75,3.4);
	
	\draw[>=stealth, ->,applegreen,opacity=0.6] (-3.5,3.4) -- (-0.6,0.80);
%	\node[align=center,text=black,opacity=0.95] at (-5,3.6) {\footnotesize Partially Coupled or};
%    \node[align=center,text=black,opacity=0.95] at (-5.04,3.30) {\footnotesize Decoupled Channel};

%\fill[fill=azure(colorwheel), opacity=0.4,rotate=0] (-6.4,0.7) -- (0,0) arc (-45:45:1cm) -- cycle;
\end{tikzpicture}



==> figs/system_model_high_level2.tex <==

%\includegraphics[width=0.15\textwidth]{figs/objects.png}
%\begin{tikzpicture}[overlay,xshift=-3.5cm,yshift=2cm]
\begin{tikzpicture}

% define block
\tikzset{block/.style={draw, rectangle, minimum height=0.45cm, minimum width=1cm,inner sep=1pt}}

% Define the style for the sum node
\tikzset{sum/.style={draw, circle, minimum size=0.2cm,fill=white,inner sep=0pt}}


\def\x{0.2}; % variable to create triangle
\def\y{0.2}; % variable to connect
\def\z{0.5}; % variable to shift
\def\v{1}; % variable to create left side arrow

% create Base station
\foreach \i in {0,1,2,4} {
% draw triangle
\draw (0,0-\i*\z) -- (\x,0-\i*\z) -- (\x/2,\x-\i*\z) -- cycle;

% connect triangle to B
\coordinate (A) at (\x/2,0-\i*\z);
\coordinate (B) at (\x/2-\y,-\y-\i*\z);
\draw (B) -| (A);

% connect left side arrow
\coordinate (C) at (\x/2-\y-\v-1/2,-\y-\i*\z);
\coordinate (D) at (\x/2-\y-\v,-\y-\i*\z);

\ifnum\i=0
  	\draw[-Latex] (C) -- (D) node[yshift=0.2cm,xshift=-0.3cm] {\footnotesize $s_{\rm t}(t)$};	
\fi
\ifnum\i=1
  	\draw[-Latex] (C) -- (D) node[yshift=0.2cm,xshift=-0.4cm] {\footnotesize $s_{\rm los}(t)$};
\fi

\ifnum\i>1
\draw[-Latex] (C) -- (D);
\fi

\ifnum\i=2
	% Add a brace on the left side
\draw[decorate, decoration={brace, amplitude=2pt, mirror},xshift=0.05cm] (\x/2-\y-\v-1/2-1/16,-\y-\i*\z+1/8) -- (\x/2-\y-\v-1/2-1/16,-\y-\i*\z-1-1/8) 
node[midway, left=0pt,align=left,xshift=0.05cm] {\footnotesize other \\ \footnotesize streams};
\fi

\ifnum\i<5
  	\foreach \n in {0,1,2,4}{
  		\coordinate (B2) at (\x/2-\y-0.2,-\y-\n*\z);  	
  		\coordinate (D2) at (\x/2-\y-\v+0.2,-\y-\i*\z);	
  		\draw (D2) -- (B2);
  		\draw (D) -| (D2);  	
  	}
\fi

  	\draw (\x/2-\y-0.2,-\y-\i*\z) -- (B);
  	\fill (\x/2-\y-\v+0.2,-\y-\i*\z) circle (1pt); 	
}

\foreach \i in {0,1,2,4} {
  	\node[sum] (sum1) at (\x/2-\y-0.2,-\y-\i*\z) {\footnotesize +};
%  	\node at (\x/2-\y-0.2,-\y-\i*\z) {\tiny $+$};
}

\node at (\x/4,-3*\z) {$\vdots$};
\node at (\x/4-\v-1/2,-3*\z) {$\vdots$};
\draw (\x/2-\y,-\y-0*\z+1/2) -- (\x/2-\y-\v,-\y-0*\z+1/2) -- (\x/2-\y-\v,-\y-5*\z+1/4) -- (\x/2-\y,-\y-5*\z+1/4) -- cycle;

% create radar
% Shifted and mirrored sequence
\begin{scope}[shift={(5,0)}, xscale=-1]
\foreach \i in {0,1,2,4} {
	% draw triangle
	\draw (0,0-\i*\z) -- (\x,0-\i*\z) -- (\x/2,\x-\i*\z) -- cycle;
	
	% connect triangle to B
	\coordinate (A) at (\x/2,0-\i*\z);
	\coordinate (B) at (\x/2-\y,-\y-\i*\z);
	\draw (B) -| (A);
	
	% connect left side arrow
	\coordinate (C) at (\x/2-\y-\v-1/2,-\y-\i*\z);
	\coordinate (D) at (\x/2-\y-\v,-\y-\i*\z);
	\ifnum\i=0
		\node[sum, right of=C, node distance=0.0cm] (sum_t) {\footnotesize +};		
		\coordinate [above of = sum_t,node distance=0.4cm](noise_t);
		\draw[-Latex] (noise_t) -- (sum_t) node[yshift=0.5cm,xshift=0cm]{\footnotesize $w_{\rm t}(t)$};
		\draw[-Latex] (D) -- (sum_t) node[yshift=0.2cm,xshift=-1.1cm]{};
		\node [block, right of=sum_t, node distance=1.7cm] (filter) {\small $g_{\rm RRC}(t)$};
		\draw[-Latex] (sum_t) -- (filter) node[yshift=0.2cm,xshift=-1.1cm]{\footnotesize $r_{\rm t}(t)$};
		\node [block, right of=filter, node distance=2.1cm,align=left] (sampler_t) {\small sampler};	
		\node [block, right of=sampler_t, node distance=1.9cm] (ch_est_t) {\small Ch. Est.};	
		\node [block, right of=ch_est_t, node distance=1.9cm] (DD_estimator_t) {\small DD Est.};
		\draw[-Latex] (filter) -- (sampler_t) node[yshift=0.2cm,xshift=-1.1cm]{\footnotesize $y_{\rm t}(t)$};
		\draw[-Latex] (sampler_t) -- (ch_est_t) node[yshift=0.2cm,xshift=-1.0cm]{\footnotesize $\mathbf{Y}$};
		\draw[-Latex] (ch_est_t) -- (DD_estimator_t) node[yshift=0.2cm,xshift=-1.05cm]{\footnotesize $\hat{\mathbf{H}}$};
		\coordinate [above of = DD_estimator_t, node distance=0.5cm](aux);
		\draw[-Latex] (DD_estimator_t) -- (aux) node[yshift=0.15cm,xshift=-0.05cm]{\footnotesize $(\hat{\tilde{\boldsymbol{\tau}}}_\Delta,\hat{\tilde{\boldsymbol{\nu}}}_\Delta)$};
	\fi
	
	\ifnum\i=1
		\node[sum, right of=C, node distance=0.0cm] (sum_los) {\footnotesize +};
		\coordinate [below of = sum_los,node distance=0.4cm](noise_los);		
		\draw[-Latex] (noise_los) -- (sum_los) node[yshift=-0.50cm,xshift=0.35cm]{\footnotesize $w_{\rm los}(t)$};
		\draw[-Latex] (D) -- (sum_los) node[yshift=0.2cm,xshift=-1.1cm]{};
		\node [block, right of=sum_los, node distance=1.7cm,yshift=-0.5cm] (filter) {\small $g_{\rm RRC}(t)$};
		\coordinate (aux) at (\x/2-\y-\v-1.35,-\y-\i*\z);
		\draw[-] (sum_los) -- (aux);
		\draw[-Latex] (aux) |- (filter) node[yshift=0.7cm,xshift=-1.1cm]{\footnotesize $r_{\rm los}(t)$};
		\node [block, right of=filter, node distance=2.1cm,align=left] (sampler) {\small sampler};	
		\node [block, right of=sampler, node distance=1.9cm] (ch_est) {\small Ch. Est.};
		\node [block, right of=ch_est, node distance=1.9cm] (DD_estimator) {\small DD Est.};
		\draw[-Latex] (filter) -- (sampler) node[yshift=0.2cm,xshift=-1.05cm]{\footnotesize $y_{\rm los}(t)$};
		\draw[-Latex] (sampler) -- (ch_est) node[yshift=0.2cm,xshift=-1.0cm]{\footnotesize $\mathbf{Y}_{\rm los}$};
		\draw[-Latex] (ch_est) -- (DD_estimator) node[yshift=-0.2cm,xshift=-1.0cm]{\footnotesize $\hat{\mathbf{H}}_{\rm los}$};
		\draw[-Latex] (DD_estimator) -- (DD_estimator_t) node[right,yshift=-0.57cm, xshift = -1.42cm]{\footnotesize $(\hat{\tilde{\tau}}_{\rm los},\hat{\tilde{\nu}}_{\rm los})$};
%		\coordinate [above of = DD_estimator,node distance=0.4cm](aux);
%		\draw[-Latex] (aux) -| (sampler_t);
	\fi
	
	\ifnum\i>1
			\coordinate (C) at (\x/2-\y-\v-1/4,-\y-\i*\z);
			\draw[-Latex] (D) -- (C);
	\fi
	
	\ifnum\i=2
	% Add a brace on the left side
	\draw[decorate, decoration={brace, amplitude=2pt}] (\x/2-\y-\v-1/4-1/16,-\y-\i*\z+1/8) -- (\x/2-\y-\v-1/4-1/16,-\y-\i*\z-1-1/8) 
	node[midway, left=-4pt,align=left,xshift=1cm,yshift=-0.25cm] {\footnotesize other  \\  \footnotesize  beams };
	\fi
	
\ifnum\i<5
\foreach \n in {0,1,2,4}{
	\coordinate (B2) at (\x/2-\y-0.2,-\y-\n*\z);  	
	\coordinate (D2) at (\x/2-\y-\v+0.2,-\y-\i*\z);	
	\draw (D2) -- (B2);
	\draw (D) -| (D2);  	
}
	\draw (\x/2-\y-0.2,-\y-\i*\z) -- (B);
	\fill (\x/2-\y-\v+0.8,-\y-\i*\z) circle (1pt); 	
\fi
;}
	
	\foreach \i in {0,1,2,4} {
		\node[sum] (sum1) at (\x/2-\y-0.8,-\y-\i*\z) {\footnotesize +};
%		\node at (\x/2-\y-0.8,-\y-\i*\z) {\tiny $+$};
	}
	
 	\node at (\x/4,-3*\z) {$\vdots$};
	\node at (\x/4-\v-1/4,-3*\z) {$\vdots$};
	\draw (\x/2-\y,-\y-0*\z+1/2) -- (\x/2-\y-\v,-\y-0*\z+1/2) -- (\x/2-\y-\v,-\y-5*\z+1/4) -- (\x/2-\y,-\y-5*\z+1/4) -- cycle;
	

	
\end{scope}


	\node at (-0.5,0.5){\small Base Station};
	\node at (5.6,0.5){\small Radar};
	\node at (2.55,1.3){\small Targets};
	\node at (1.6,-1.85){\small Users};
	
	\fill[azure(colorwheel), opacity=0.2,rotate=0,shift={(2.5,-1)}] (0,0) ellipse (2.25cm and 0.2cm);

	
	\fill[applegreen, opacity=0.2,rotate=40,shift={(1.15,-1.0)}] (0,0) ellipse (1.6cm and 0.2cm);
	\fill[applegreen, opacity=0.2,rotate=-40,shift={(2.7,2.2)}] (0,0) ellipse (1.6cm and 0.2cm);
		
	\fill[lightgray, opacity=0.2,rotate=20,shift={(1.5,-1.0)}] (0,0) ellipse (1.6cm and 0.2cm);
	\fill[lightgray, opacity=0.2,rotate=-20,shift={(2.25,-0.9)}] (0,0) ellipse (1.6cm and 0.2cm);
	
	\node at (2.5,0.8) {\includegraphics[width=1.0cm]{figs/targets.png}};
	\node at (1.5,0.0) {\includegraphics[width=0.7cm]{figs/users.png}};
	\node at (2.25,-0.3) {\includegraphics[width=0.7cm]{figs/users.png}};
	\node at (2,-1.0) {\includegraphics[width=0.7cm]{figs/users.png}};
    \node at (1.5,-1.5) {\includegraphics[width=0.7cm]{figs/users.png}};
	
	
\end{tikzpicture}
%\vspace{1cm}


==> figs/transmitter_OFDM.tex <==
% block_diagram.tex
\begin{tikzpicture}[
	>=stealth, 
	node distance=1.5cm, 
	block/.style={draw, rectangle, minimum height=0.7cm, minimum width=1cm}	
	]
	
	% Blocks
	\node [block] (A) at (0,0) {$\mathbf{F}^{\rm H}$};
	\node [block, right of=A, node distance=1.6cm] (B) {CP};
	\node [block, right of=B, node distance=1.8cm] (C) {$g_{\rm RRC}(t)$};
	
	% Arrows
	% Arrow from the left
	\draw[->,line width=0.8pt] (-1,0) -- (A.west) node[pos=0.5, above] {$\mathbf{d}_m$};
	
	\draw[->,line width=0.8pt] (A) -- (B) node[midway, above] {$\mathbf{x}_m$};
	\draw[->,line width=0.8pt] (B) -- (C) node[midway, above] {$\tilde{\mathbf{x}}_m$};
	
	 % Arrow from Block C to the right
	\draw[->] (C.east) -- ++(0.7,0) node[midway, above] {$\mathbf{x}$};
	
\end{tikzpicture}


==> figs/transmitter_PRS.tex <==
% block_diagram.tex
\begin{tikzpicture}[
	>=stealth, 
	node distance=1.5cm, 
	block/.style={draw, rectangle, minimum height=0.7cm, minimum width=1cm}	
	]
	

	% Blocks
	\node [block] (Z) at (0,0)  {Sel.};
	\node [block, right of=Z, node distance=1.4cm] (A) {$\mathbf{F}^{\rm H}$};
	\node [block, right of=A, node distance=1.6cm] (B) {CP};
	\node [block, right of=B, node distance=1.8cm] (C) {$g_{\rm RRC}(t)$};
	
	% Arrows
	% Arrow from the left
	\begin{scope}[transform canvas={yshift=0.15cm}]
	\draw[->,line width=0.8pt] (-1,0) -- (Z.west) node[pos=0.5, above] {$\mathbf{d}_m$};
	\end{scope}
	
	\begin{scope}[transform canvas={yshift=-0.15cm}]
		\draw[->,line width=0.8pt] (-1,0) -- (Z.west) node[pos=0.5, above,yshift=-0.4cm] {$\mathbf{p}$};
	\end{scope}
	
		\draw[->,line width=0.8pt] (Z) -- (A) node[midway, above] {};
	\draw[->,line width=0.8pt] (A) -- (B) node[midway, above] {$\mathbf{x}_m$};
	\draw[->,line width=0.8pt] (B) -- (C) node[midway, above] {$\tilde{\mathbf{x}}_m$};
	
	% Arrow from Block C to the right
	\draw[->] (C.east) -- ++(0.7,0) node[midway, above] {$\mathbf{x}$};
	
\end{tikzpicture}


==> figs/transmitter_UW.tex <==
% block_diagram.tex
\begin{tikzpicture}[
	>=stealth, 
	node distance=1.5cm, 
	block/.style={draw, rectangle, minimum height=0.7cm, minimum width=1cm}	
	]
	
	% Blocks
	\node [block] (A) {$\mathbf{F}^{\rm H}$};
	\node [block, right of=A, node distance=1.6cm] (B) {UW};
	\node [block, right of=B, node distance=1.8cm] (C) {$g_{\rm RRC}(t)$};
	
	% Arrows
	% Arrow from the left
	\draw[->,line width=0.8pt] (-1,0) -- (A.west) node[pos=0.5, above] {$\mathbf{d}_m$};
	
	\draw[->,line width=0.8pt] (A) -- (B) node[midway, above] {$\mathbf{x}_m$};
	\draw[->,line width=0.8pt] (B) -- (C) node[midway, above] {$\tilde{\mathbf{x}}_m$};
	
	% Arrow from Block C to the right
	\draw[->] (C.east) -- ++(0.7,0) node[midway, above] {$\mathbf{x}$};
	
\end{tikzpicture}


==> figs/transmitter_UW2.tex <==
% block_diagram.tex
\begin{tikzpicture}[
	>=stealth, 
	node distance=1.5cm, 
	block/.style={draw, rectangle, minimum height=0.7cm, minimum width=1cm}	
	]
	
	% Blocks
	\node [block] (A) {$\mathbf{F}^{\rm H}$};
	\node [block, right of=A, node distance=1.6cm] (B) {UW2};
	\node [block, right of=B, node distance=1.8cm] (C) {$g_{\rm RRC}(t)$};
	
	% Arrows
	% Arrow from the left
	\draw[->,line width=0.8pt] (-1,0) -- (A.west) node[pos=0.5, above] {$\mathbf{d}_m$};
	
	\draw[->,line width=0.8pt] (A) -- (B) node[midway, above] {$\mathbf{x}_m$};
	\draw[->,line width=0.8pt] (B) -- (C) node[midway, above] {$\tilde{\mathbf{x}}_m$};
	
	% Arrow from Block C to the right
	\draw[->] (C.east) -- ++(0.7,0) node[midway, above] {$\mathbf{x}$};
	
\end{tikzpicture}


==> figs/transmitter_all.tex <==
% block_diagram.tex
\begin{tikzpicture}[
	scale=0.9,
	>=stealth, 
	node distance=1.5cm, 
	block/.style={draw, rectangle, minimum height=0.6cm, minimum width=1cm}	
	]

	\node[above] at (-1.15,-0.25) {\small OFDM};
	\draw[-,dashed,gray] (-1,-0.5)--(7,-0.5) {};	

	\node[above] at (-1.35,-1.5) {\small PS};
	\draw[-,dashed,gray] (-1,-1.8)--(7,-1.8) {};	
	
	\node[above] at (-1.2,-2.7) {\small UW1};
	\draw[-,dashed,gray] (-1,-3.1)--(7,-3.1) {};	
	
	\node[above] at (-1.2,-3.8) {\small UW2};
	
	% CP-OFDM
	% Blocks
	
	\node [block] (A) at (2,0) {\small $\mathbf{F}^{\rm H}_K$};
	\node [block, right of=A, node distance=1.6cm] (B) at (2,0) {CP};
	\node [block, right of=B, node distance=1.8cm] (C) at (3.7,0) {\small $g_{\rm RRC}(t)$};
	
	% Arrows
	% Arrow from the left
	\draw[->,line width=0.8pt] (1,0) -- (A.west) node[pos=0.5, above] {\small $\mathbf{d}_m$};
	
	\draw[->,line width=0.8pt] (A) -- (B) node[midway, above] {\small $\mathbf{x}_m$};
	\draw[->,line width=0.8pt] (B) -- (C) node[midway, above] {\small $\tilde{\mathbf{x}}_m$};
	
	% Arrow from Block C to the right
	\draw[->] (C.east) -- ++(0.7,0) node[midway, above] {\small $s(t)$};	
	
	% PRS
	\newcommand{\deltay}{-1.25cm}
	% Blocks
	\node [block] (Z) at (0.5,\deltay)  {\small Select};
	\node [block] (A) at (2,\deltay) {\small $\mathbf{F}^{\rm H}_K$};
	\node [block, right of=A, node distance=1.6cm] (B) at (2,\deltay) {\small CP};
	\node [block, right of=B, node distance=1.8cm] (C) at (3.7,\deltay) {\small $g_{\rm RRC}(t)$};
	
	% Arrows
	% Arrow from the left
	\begin{scope}[transform canvas={yshift=0.2cm}]
	\draw[->,line width=0.8pt] (-0.5,\deltay) -- (Z.west) node[pos=0.5, above] {\small $\mathbf{d}_m$};
	\end{scope}
	
	\begin{scope}[transform canvas={yshift=-0.2cm}]
		\draw[->,line width=0.8pt] (-0.5,\deltay) -- (Z.west) node[pos=0.5, above,yshift=-0.05cm] {\small $\mathbf{p}_m$};
	\end{scope}
	
	\draw[->,line width=0.8pt] (Z) -- (A) node[midway, above] {};
	\draw[->,line width=0.8pt] (A) -- (B) node[midway, above] {\small $\mathbf{x}_m$};
	\draw[->,line width=0.8pt] (B) -- (C) node[midway, above] {\small $\tilde{\mathbf{x}}_m$};
	
	% Arrow from Block C to the right
	\draw[->] (C.east) -- ++(0.7,0) node[midway, above] {$s(t)$};
	
	
	% UW
	\newcommand{\deltayuw}{-2.5cm}
	% Blocks
	\node [block] (A) at (2,\deltayuw) {\small $\mathbf{F}^{\rm H}_K$};
	\node [block, right of=A, node distance=1.6cm] (B) at (2,\deltayuw) {UW1};
	\node [block, right of=B, node distance=1.8cm] (C) at (3.7,\deltayuw) {\small $g_{\rm RRC}(t)$};
	
	% Arrows
	% Arrow from the left
	\draw[->,line width=0.8pt] (1,\deltayuw) -- (A.west) node[pos=0.5, above] {\small $\mathbf{d}_m$};
	
	\draw[->,line width=0.8pt] (A) -- (B) node[midway, above] {\small $\mathbf{x}_m$};
	\draw[->,line width=0.8pt] (B) -- (C) node[midway, above] {\small $\tilde{\mathbf{x}}_m$};
	
	% Arrow from Block C to the right
	\draw[->] (C.east) -- ++(0.7,0) node[midway, above] {$s(t)$};
	
		% UW2
	\newcommand{\deltayuww}{-3.75cm}
	% Blocks
	\node [block] (A) at (2,\deltayuww) {\small $\mathbf{F}^{\rm H}_K$};
	\node [block, right of=A, node distance=1.6cm] (B) at (2,\deltayuww) {\small UW2};
	\node [block, right of=B, node distance=1.8cm] (C) at (3.7,\deltayuww) {\small $g_{\rm RRC}(t)$};
	
	% Arrows
	% Arrow from the left
	\draw[->,line width=0.8pt] (1,\deltayuww) -- (A.west) node[pos=0.5, above] {\small$\mathbf{d}_m$};
	
	\draw[->,line width=0.8pt] (A) -- (B) node[midway, above] {\small$\mathbf{x}_m$};
	\draw[->,line width=0.8pt] (B) -- (C) node[midway, above] {\small$\tilde{\mathbf{x}}_m$};
	
	% Arrow from Block C to the right
	\draw[->] (C.east) -- ++(0.7,0) node[midway, above] {\small$s(t)$};

	
\end{tikzpicture}

